Variational Gaussian filtering via Wasserstein gradient flows

We present a novel approach to approximate Gaussian and mixture-of-Gaussians filtering. Our method relies on a variational approximation via a gradient-flow representation. The gradient flow is derived from a Kullback--Leibler discrepancy minimization on the space of probability distributions equipped with the Wasserstein metric. We outline the general method and show its competitiveness in posterior representation and parameter estimation on two state-space models for which Gaussian approximations typically fail: systems with multiplicative noise and multi-modal state distributions.

==> figures/multi_modal_exp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=0.25cm}]
\nextgroupplot[
width=9cm,
height=5cm,
tick pos=both,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
minor tick num=5,
xmin=0, xmax=500,
xtick style={color=black},
xticklabels={,,}
ymin=-27.8924565821026, ymax=30.,
ytick style={color=black}
]
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=+, mark size=0.75pt, only marks]
table{%
x  y
1 0.824924077361454
2 3.22193112427699
3 -1.09783315085579
4 0.962549545239359
5 7.34093267003062
6 4.41820687252112
7 4.51605891428533
8 6.67966538351276
9 3.35736544909965
10 11.8380225451898
11 9.81485957835849
12 6.83326764502773
13 7.48338326045261
14 2.8324065883656
15 8.90442341999636
16 8.37942770657428
17 4.46184017802814
18 10.2222678541563
19 8.84506846107113
20 10.9359547641473
21 10.5806860572603
22 8.18456690898985
23 11.1573335007413
24 10.5833611426524
25 9.09256970309955
26 12.3243510303964
27 15.2579063546676
28 12.7250270855892
29 15.4478906761692
30 15.7322202288267
31 15.9317713371037
32 11.5646405971619
33 15.0935472371535
34 8.85683781182894
35 14.2816724164274
36 13.003354855885
37 14.8971617376475
38 11.3089494644138
39 16.3885401180658
40 16.794156621902
41 14.4095193490983
42 12.1776644509107
43 10.3352096804682
44 15.6146383175078
45 14.0646473385126
46 15.175370839727
47 14.672949316737
48 13.1029469988494
49 15.7438697474851
50 11.7949393830497
51 16.4051628654213
52 15.1648741891433
53 15.9551904894467
54 15.6285149855001
55 10.0341963070982
56 15.0044136790622
57 14.4913077680223
58 11.0647443190196
59 13.929946643384
60 15.6732591575473
61 14.4840161495692
62 12.1961072414863
63 16.8212605597707
64 9.59159668558675
65 11.2445540605669
66 6.3329573864964
67 7.27257133481953
68 12.1880967044706
69 9.51752648494239
70 10.8614602448332
71 8.99887826320619
72 11.1018554167794
73 6.89772725681403
74 10.8025338409493
75 4.98720376705373
76 7.04729399193897
77 10.5400981343301
78 2.68748348771068
79 5.88254270020545
80 4.45188795607236
81 7.30010070732575
82 6.38730128144334
83 7.66138131503048
84 8.17906230863758
85 12.7941306403218
86 9.18594245640679
87 11.9008870249271
88 9.64967257525861
89 15.4178387584545
90 8.61807760236052
91 8.5868084744347
92 9.75556412020952
93 10.3623696327946
94 6.65830270975885
95 4.73331613507338
96 11.1042964112592
97 5.53373135530901
98 6.80261456658989
99 5.28145426447371
100 6.23491890757103
101 5.87716138555276
102 9.50804212505056
103 10.6753267375351
104 11.0430943223602
105 6.59962173426158
106 10.1425077303386
107 5.92838577647647
108 6.6536834158335
109 12.2891648208606
110 9.27904838250087
111 12.0008871132064
112 16.8287854339685
113 8.44269596842108
114 6.80276214255832
115 8.15780605726104
116 13.9554325455083
117 14.3099431666788
118 12.1729818602534
119 12.5878166922678
120 10.0581902832584
121 9.45231036520964
122 11.3154159271854
123 10.2202413145595
124 10.374127967574
125 10.5566115128783
126 10.9297173379016
127 11.6285257820133
128 9.84110110062114
129 6.54771346078911
130 15.1368607275506
131 12.9351694077921
132 10.8609317540756
133 13.0172293506194
134 9.30002915642513
135 12.7519693613415
136 9.80769878266823
137 14.1938937035318
138 14.1981301456214
139 17.0790677695587
140 14.1398991624004
141 16.8574362273367
142 16.1307998231011
143 13.179783932951
144 5.98523389675691
145 15.1797857277368
146 15.3193275849474
147 13.3347730639112
148 13.4367768659052
149 13.5275925559419
150 16.8146218889897
151 11.1711279764105
152 9.94751018577566
153 7.34581007654433
154 14.3717395204578
155 8.83067348578219
156 12.9410101635825
157 14.8093077182532
158 16.8899638901532
159 10.9297353835251
160 13.3742131061445
161 10.164339375841
162 9.33019588474164
163 12.1871857245128
164 15.2407163860233
165 12.7228393218348
166 15.2207804161209
167 12.1443140287178
168 14.5095957166105
169 16.4693063809952
170 12.3890984334578
171 10.9172777194054
172 15.7728230336528
173 9.57851552683747
174 17.4305918013312
175 13.8347319858996
176 12.4752594442777
177 15.0409240422565
178 16.9919091906852
179 14.0647693516684
180 13.59251247014
181 13.4459585670956
182 8.42639666425769
183 9.22329053985879
184 7.55701220565776
185 13.263135546125
186 13.1321669535834
187 12.5571487146777
188 13.1031979817878
189 12.6378088249545
190 10.5404529254805
191 12.9652765739378
192 13.2305612855756
193 6.89620546401449
194 12.1739730515484
195 14.0067663402486
196 13.7673294946003
197 10.8459585317383
198 12.3744334301166
199 10.5418425816818
200 8.95642345839271
201 8.5687244233769
202 13.3761363571902
203 9.24670599360093
204 5.94113663610005
205 8.66448290813712
206 6.38772556055025
207 9.26516411047222
208 9.4065636497829
209 8.37270782874223
210 5.69025831876919
211 7.38019647439461
212 10.7644050922372
213 9.28271683011386
214 13.2829242800718
215 14.5460129696918
216 12.1661396120168
217 14.6751148635773
218 12.152838815909
219 14.6240496729851
220 14.3621380132893
221 13.4945274950321
222 9.8885422407611
223 14.9357041520845
224 11.434063789257
225 16.6821391990284
226 18.4186781529162
227 16.6649533109623
228 10.8574528945697
229 16.7997474986911
230 12.5628761120736
231 8.24091979594392
232 13.322815784172
233 13.4617096348094
234 10.3649157061134
235 12.8016653807378
236 15.8451543771625
237 14.3379882247495
238 12.1364712707305
239 9.01266733336333
240 17.6260129576775
241 12.0907926896849
242 14.2832731513372
243 16.056840648866
244 13.7810724696625
245 16.1383022002651
246 19.3358751805153
247 16.3224295898028
248 8.59305347706424
249 8.24402598506349
250 10.0089027130032
251 8.48015317586923
252 9.92025604457689
253 9.62333661112647
254 13.28287483573
255 7.41522255628982
256 6.72143534578639
257 8.91738738542979
258 7.03198887922291
259 5.80842733238354
260 10.7018600776867
261 10.8240916844318
262 9.82706877130181
263 11.5896902571336
264 11.9048308131011
265 10.4431192973639
266 18.7196547249224
267 12.9792463561048
268 12.8168208854633
269 13.0176295572085
270 16.9569947942459
271 15.7605607313702
272 15.5668810925666
273 17.4344157834494
274 18.923691907835
275 17.6107310549837
276 18.2940390985557
277 19.3775019085536
278 17.4560596296755
279 21.5846260737798
280 15.4361870405608
281 20.5078273145014
282 17.3104226665297
283 25.1161270640723
284 18.3155017264139
285 19.1188918560202
286 23.1285932612172
287 22.2204562503651
288 23.8276679899403
289 15.27866203376
290 25.7173061143322
291 20.8597862991978
292 22.0256951439407
293 21.5144363627658
294 26.3450234022847
295 19.2124168286167
296 20.9912892875617
297 26.1138026301487
298 16.2070022513493
299 18.4472772842479
300 15.7821897349724
301 23.1840891339229
302 17.1616126900077
303 16.9326042528504
304 17.4516484909062
305 15.353973698117
306 15.2405869709359
307 17.2487071967751
308 14.7909344610086
309 18.9236742357116
310 18.6510371671048
311 13.8569489948891
312 18.4053403147177
313 15.8849131468397
314 13.1487729832036
315 20.0741693621686
316 21.9443511939251
317 17.4833300556101
318 12.592073820133
319 11.1051937908745
320 16.7977164978651
321 18.0104355091183
322 17.556270716269
323 15.0922902189325
324 16.6311668258471
325 18.7574210313223
326 18.6606704826016
327 18.4216365627852
328 14.3096857486523
329 15.0382556385758
330 17.1054530350623
331 6.17168218522859
332 13.7260350893702
333 9.56122538562852
334 12.672514083237
335 9.06807981588201
336 11.0336661898227
337 14.5787425852561
338 14.2748598907385
339 14.7331015444383
340 11.8059530063935
341 16.1136920794225
342 16.4956741616186
343 16.8039291018909
344 16.8802251717076
345 15.5910374639798
346 13.327863650004
347 18.3161664522152
348 8.26193399213464
349 22.1570329706211
350 13.5709680210674
351 15.0347582166519
352 14.6992738804874
353 12.0442960287951
354 14.5371438239961
355 13.3978363458501
356 15.5526538426044
357 9.68382877227008
358 18.3890102085027
359 19.5495725362586
360 20.1319328075891
361 15.7846054387795
362 20.3643805334179
363 16.3597038612893
364 13.725902184913
365 21.9750786708702
366 14.8109300177107
367 22.8281619723727
368 13.3551662802584
369 14.0916538902561
370 16.5638376277391
371 21.8520844513594
372 20.1235547174325
373 17.8066156581725
374 20.7855878867897
375 22.769879842656
376 15.7166182742336
377 19.1186190136909
378 19.2162769360038
379 24.5285091359607
380 23.6729617887112
381 19.226116949403
382 22.5218447255419
383 16.7222256194458
384 18.128695560983
385 20.5546363560859
386 22.5102002295109
387 18.9846413571834
388 19.3933051279042
389 21.4375884647866
390 20.184419025367
391 19.9125719382194
392 18.2759735469142
393 19.7224145463701
394 21.8307500839815
395 23.0437405904727
396 20.7944159058415
397 23.4679944242045
398 21.2250858994303
399 23.0614034761452
400 23.7969994362862
401 18.5452654700442
402 25.2790810749986
403 26.5432478003712
404 20.9274678581682
405 20.6984624932736
406 20.2078598432115
407 22.2512664774797
408 20.3759969494806
409 24.0095129491642
410 30.6308102472875
411 16.5387829905192
412 16.5451355340429
413 13.1520466985592
414 23.2058761886964
415 18.114313655821
416 18.3558379607993
417 19.7073113209071
418 19.2193551789223
419 15.4939192400993
420 13.4819596747978
421 10.1871490577419
422 19.2305551156113
423 17.4723532283137
424 12.9912383329792
425 13.1530900301016
426 12.4161476865552
427 13.1416616346095
428 12.2341722469255
429 17.4401914536472
430 15.0735085353652
431 19.607740126002
432 14.0236957735023
433 16.6895485897286
434 14.2019713679815
435 13.7271306082005
436 13.2227026603439
437 16.7501489914518
438 11.0339432122504
439 12.6106827679745
440 11.1112124092434
441 18.117441592066
442 16.0717766528656
443 12.7864273297982
444 12.3275552253551
445 12.4696648890616
446 10.7895303558992
447 14.5275350062196
448 16.8066107796273
449 14.5843821021123
450 12.2511685899368
451 11.1493999633402
452 12.0871689268568
453 14.2047838724551
454 13.0455767275818
455 12.731157413874
456 13.6171090562865
457 20.6548275200221
458 18.002726752887
459 15.2148979162609
460 18.2847630362621
461 19.2881020104103
462 16.9988493293088
463 19.6811711118103
464 19.8848597774353
465 17.9349850098297
466 18.0628138885169
467 19.8499966771695
468 14.9598524280897
469 15.4974924953931
470 13.3909821310989
471 12.3567072049784
472 15.8277005842482
473 14.1593842575815
474 16.8857464716485
475 15.4694212654508
476 19.5236748070564
477 23.6947751248906
478 17.6048090260557
479 20.3917281424755
480 20.4572322237232
481 18.4183868918428
482 18.1567072235368
483 23.7533204070237
484 20.2562713473143
485 18.6270208946299
486 26.3296215005155
487 19.9584341812338
488 23.8274944765118
489 17.7141521688398
490 20.5713159165285
491 25.301242603951
492 24.4528542150877
493 26.9773690045806
494 21.9861942774685
495 27.7449721761344
496 16.9105148697763
497 25.5608974708218
498 21.8376840744402
499 26.1743113424708
500 23.0816338175102
};
\path [draw=crimson2143940, fill=crimson2143940, opacity=0.25]
(axis cs:0,1.95748395915411)
--(axis cs:0,-0.406087458530975)
--(axis cs:1,-0.486572845614027)
--(axis cs:2,-0.35698220716099)
--(axis cs:3,-0.452148445279318)
--(axis cs:4,-0.44253239354636)
--(axis cs:5,0.114651395073905)
--(axis cs:6,0.101878250072246)
--(axis cs:7,0.60373308813752)
--(axis cs:8,1.65383251732752)
--(axis cs:9,1.32314486175906)
--(axis cs:10,3.76846856386199)
--(axis cs:11,4.80867978080817)
--(axis cs:12,4.31360563775367)
--(axis cs:13,4.7285706687761)
--(axis cs:14,2.83172823576579)
--(axis cs:15,3.7327777642763)
--(axis cs:16,4.533481038151)
--(axis cs:17,3.79310208589172)
--(axis cs:18,5.01928911395819)
--(axis cs:19,5.43157633829327)
--(axis cs:20,6.15670427390351)
--(axis cs:21,6.63563100901434)
--(axis cs:22,6.43711585101327)
--(axis cs:23,7.0884763466336)
--(axis cs:24,7.18853387106371)
--(axis cs:25,6.79261681642454)
--(axis cs:26,7.84489163473564)
--(axis cs:27,9.2493794733099)
--(axis cs:28,9.38433873909707)
--(axis cs:29,10.5103642609021)
--(axis cs:30,11.1195248645026)
--(axis cs:31,11.706962573788)
--(axis cs:32,10.6010392410091)
--(axis cs:33,11.0270030654396)
--(axis cs:34,9.44989625906108)
--(axis cs:35,10.0449044405692)
--(axis cs:36,9.82537531957494)
--(axis cs:37,10.4394419909581)
--(axis cs:38,9.76529994626107)
--(axis cs:39,11.2154951095765)
--(axis cs:40,12.2713753707124)
--(axis cs:41,11.9724345331224)
--(axis cs:42,11.2461724339287)
--(axis cs:43,10.3847933952082)
--(axis cs:44,10.9959794779189)
--(axis cs:45,11.1518483697775)
--(axis cs:46,11.6418291190616)
--(axis cs:47,11.733498741411)
--(axis cs:48,11.120584958886)
--(axis cs:49,11.3288418607391)
--(axis cs:50,10.6655295578476)
--(axis cs:51,11.5806861327968)
--(axis cs:52,11.6966670502557)
--(axis cs:53,12.1472775493945)
--(axis cs:54,12.4278075312061)
--(axis cs:55,10.5320020026683)
--(axis cs:56,11.0900138572015)
--(axis cs:57,11.2941570077481)
--(axis cs:58,10.1780519233271)
--(axis cs:59,10.6804348343243)
--(axis cs:60,11.2565350434949)
--(axis cs:61,11.3492952193082)
--(axis cs:62,10.5573859745649)
--(axis cs:63,11.7500320225141)
--(axis cs:64,9.99998454644671)
--(axis cs:65,9.59649421437149)
--(axis cs:66,7.8614593886128)
--(axis cs:67,6.85716597605409)
--(axis cs:68,7.79411643786119)
--(axis cs:69,7.4051112220444)
--(axis cs:70,7.31777758395963)
--(axis cs:71,6.88049353345303)
--(axis cs:72,7.24160909546764)
--(axis cs:73,6.04381531403769)
--(axis cs:74,6.99814262503801)
--(axis cs:75,5.19954580554986)
--(axis cs:76,4.88940815305106)
--(axis cs:77,5.79360515524498)
--(axis cs:78,3.54332532602357)
--(axis cs:79,3.44725443106939)
--(axis cs:80,2.61646276390495)
--(axis cs:81,3.28011974950626)
--(axis cs:82,3.46287778016348)
--(axis cs:83,4.00341658281461)
--(axis cs:84,4.39189211593101)
--(axis cs:85,5.96451968625417)
--(axis cs:86,6.16829490325296)
--(axis cs:87,6.93407289069134)
--(axis cs:88,6.98299068106173)
--(axis cs:89,8.97274875258366)
--(axis cs:90,7.89763265792504)
--(axis cs:91,7.07438421587347)
--(axis cs:92,7.10164131100467)
--(axis cs:93,7.25944191079561)
--(axis cs:94,6.27271125256897)
--(axis cs:95,4.81050373536221)
--(axis cs:96,5.93624248529093)
--(axis cs:97,5.03510394238569)
--(axis cs:98,4.65584006040162)
--(axis cs:99,3.7939638708697)
--(axis cs:100,3.571509643945)
--(axis cs:101,3.32517924370115)
--(axis cs:102,4.33434981986524)
--(axis cs:103,5.62345377938161)
--(axis cs:104,6.60319001852446)
--(axis cs:105,5.59522605497136)
--(axis cs:106,6.29803561223142)
--(axis cs:107,5.39743779714866)
--(axis cs:108,4.77678647721039)
--(axis cs:109,6.5200899650669)
--(axis cs:110,6.29760821910738)
--(axis cs:111,7.33630132050375)
--(axis cs:112,9.48361938456221)
--(axis cs:113,8.35865250576078)
--(axis cs:114,7.09052218063986)
--(axis cs:115,6.76489963307962)
--(axis cs:116,7.9224305929127)
--(axis cs:117,9.00567907572533)
--(axis cs:118,8.94716721719075)
--(axis cs:119,9.29290735458569)
--(axis cs:120,8.41222881921589)
--(axis cs:121,7.7579828467562)
--(axis cs:122,8.07334222629416)
--(axis cs:123,7.69924231768865)
--(axis cs:124,7.88728871781139)
--(axis cs:125,7.8157381627024)
--(axis cs:126,7.66015675769068)
--(axis cs:127,7.80127409688411)
--(axis cs:128,7.18723616612916)
--(axis cs:129,5.9349963037701)
--(axis cs:130,7.65525958537159)
--(axis cs:131,8.67598349090353)
--(axis cs:132,8.58711976222385)
--(axis cs:133,9.09093857108463)
--(axis cs:134,8.16084906580074)
--(axis cs:135,8.53895906613488)
--(axis cs:136,8.09948007358024)
--(axis cs:137,9.19734186597547)
--(axis cs:138,9.91312604480699)
--(axis cs:139,11.3985815867274)
--(axis cs:140,11.3783077803573)
--(axis cs:141,12.1988921984144)
--(axis cs:142,12.5065172241499)
--(axis cs:143,11.9033581800452)
--(axis cs:144,8.6163757349111)
--(axis cs:145,9.86936260466383)
--(axis cs:146,11.1695768055172)
--(axis cs:147,10.888682632512)
--(axis cs:148,10.5451903811011)
--(axis cs:149,10.4625303596632)
--(axis cs:150,11.7843582369313)
--(axis cs:151,10.4948521178002)
--(axis cs:152,9.25942181832439)
--(axis cs:153,7.60661203407533)
--(axis cs:154,9.13095231000266)
--(axis cs:155,8.17598592607914)
--(axis cs:156,8.82654090650999)
--(axis cs:157,9.73938656720614)
--(axis cs:158,11.2263735129322)
--(axis cs:159,10.1196269630872)
--(axis cs:160,10.4762319504049)
--(axis cs:161,9.5602685576556)
--(axis cs:162,8.67689344120959)
--(axis cs:163,8.80635599211384)
--(axis cs:164,9.88346173536072)
--(axis cs:165,9.75264224010988)
--(axis cs:166,10.3804814792004)
--(axis cs:167,10.0369472823398)
--(axis cs:168,10.5674553777615)
--(axis cs:169,11.6190023468641)
--(axis cs:170,10.831628297146)
--(axis cs:171,9.7186144872277)
--(axis cs:172,10.7236936676502)
--(axis cs:173,9.48411464490887)
--(axis cs:174,11.4076700255007)
--(axis cs:175,11.0736634436783)
--(axis cs:176,10.7464044145521)
--(axis cs:177,11.257534757048)
--(axis cs:178,12.0217677211537)
--(axis cs:179,11.9237523334294)
--(axis cs:180,11.5306104096564)
--(axis cs:181,11.4168954055808)
--(axis cs:182,9.73239160120169)
--(axis cs:183,8.52382849819323)
--(axis cs:184,7.5421224417341)
--(axis cs:185,8.62124431301046)
--(axis cs:186,8.93399998291881)
--(axis cs:187,9.18793194276421)
--(axis cs:188,9.27098900848258)
--(axis cs:189,9.35486516557162)
--(axis cs:190,8.58099711583637)
--(axis cs:191,9.12841977195222)
--(axis cs:192,9.24525263686807)
--(axis cs:193,7.81661103819913)
--(axis cs:194,8.12318582085105)
--(axis cs:195,9.35188442114501)
--(axis cs:196,9.8546290779859)
--(axis cs:197,9.13396891743851)
--(axis cs:198,9.2669470394626)
--(axis cs:199,8.79143155212442)
--(axis cs:200,8.01781853745228)
--(axis cs:201,7.30288300623727)
--(axis cs:202,8.58694137575586)
--(axis cs:203,7.75086815341711)
--(axis cs:204,5.83079619844651)
--(axis cs:205,5.79358066528116)
--(axis cs:206,4.79398632606658)
--(axis cs:207,5.32487381938228)
--(axis cs:208,5.80946128616505)
--(axis cs:209,5.78890730314145)
--(axis cs:210,4.79741738760843)
--(axis cs:211,4.9951318991981)
--(axis cs:212,5.93981626639443)
--(axis cs:213,5.98880314927635)
--(axis cs:214,7.71856753928524)
--(axis cs:215,8.73095431071962)
--(axis cs:216,8.92155730782726)
--(axis cs:217,9.70557550504814)
--(axis cs:218,9.40081062035343)
--(axis cs:219,10.2795597288637)
--(axis cs:220,10.599827124076)
--(axis cs:221,10.8498491649867)
--(axis cs:222,9.58721378611993)
--(axis cs:223,10.6354987156825)
--(axis cs:224,10.0520088544223)
--(axis cs:225,11.1662106951646)
--(axis cs:226,12.7408058630545)
--(axis cs:227,13.1932784662724)
--(axis cs:228,11.3027068552608)
--(axis cs:229,12.47520673353)
--(axis cs:230,11.6804216881952)
--(axis cs:231,9.81640402356477)
--(axis cs:232,9.75489696294641)
--(axis cs:233,9.96594294693984)
--(axis cs:234,9.29332764632727)
--(axis cs:235,9.6763676018391)
--(axis cs:236,10.2351734341105)
--(axis cs:237,10.5426244566747)
--(axis cs:238,10.1171543543232)
--(axis cs:239,8.74642840906364)
--(axis cs:240,11.1651008086061)
--(axis cs:241,10.4858353617325)
--(axis cs:242,10.9048518564285)
--(axis cs:243,11.4396108584314)
--(axis cs:244,11.1105834680738)
--(axis cs:245,12.0743525603945)
--(axis cs:246,13.6566963869426)
--(axis cs:247,13.3321063598224)
--(axis cs:248,10.2863658726361)
--(axis cs:249,8.67783432614313)
--(axis cs:250,8.1103243457705)
--(axis cs:251,7.17462115144354)
--(axis cs:252,7.24320995264129)
--(axis cs:253,7.0079609733287)
--(axis cs:254,8.22302952896974)
--(axis cs:255,6.9530075616581)
--(axis cs:256,6.11909425420387)
--(axis cs:257,6.18538623518325)
--(axis cs:258,5.49927877831287)
--(axis cs:259,4.41711214134423)
--(axis cs:260,5.74416234295436)
--(axis cs:261,6.5230754212048)
--(axis cs:262,6.98852829035989)
--(axis cs:263,7.60959158785465)
--(axis cs:264,7.83758834020655)
--(axis cs:265,7.67650759718888)
--(axis cs:266,10.413873262287)
--(axis cs:267,10.3039939417798)
--(axis cs:268,10.1227453507377)
--(axis cs:269,10.1043153175631)
--(axis cs:270,11.5800642383743)
--(axis cs:271,11.7696265467594)
--(axis cs:272,12.1233756330853)
--(axis cs:273,12.8727809771137)
--(axis cs:274,13.8977428442562)
--(axis cs:275,14.1364271793542)
--(axis cs:276,14.3615156969688)
--(axis cs:277,15.0632394776122)
--(axis cs:278,14.8497985625171)
--(axis cs:279,16.2533716902331)
--(axis cs:280,14.9325996196869)
--(axis cs:281,15.807277647653)
--(axis cs:282,15.1798202964026)
--(axis cs:283,17.8429759617957)
--(axis cs:284,16.9574359071762)
--(axis cs:285,16.8878042696102)
--(axis cs:286,17.7167506298062)
--(axis cs:287,18.0143190810323)
--(axis cs:288,18.8482369672872)
--(axis cs:289,15.9612126053881)
--(axis cs:290,18.7700692037842)
--(axis cs:291,18.6034712080032)
--(axis cs:292,18.7590682723267)
--(axis cs:293,18.5752579546279)
--(axis cs:294,20.1124336846964)
--(axis cs:295,19.1731394844359)
--(axis cs:296,18.6746757044155)
--(axis cs:297,20.4221283703086)
--(axis cs:298,18.264559047054)
--(axis cs:299,17.4050146439447)
--(axis cs:300,16.6558620324804)
--(axis cs:301,17.4433160626702)
--(axis cs:302,16.3941761545818)
--(axis cs:303,15.578325104148)
--(axis cs:304,15.0538100517112)
--(axis cs:305,14.4564857040965)
--(axis cs:306,13.7117983999192)
--(axis cs:307,14.0318219903076)
--(axis cs:308,13.3278297074908)
--(axis cs:309,14.2346436405695)
--(axis cs:310,14.7754642985999)
--(axis cs:311,13.6598290336248)
--(axis cs:312,14.199384520871)
--(axis cs:313,13.7576069120699)
--(axis cs:314,12.1066114557586)
--(axis cs:315,14.1421782734819)
--(axis cs:316,15.7089857197916)
--(axis cs:317,15.6029730096668)
--(axis cs:318,13.4102115300952)
--(axis cs:319,11.7741864905732)
--(axis cs:320,12.1554807743366)
--(axis cs:321,13.1984419555309)
--(axis cs:322,13.7662472742094)
--(axis cs:323,13.1401809413414)
--(axis cs:324,13.2876713765764)
--(axis cs:325,14.2815468314773)
--(axis cs:326,14.7592272348825)
--(axis cs:327,15.0228311196407)
--(axis cs:328,13.6717211801862)
--(axis cs:329,13.117613403568)
--(axis cs:330,13.473386653548)
--(axis cs:331,9.34915222324342)
--(axis cs:332,9.98496670175678)
--(axis cs:333,8.58041326297301)
--(axis cs:334,9.16634180042202)
--(axis cs:335,8.23947275109609)
--(axis cs:336,8.2324429326495)
--(axis cs:337,9.03376146609348)
--(axis cs:338,10.0641589342843)
--(axis cs:339,10.6186895927218)
--(axis cs:340,10.0141845956155)
--(axis cs:341,11.2747768765926)
--(axis cs:342,12.1688333238874)
--(axis cs:343,12.648688943891)
--(axis cs:344,13.2502511814891)
--(axis cs:345,13.2720530978429)
--(axis cs:346,12.3996477558059)
--(axis cs:347,13.3453937095959)
--(axis cs:348,11.1779607201478)
--(axis cs:349,13.7354487251861)
--(axis cs:350,12.6686243050034)
--(axis cs:351,12.5120093946265)
--(axis cs:352,12.0438385015045)
--(axis cs:353,10.6425343014273)
--(axis cs:354,10.8914964866737)
--(axis cs:355,10.7396472330616)
--(axis cs:356,11.6134173961606)
--(axis cs:357,10.3436522089731)
--(axis cs:358,11.7399915827984)
--(axis cs:359,13.6754326140466)
--(axis cs:360,14.7206622800944)
--(axis cs:361,13.8221792899149)
--(axis cs:362,15.2980738883748)
--(axis cs:363,14.4948266790326)
--(axis cs:364,13.3955464274002)
--(axis cs:365,15.2721303902515)
--(axis cs:366,14.3846792335517)
--(axis cs:367,15.8827384005464)
--(axis cs:368,13.6663160501671)
--(axis cs:369,12.5967339192117)
--(axis cs:370,13.0332392651282)
--(axis cs:371,15.1914665976809)
--(axis cs:372,15.8841488427537)
--(axis cs:373,15.4946640793986)
--(axis cs:374,16.2557470436454)
--(axis cs:375,17.5985918012749)
--(axis cs:376,16.4074695587657)
--(axis cs:377,16.3944734829574)
--(axis cs:378,16.3284419104169)
--(axis cs:379,17.9115179445245)
--(axis cs:380,18.6077572511523)
--(axis cs:381,18.1148832483697)
--(axis cs:382,18.5196363689316)
--(axis cs:383,16.8678932301612)
--(axis cs:384,16.4288882931691)
--(axis cs:385,16.9049780811815)
--(axis cs:386,17.9117212766926)
--(axis cs:387,17.414475030311)
--(axis cs:388,17.0302074538846)
--(axis cs:389,17.3599978239899)
--(axis cs:390,17.4282253322819)
--(axis cs:391,17.2643002513839)
--(axis cs:392,16.800724633579)
--(axis cs:393,16.7453485816684)
--(axis cs:394,17.4837575062494)
--(axis cs:395,18.3469541597835)
--(axis cs:396,18.0455007255704)
--(axis cs:397,18.6946297806473)
--(axis cs:398,18.5952093450759)
--(axis cs:399,19.0966169451337)
--(axis cs:400,19.7161529505119)
--(axis cs:401,18.7177843012226)
--(axis cs:402,19.9521253875277)
--(axis cs:403,20.8726100399131)
--(axis cs:404,20.1348842083085)
--(axis cs:405,19.7152055678818)
--(axis cs:406,18.9330381799894)
--(axis cs:407,18.7807096981386)
--(axis cs:408,18.3693738414375)
--(axis cs:409,19.2767056535863)
--(axis cs:410,22.2721265134601)
--(axis cs:411,19.2417233085737)
--(axis cs:412,17.016990687608)
--(axis cs:413,14.936188795786)
--(axis cs:414,16.8637243763064)
--(axis cs:415,16.1567040420749)
--(axis cs:416,15.8001317338901)
--(axis cs:417,16.0798165714259)
--(axis cs:418,16.2455046396135)
--(axis cs:419,15.2785654780394)
--(axis cs:420,13.7925200039432)
--(axis cs:421,12.6487881282016)
--(axis cs:422,13.0829371007457)
--(axis cs:423,13.4433978546901)
--(axis cs:424,12.604378739959)
--(axis cs:425,11.7255768113773)
--(axis cs:426,10.9647514197826)
--(axis cs:427,10.6886043883869)
--(axis cs:428,10.3512677964783)
--(axis cs:429,11.7966863450166)
--(axis cs:430,11.7681328079563)
--(axis cs:431,13.2750149444086)
--(axis cs:432,12.7613131264142)
--(axis cs:433,13.0417431152398)
--(axis cs:434,12.5115977321672)
--(axis cs:435,12.1295791330477)
--(axis cs:436,11.7220240881437)
--(axis cs:437,12.4347585721974)
--(axis cs:438,10.9930764310235)
--(axis cs:439,10.5251385362374)
--(axis cs:440,9.73201001621844)
--(axis cs:441,11.5384614099966)
--(axis cs:442,12.208225653615)
--(axis cs:443,11.7027442248414)
--(axis cs:444,10.8734435796123)
--(axis cs:445,10.4261648473367)
--(axis cs:446,9.35285882691739)
--(axis cs:447,10.3550074607331)
--(axis cs:448,11.5066556759037)
--(axis cs:449,11.8353176846046)
--(axis cs:450,11.1826285126419)
--(axis cs:451,10.0168338922627)
--(axis cs:452,9.78012775495373)
--(axis cs:453,10.4341793748578)
--(axis cs:454,10.3198203440052)
--(axis cs:455,9.95092958771877)
--(axis cs:456,10.1981381807223)
--(axis cs:457,12.9089162022557)
--(axis cs:458,13.6773714833636)
--(axis cs:459,13.4593491584998)
--(axis cs:460,14.0404207072348)
--(axis cs:461,14.9125273504064)
--(axis cs:462,14.771242436154)
--(axis cs:463,15.4713540029834)
--(axis cs:464,16.0050341250319)
--(axis cs:465,15.7114692612463)
--(axis cs:466,15.2587796977711)
--(axis cs:467,15.9407227548807)
--(axis cs:468,14.3984476045312)
--(axis cs:469,13.8679060449745)
--(axis cs:470,12.8720701741789)
--(axis cs:471,11.7094510461777)
--(axis cs:472,12.1452765173422)
--(axis cs:473,11.9529828415449)
--(axis cs:474,12.4849759857105)
--(axis cs:475,12.5309083999314)
--(axis cs:476,13.9390918252091)
--(axis cs:477,16.5777041507157)
--(axis cs:478,15.8730751887233)
--(axis cs:479,16.1476485049924)
--(axis cs:480,16.8936117480745)
--(axis cs:481,16.4277242642167)
--(axis cs:482,16.2724317800295)
--(axis cs:483,17.3217260865943)
--(axis cs:484,17.4924217403427)
--(axis cs:485,16.6426570028233)
--(axis cs:486,19.197672331892)
--(axis cs:487,18.6006497648722)
--(axis cs:488,19.2353835049655)
--(axis cs:489,17.5654404147467)
--(axis cs:490,17.5929117846167)
--(axis cs:491,19.1057572315299)
--(axis cs:492,19.8216941931401)
--(axis cs:493,21.59300650395)
--(axis cs:494,20.8896308889069)
--(axis cs:495,22.2624890185006)
--(axis cs:496,20.6778176344442)
--(axis cs:497,21.1001861883583)
--(axis cs:498,20.5682160367192)
--(axis cs:499,21.3910168336445)
--(axis cs:500,21.056596708667)
--(axis cs:500,26.5435078193058)
--(axis cs:500,26.5435078193058)
--(axis cs:499,26.5402687506847)
--(axis cs:498,25.4456127499371)
--(axis cs:497,25.7092878911092)
--(axis cs:496,24.8190717619426)
--(axis cs:495,27.6802794146941)
--(axis cs:494,26.3389041663665)
--(axis cs:493,27.2734772063969)
--(axis cs:492,26.3201877571021)
--(axis cs:491,25.3213246517801)
--(axis cs:490,23.7521866529496)
--(axis cs:489,23.6463404170399)
--(axis cs:488,24.4791583328103)
--(axis cs:487,23.7668426636405)
--(axis cs:486,23.8272657755157)
--(axis cs:485,22.5232163729306)
--(axis cs:484,23.2139176633082)
--(axis cs:483,23.6050833848198)
--(axis cs:482,21.5921574529629)
--(axis cs:481,22.0436098952718)
--(axis cs:480,22.3693194157392)
--(axis cs:479,22.086133273469)
--(axis cs:478,21.4114516075808)
--(axis cs:477,21.4588555663032)
--(axis cs:476,19.6968037053135)
--(axis cs:475,18.0350041712664)
--(axis cs:474,18.1456405076916)
--(axis cs:473,17.5084334477892)
--(axis cs:472,17.8987741102956)
--(axis cs:471,17.5700494272662)
--(axis cs:470,18.7442359630516)
--(axis cs:469,19.8233072364685)
--(axis cs:468,20.7592115692483)
--(axis cs:467,22.2169551424782)
--(axis cs:466,21.6009342815982)
--(axis cs:465,21.4409000121308)
--(axis cs:464,21.6032294235297)
--(axis cs:463,21.1762892230808)
--(axis cs:462,20.2747642530509)
--(axis cs:461,20.4897508707829)
--(axis cs:460,19.7655679802432)
--(axis cs:459,18.8539184910095)
--(axis cs:458,19.348477388304)
--(axis cs:457,18.6803132255859)
--(axis cs:456,16.3457544787666)
--(axis cs:455,16.2821914962559)
--(axis cs:454,16.0437999977033)
--(axis cs:453,16.1039155337269)
--(axis cs:452,15.6108850038625)
--(axis cs:451,15.821634359849)
--(axis cs:450,16.4877718443909)
--(axis cs:449,17.0339273908962)
--(axis cs:448,17.2938191519918)
--(axis cs:447,16.0287228957523)
--(axis cs:446,15.6209624493218)
--(axis cs:445,16.4411966581329)
--(axis cs:444,16.6553845233786)
--(axis cs:443,17.2350892955202)
--(axis cs:442,18.0796998103907)
--(axis cs:441,17.6701490981732)
--(axis cs:440,15.6277428393033)
--(axis cs:439,16.3932525381291)
--(axis cs:438,16.555638618306)
--(axis cs:437,17.5420130245716)
--(axis cs:436,17.0536485877906)
--(axis cs:435,17.7097491051218)
--(axis cs:434,18.0051149379467)
--(axis cs:433,18.643430413264)
--(axis cs:432,18.2144366404824)
--(axis cs:431,19.1877685511793)
--(axis cs:430,17.4284463189829)
--(axis cs:429,17.1387846637575)
--(axis cs:428,15.9668066649268)
--(axis cs:427,16.3957834036065)
--(axis cs:426,16.8954504268074)
--(axis cs:425,17.6752526280552)
--(axis cs:424,18.1597050406001)
--(axis cs:423,19.7541270249571)
--(axis cs:422,19.1556844705825)
--(axis cs:421,17.1081145118076)
--(axis cs:420,19.3414091713675)
--(axis cs:419,20.6347279361072)
--(axis cs:418,22.0016575459233)
--(axis cs:417,21.8161713307733)
--(axis cs:416,21.4972429326362)
--(axis cs:415,21.6121143444841)
--(axis cs:414,21.6697800123882)
--(axis cs:413,20.4924816516298)
--(axis cs:412,23.3160347560841)
--(axis cs:411,25.1834586674341)
--(axis cs:410,28.0394874366063)
--(axis cs:409,24.9895192139016)
--(axis cs:408,24.1211949128982)
--(axis cs:407,24.6910602532135)
--(axis cs:406,24.3072687209873)
--(axis cs:405,24.8338658760933)
--(axis cs:404,25.5895837665183)
--(axis cs:403,26.1109825093406)
--(axis cs:402,24.8829516436778)
--(axis cs:401,23.8422041062236)
--(axis cs:400,25.5599282382539)
--(axis cs:399,25.1073799223398)
--(axis cs:398,24.5383836893558)
--(axis cs:397,24.8631681926107)
--(axis cs:396,24.0205017391077)
--(axis cs:395,24.1691947105511)
--(axis cs:394,23.3099626778508)
--(axis cs:393,22.5141251520794)
--(axis cs:392,22.3076889212698)
--(axis cs:391,23.1352172250421)
--(axis cs:390,23.1827819761104)
--(axis cs:389,23.2773298607487)
--(axis cs:388,22.5330232859791)
--(axis cs:387,22.7737176133564)
--(axis cs:386,23.4233331506078)
--(axis cs:385,22.4327482154655)
--(axis cs:384,22.1283204067168)
--(axis cs:383,22.8330142215592)
--(axis cs:382,24.0551016780262)
--(axis cs:381,23.3241416562024)
--(axis cs:380,24.6068864693396)
--(axis cs:379,23.5684979634627)
--(axis cs:378,21.7706065799922)
--(axis cs:377,21.770295024688)
--(axis cs:376,21.5172944863226)
--(axis cs:375,23.0252383138711)
--(axis cs:374,22.0870792056507)
--(axis cs:373,21.2652550168242)
--(axis cs:372,21.3366310168826)
--(axis cs:371,20.7125252018987)
--(axis cs:370,19.0867002704175)
--(axis cs:369,18.7457332017083)
--(axis cs:368,19.7899645356593)
--(axis cs:367,21.5420253778373)
--(axis cs:366,19.5889930721878)
--(axis cs:365,20.3902561918437)
--(axis cs:364,18.7328705939465)
--(axis cs:363,20.0853538600485)
--(axis cs:362,20.5434919983746)
--(axis cs:361,19.5973934757515)
--(axis cs:360,19.710751583518)
--(axis cs:359,18.7747777561313)
--(axis cs:358,17.6713620214722)
--(axis cs:357,15.5246321988138)
--(axis cs:356,17.2849472960109)
--(axis cs:355,16.8544035237969)
--(axis cs:354,17.3153275970397)
--(axis cs:353,17.2153932231244)
--(axis cs:352,17.8640968728227)
--(axis cs:351,17.9826975617714)
--(axis cs:350,18.1600093189898)
--(axis cs:349,18.8309015148338)
--(axis cs:348,16.3057290113011)
--(axis cs:347,18.8956851936232)
--(axis cs:346,17.8797718298509)
--(axis cs:345,18.2971623654589)
--(axis cs:344,18.5434446749556)
--(axis cs:343,18.286163819025)
--(axis cs:342,17.3747113620576)
--(axis cs:341,16.845502291281)
--(axis cs:340,15.7882209557084)
--(axis cs:339,16.3509905983994)
--(axis cs:338,15.9061668485574)
--(axis cs:337,15.3138907861232)
--(axis cs:336,14.0208043445823)
--(axis cs:335,13.9655905045355)
--(axis cs:334,14.9270086901603)
--(axis cs:333,15.0225711203002)
--(axis cs:332,16.4970509122193)
--(axis cs:331,16.1181381889094)
--(axis cs:330,19.1623603387769)
--(axis cs:329,18.7496399189101)
--(axis cs:328,19.83368504858)
--(axis cs:327,20.6497939874045)
--(axis cs:326,20.4727070780854)
--(axis cs:325,20.1099392815944)
--(axis cs:324,19.3506198929778)
--(axis cs:323,19.1766608803718)
--(axis cs:322,19.6465769725839)
--(axis cs:321,19.2193342462135)
--(axis cs:320,18.4711470791833)
--(axis cs:319,17.467222800066)
--(axis cs:318,19.5244106720313)
--(axis cs:317,21.0500862659619)
--(axis cs:316,21.882204581101)
--(axis cs:315,20.112087536975)
--(axis cs:314,18.6449170662894)
--(axis cs:313,19.4448811548147)
--(axis cs:312,19.4825443645891)
--(axis cs:311,18.874999955219)
--(axis cs:310,20.0717291263918)
--(axis cs:309,19.6744180990896)
--(axis cs:308,18.8368270883216)
--(axis cs:307,19.3689155752417)
--(axis cs:306,19.2173399615002)
--(axis cs:305,19.8330500081738)
--(axis cs:304,20.982214581314)
--(axis cs:303,21.4134281978137)
--(axis cs:302,22.0413295998656)
--(axis cs:301,23.0985057412671)
--(axis cs:300,21.4233279116927)
--(axis cs:299,22.8316511126727)
--(axis cs:298,23.6436458643735)
--(axis cs:297,26.0830081778493)
--(axis cs:296,24.5689363793703)
--(axis cs:295,24.743572880845)
--(axis cs:294,26.0208345839714)
--(axis cs:293,24.3479857778676)
--(axis cs:292,24.1676598947642)
--(axis cs:291,24.0744880893477)
--(axis cs:290,24.6399225197139)
--(axis cs:289,22.9183451143535)
--(axis cs:288,25.0820433069424)
--(axis cs:287,24.1060686362164)
--(axis cs:286,23.7808649285656)
--(axis cs:285,22.4108885301368)
--(axis cs:284,22.5988252483306)
--(axis cs:283,22.9418481339871)
--(axis cs:282,21.1735767017864)
--(axis cs:281,21.7286618709889)
--(axis cs:280,20.8265839683275)
--(axis cs:279,22.0048959178068)
--(axis cs:278,20.8586133298388)
--(axis cs:277,20.9394878983068)
--(axis cs:276,20.3442104587953)
--(axis cs:275,19.8038543832332)
--(axis cs:274,19.6643352698933)
--(axis cs:273,18.6129292703025)
--(axis cs:272,17.7421663925307)
--(axis cs:271,17.4801298658777)
--(axis cs:270,16.8306251858997)
--(axis cs:269,15.6941772748644)
--(axis cs:268,15.8045417103024)
--(axis cs:267,15.8645529042515)
--(axis cs:266,15.8843740781809)
--(axis cs:265,13.5671737243664)
--(axis cs:264,13.6699529905375)
--(axis cs:263,12.7980616239907)
--(axis cs:262,12.3407352055941)
--(axis cs:261,12.5223191153156)
--(axis cs:260,11.6901021888692)
--(axis cs:259,10.5734994999175)
--(axis cs:258,11.2957910899242)
--(axis cs:257,11.9469804906743)
--(axis cs:256,11.9558257352517)
--(axis cs:255,12.8215951345472)
--(axis cs:254,13.9531103178652)
--(axis cs:253,12.8574730391461)
--(axis cs:252,12.8237642579923)
--(axis cs:251,13.0307062565116)
--(axis cs:250,13.8449145987952)
--(axis cs:249,14.1874769288325)
--(axis cs:248,16.8000257695053)
--(axis cs:247,19.3365492867082)
--(axis cs:246,19.1221851242858)
--(axis cs:245,17.870587254844)
--(axis cs:244,17.180286383232)
--(axis cs:243,17.5046636434041)
--(axis cs:242,16.5708333947135)
--(axis cs:241,15.8606500979128)
--(axis cs:240,16.3021230969188)
--(axis cs:239,14.4994048738058)
--(axis cs:238,15.9453067698081)
--(axis cs:237,16.8607691910365)
--(axis cs:236,16.45268131015)
--(axis cs:235,14.9339812778527)
--(axis cs:234,14.8196382822884)
--(axis cs:233,15.8671943475769)
--(axis cs:232,15.5505338189152)
--(axis cs:231,14.9111926363888)
--(axis cs:230,17.205651806494)
--(axis cs:229,17.4961667695473)
--(axis cs:228,17.1577400907175)
--(axis cs:227,18.9797901263128)
--(axis cs:226,18.3251867800297)
--(axis cs:225,16.9413907152784)
--(axis cs:224,15.3394722063588)
--(axis cs:223,16.0653896167559)
--(axis cs:222,15.3493673767627)
--(axis cs:221,16.4349576607846)
--(axis cs:220,16.7388716654985)
--(axis cs:219,16.2370859707353)
--(axis cs:218,15.5381356247438)
--(axis cs:217,15.7311419088458)
--(axis cs:216,14.3980075826345)
--(axis cs:215,14.2070229262388)
--(axis cs:214,12.9562491149296)
--(axis cs:213,11.6690796852995)
--(axis cs:212,11.2228325905532)
--(axis cs:211,10.3777712561378)
--(axis cs:210,10.6490917566313)
--(axis cs:209,11.5243673029002)
--(axis cs:208,11.7891505664255)
--(axis cs:207,11.4344899616859)
--(axis cs:206,11.1876587283025)
--(axis cs:205,11.8858091189173)
--(axis cs:204,12.0567815571908)
--(axis cs:203,13.5399088159546)
--(axis cs:202,14.0019680615153)
--(axis cs:201,13.0209433072665)
--(axis cs:200,13.6607047544377)
--(axis cs:199,14.77295788346)
--(axis cs:198,15.0211037577688)
--(axis cs:197,14.9387284449181)
--(axis cs:196,15.6085505194758)
--(axis cs:195,14.9468352517903)
--(axis cs:194,14.1323190131977)
--(axis cs:193,13.2790176037982)
--(axis cs:192,15.4377153527998)
--(axis cs:191,14.8600743535823)
--(axis cs:190,14.5455450423716)
--(axis cs:189,15.1035718132992)
--(axis cs:188,14.9077831613209)
--(axis cs:187,14.3021948329924)
--(axis cs:186,14.1546033799171)
--(axis cs:185,13.3990174141469)
--(axis cs:184,12.5778072886371)
--(axis cs:183,14.0705923409116)
--(axis cs:182,15.0601432671953)
--(axis cs:181,16.9678942177795)
--(axis cs:180,17.0746850505792)
--(axis cs:179,17.404400542673)
--(axis cs:178,17.7280047017135)
--(axis cs:177,16.5671498530458)
--(axis cs:176,16.2204835436669)
--(axis cs:175,16.8128681774678)
--(axis cs:174,16.7079204175541)
--(axis cs:173,15.398642005185)
--(axis cs:172,16.8526846087763)
--(axis cs:171,15.7200095534224)
--(axis cs:170,16.7839807636286)
--(axis cs:169,17.7058811047926)
--(axis cs:168,16.6167147661712)
--(axis cs:167,16.2947997064926)
--(axis cs:166,16.5817346932257)
--(axis cs:165,15.5039808880233)
--(axis cs:164,15.4155270401763)
--(axis cs:163,14.3492597364055)
--(axis cs:162,14.2293060525655)
--(axis cs:161,15.2498608455824)
--(axis cs:160,16.2294769583005)
--(axis cs:159,16.0910797737993)
--(axis cs:158,17.1375560704603)
--(axis cs:157,15.5508980619871)
--(axis cs:156,14.3877944086925)
--(axis cs:155,13.7732563992429)
--(axis cs:154,14.6016877135586)
--(axis cs:153,13.6306624449162)
--(axis cs:152,15.0078886666532)
--(axis cs:151,16.415445845483)
--(axis cs:150,17.7616710353939)
--(axis cs:149,16.5185069146305)
--(axis cs:148,16.5462024766878)
--(axis cs:147,16.4689418722227)
--(axis cs:146,16.7063715177449)
--(axis cs:145,16.0191988391678)
--(axis cs:144,14.7291160595473)
--(axis cs:143,17.4437625397751)
--(axis cs:142,18.2275109568793)
--(axis cs:141,17.8689463143411)
--(axis cs:140,17.0110187106663)
--(axis cs:139,17.3249769744721)
--(axis cs:138,16.0061990523708)
--(axis cs:137,15.3498574008907)
--(axis cs:136,13.922281731806)
--(axis cs:135,14.7869011249132)
--(axis cs:134,14.2327387973694)
--(axis cs:133,15.0803516239557)
--(axis cs:132,14.610787555348)
--(axis cs:131,15.332987975805)
--(axis cs:130,15.0663357918293)
--(axis cs:129,11.8191494354849)
--(axis cs:128,13.7023218556065)
--(axis cs:127,13.8756287469663)
--(axis cs:126,13.4151063725848)
--(axis cs:125,13.3768737633382)
--(axis cs:124,13.3756806250584)
--(axis cs:123,13.6187490019998)
--(axis cs:122,13.708771922228)
--(axis cs:121,13.6311141869071)
--(axis cs:120,14.4996113539566)
--(axis cs:119,15.2403524472902)
--(axis cs:118,15.0593417553163)
--(axis cs:117,14.9609198507007)
--(axis cs:116,13.4511173735825)
--(axis cs:115,11.8085947098605)
--(axis cs:114,12.2577903779358)
--(axis cs:113,13.727236753243)
--(axis cs:112,14.942590063133)
--(axis cs:111,12.7037139551304)
--(axis cs:110,12.1240688213041)
--(axis cs:109,11.8915226772902)
--(axis cs:108,10.6084581571505)
--(axis cs:107,10.9193583342593)
--(axis cs:106,12.0797967406565)
--(axis cs:105,11.6462529496804)
--(axis cs:104,12.4111213071079)
--(axis cs:103,11.8346557939333)
--(axis cs:102,10.6917493919316)
--(axis cs:101,9.47892613607297)
--(axis cs:100,9.61272800897013)
--(axis cs:99,9.70497468978942)
--(axis cs:98,10.3957867575463)
--(axis cs:97,10.5333879177219)
--(axis cs:96,11.7798970383443)
--(axis cs:95,10.3763571682315)
--(axis cs:94,11.625774011279)
--(axis cs:93,12.8434387040787)
--(axis cs:92,12.6565016223872)
--(axis cs:91,12.8647690549764)
--(axis cs:90,13.4275694382868)
--(axis cs:89,14.2259486321774)
--(axis cs:88,12.7105051416641)
--(axis cs:87,12.9526540746173)
--(axis cs:86,11.6975319253229)
--(axis cs:85,12.154754708351)
--(axis cs:84,10.1984760190833)
--(axis cs:83,9.86585009132002)
--(axis cs:82,9.52326031059784)
--(axis cs:81,9.48877002363579)
--(axis cs:80,8.84426492334584)
--(axis cs:79,9.40269564513147)
--(axis cs:78,9.49121792081165)
--(axis cs:77,11.6672859494341)
--(axis cs:76,10.6339308525025)
--(axis cs:75,11.0275013547676)
--(axis cs:74,12.1412814986309)
--(axis cs:73,12.0576742253473)
--(axis cs:72,13.3449248787096)
--(axis cs:71,12.9805977360733)
--(axis cs:70,13.5439449931705)
--(axis cs:69,13.1287279585861)
--(axis cs:68,13.2286857137991)
--(axis cs:67,12.5605410411628)
--(axis cs:66,13.3358523077891)
--(axis cs:65,15.2457707786039)
--(axis cs:64,16.111223336322)
--(axis cs:63,17.3064235842092)
--(axis cs:62,16.2508111921611)
--(axis cs:61,16.7307374292544)
--(axis cs:60,16.6672673736716)
--(axis cs:59,16.0688593072768)
--(axis cs:58,16.1018860295738)
--(axis cs:57,17.3365180687443)
--(axis cs:56,17.1601331518606)
--(axis cs:55,16.6078717077243)
--(axis cs:54,18.1053155616712)
--(axis cs:53,18.0305320458408)
--(axis cs:52,17.6392077071329)
--(axis cs:51,17.2502804726708)
--(axis cs:50,16.3351451550992)
--(axis cs:49,17.2299514616772)
--(axis cs:48,16.6999497422057)
--(axis cs:47,16.9451863543227)
--(axis cs:46,17.0139199188633)
--(axis cs:45,16.6644544238412)
--(axis cs:44,16.4362565777289)
--(axis cs:43,15.1630239979085)
--(axis cs:42,16.4845112222806)
--(axis cs:41,17.594014518997)
--(axis cs:40,17.8135791885663)
--(axis cs:39,16.8243812846693)
--(axis cs:38,15.6814277763286)
--(axis cs:37,16.6943674542214)
--(axis cs:36,16.1924395148942)
--(axis cs:35,15.6584021499001)
--(axis cs:34,15.3242464638729)
--(axis cs:33,17.2383542109871)
--(axis cs:32,16.6838474308124)
--(axis cs:31,17.6443977527376)
--(axis cs:30,16.822207994947)
--(axis cs:29,16.091584232257)
--(axis cs:28,15.1456771404514)
--(axis cs:27,15.1363395499598)
--(axis cs:26,13.6087325664414)
--(axis cs:25,12.6756819463996)
--(axis cs:24,12.8188674830776)
--(axis cs:23,12.6474750520297)
--(axis cs:22,11.9804770363844)
--(axis cs:21,12.749474068741)
--(axis cs:20,12.0585995715418)
--(axis cs:19,11.0474435724435)
--(axis cs:18,10.6096898638319)
--(axis cs:17,9.29120651499506)
--(axis cs:16,10.289141507476)
--(axis cs:15,10.2067299988876)
--(axis cs:14,9.02251535500677)
--(axis cs:13,10.2024160774134)
--(axis cs:12,10.2521258088182)
--(axis cs:11,10.2593399709072)
--(axis cs:10,9.16120317047024)
--(axis cs:9,6.66405698161862)
--(axis cs:8,7.21452081787228)
--(axis cs:7,6.28944013400257)
--(axis cs:6,5.98719768003974)
--(axis cs:5,5.13136193794306)
--(axis cs:4,3.0097967425291)
--(axis cs:3,2.5881774153867)
--(axis cs:2,3.46187879359444)
--(axis cs:1,2.58439777936443)
--(axis cs:0,1.95748395915411)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.25]
(axis cs:0,0.316670721514109)
--(axis cs:0,-1.92433014135861)
--(axis cs:1,-2.69823236364539)
--(axis cs:2,-3.53483465915744)
--(axis cs:3,-3.12300662352713)
--(axis cs:4,-3.22596564224057)
--(axis cs:5,-5.72008299675528)
--(axis cs:6,-6.19577840460756)
--(axis cs:7,-6.4111314814187)
--(axis cs:8,-7.30587076161837)
--(axis cs:9,-7.09075411238953)
--(axis cs:10,-9.55536886570849)
--(axis cs:11,-11.0416469101117)
--(axis cs:12,-10.1870203437834)
--(axis cs:13,-10.3380928504192)
--(axis cs:14,-8.59396868762332)
--(axis cs:15,-9.57492228919733)
--(axis cs:16,-10.3420090479429)
--(axis cs:17,-9.07914235844011)
--(axis cs:18,-10.2295305895365)
--(axis cs:19,-10.7474881474087)
--(axis cs:20,-11.8002834308215)
--(axis cs:21,-12.6114483408891)
--(axis cs:22,-12.1186614902548)
--(axis cs:23,-12.6319758527096)
--(axis cs:24,-12.9393335407031)
--(axis cs:25,-12.5110485499147)
--(axis cs:26,-13.5596154313169)
--(axis cs:27,-14.9044431845853)
--(axis cs:28,-15.117751915491)
--(axis cs:29,-16.2046430863463)
--(axis cs:30,-16.8016903585176)
--(axis cs:31,-17.4415286967405)
--(axis cs:32,-16.5088516934017)
--(axis cs:33,-16.8866735112657)
--(axis cs:34,-15.4448935425608)
--(axis cs:35,-15.6491881437301)
--(axis cs:36,-15.9274573405264)
--(axis cs:37,-16.6161907750349)
--(axis cs:38,-15.7175826333062)
--(axis cs:39,-16.9642000887911)
--(axis cs:40,-17.6989922713835)
--(axis cs:41,-17.8553901037199)
--(axis cs:42,-16.6616555088658)
--(axis cs:43,-15.7100264292649)
--(axis cs:44,-16.854629165755)
--(axis cs:45,-16.906841805706)
--(axis cs:46,-17.010766329264)
--(axis cs:47,-17.0353882300064)
--(axis cs:48,-16.583454868262)
--(axis cs:49,-17.3307793652143)
--(axis cs:50,-16.5131002122854)
--(axis cs:51,-17.4870339492638)
--(axis cs:52,-17.7315621667998)
--(axis cs:53,-18.1174122164093)
--(axis cs:54,-18.3364859022622)
--(axis cs:55,-16.802402746745)
--(axis cs:56,-17.059108703681)
--(axis cs:57,-16.745685227677)
--(axis cs:58,-16.0503975080979)
--(axis cs:59,-16.5414488111281)
--(axis cs:60,-16.9838459587222)
--(axis cs:61,-16.8600438809385)
--(axis cs:62,-16.366057426199)
--(axis cs:63,-17.4658663897352)
--(axis cs:64,-16.0453984478524)
--(axis cs:65,-15.4745155221614)
--(axis cs:66,-13.5629544937847)
--(axis cs:67,-12.0045952181225)
--(axis cs:68,-13.2440776354269)
--(axis cs:69,-13.0239927648729)
--(axis cs:70,-13.5382081682717)
--(axis cs:71,-12.9430640310721)
--(axis cs:72,-13.1033753085214)
--(axis cs:73,-12.3212221012576)
--(axis cs:74,-12.9751054632913)
--(axis cs:75,-11.151337936922)
--(axis cs:76,-10.6567352332127)
--(axis cs:77,-11.3795679715159)
--(axis cs:78,-9.9831839913018)
--(axis cs:79,-9.72201792366701)
--(axis cs:80,-8.97915137974035)
--(axis cs:81,-9.34738426807632)
--(axis cs:82,-9.53257662646263)
--(axis cs:83,-9.75863831790793)
--(axis cs:84,-10.0168133247471)
--(axis cs:85,-12.1080022340218)
--(axis cs:86,-12.1670095925584)
--(axis cs:87,-12.9054521058108)
--(axis cs:88,-12.8256740645986)
--(axis cs:89,-14.9282705002676)
--(axis cs:90,-13.6389332825603)
--(axis cs:91,-12.9550070423965)
--(axis cs:92,-12.7939508459744)
--(axis cs:93,-12.7076278263093)
--(axis cs:94,-11.4209017212801)
--(axis cs:95,-10.0087104018241)
--(axis cs:96,-11.0513285092064)
--(axis cs:97,-10.505315339079)
--(axis cs:98,-10.0931625664432)
--(axis cs:99,-9.27873897593177)
--(axis cs:100,-9.0956249181713)
--(axis cs:101,-8.97641104809837)
--(axis cs:102,-10.0790223370856)
--(axis cs:103,-11.0992986938563)
--(axis cs:104,-11.9417826163342)
--(axis cs:105,-10.89931995709)
--(axis cs:106,-11.8808264855209)
--(axis cs:107,-10.8597763810978)
--(axis cs:108,-10.2515478046685)
--(axis cs:109,-12.0882405233365)
--(axis cs:110,-12.0304051817548)
--(axis cs:111,-12.8142199666324)
--(axis cs:112,-15.404231797158)
--(axis cs:113,-13.734459231814)
--(axis cs:114,-12.2801318444669)
--(axis cs:115,-11.9403393627879)
--(axis cs:116,-13.3440647512455)
--(axis cs:117,-14.6352419521965)
--(axis cs:118,-14.8152438601366)
--(axis cs:119,-14.9705585369944)
--(axis cs:120,-14.1857637943371)
--(axis cs:121,-13.4014245000556)
--(axis cs:122,-13.9396042616562)
--(axis cs:123,-13.9453899632852)
--(axis cs:124,-14.0580391908296)
--(axis cs:125,-13.5859828477734)
--(axis cs:126,-13.8039334296346)
--(axis cs:127,-13.95810478639)
--(axis cs:128,-13.632981278916)
--(axis cs:129,-11.9093946732629)
--(axis cs:130,-14.5504990269727)
--(axis cs:131,-14.8282698999095)
--(axis cs:132,-14.4187689127896)
--(axis cs:133,-14.9279897530587)
--(axis cs:134,-14.1420002406034)
--(axis cs:135,-14.4895074134445)
--(axis cs:136,-13.7796911743763)
--(axis cs:137,-14.9330818300312)
--(axis cs:138,-15.7975702516557)
--(axis cs:139,-17.1265360938579)
--(axis cs:140,-17.1407544734466)
--(axis cs:141,-17.7715670549775)
--(axis cs:142,-18.2261774413375)
--(axis cs:143,-17.4770258263435)
--(axis cs:144,-14.8771063580563)
--(axis cs:145,-15.8081955897241)
--(axis cs:146,-16.4127564884311)
--(axis cs:147,-16.2876326986702)
--(axis cs:148,-16.4176523092141)
--(axis cs:149,-16.3148896227793)
--(axis cs:150,-17.0986355510729)
--(axis cs:151,-16.1500004851949)
--(axis cs:152,-14.9298043016441)
--(axis cs:153,-13.431661503624)
--(axis cs:154,-14.6661345927362)
--(axis cs:155,-14.062404169396)
--(axis cs:156,-14.6691336207833)
--(axis cs:157,-15.5474513882905)
--(axis cs:158,-16.5417761632227)
--(axis cs:159,-15.8597448721173)
--(axis cs:160,-15.6716966542067)
--(axis cs:161,-15.005240911934)
--(axis cs:162,-14.3638616789006)
--(axis cs:163,-14.8191289325449)
--(axis cs:164,-16.0271683970592)
--(axis cs:165,-15.798598234211)
--(axis cs:166,-16.4429981208427)
--(axis cs:167,-15.9836736765738)
--(axis cs:168,-16.6155771524201)
--(axis cs:169,-17.5062615866887)
--(axis cs:170,-16.7144550195974)
--(axis cs:171,-15.6928336922598)
--(axis cs:172,-16.4185718969387)
--(axis cs:173,-14.9872233099948)
--(axis cs:174,-16.4928567177243)
--(axis cs:175,-16.6552029914081)
--(axis cs:176,-16.2681691439213)
--(axis cs:177,-16.5216911927167)
--(axis cs:178,-17.6523562043373)
--(axis cs:179,-17.2971008954205)
--(axis cs:180,-16.6974167582128)
--(axis cs:181,-16.6334051372837)
--(axis cs:182,-14.7718562887195)
--(axis cs:183,-13.8957504696126)
--(axis cs:184,-12.8763807829148)
--(axis cs:185,-14.0718358675301)
--(axis cs:186,-14.8443687965367)
--(axis cs:187,-15.0809453571914)
--(axis cs:188,-15.5315775409807)
--(axis cs:189,-15.5737445084046)
--(axis cs:190,-14.79374621797)
--(axis cs:191,-14.8863389110316)
--(axis cs:192,-15.1407537553966)
--(axis cs:193,-13.3721889334515)
--(axis cs:194,-14.0738201208855)
--(axis cs:195,-14.5715967893718)
--(axis cs:196,-15.0952777947625)
--(axis cs:197,-14.7771522409503)
--(axis cs:198,-15.23912440608)
--(axis cs:199,-14.7187700093877)
--(axis cs:200,-13.662821583851)
--(axis cs:201,-12.9227638015173)
--(axis cs:202,-14.1478926236981)
--(axis cs:203,-13.4417727038462)
--(axis cs:204,-11.9883043824554)
--(axis cs:205,-11.5609365062802)
--(axis cs:206,-10.9071461038136)
--(axis cs:207,-11.5645784018884)
--(axis cs:208,-11.8793842949818)
--(axis cs:209,-11.5640006896361)
--(axis cs:210,-10.4986359465854)
--(axis cs:211,-10.4385785386244)
--(axis cs:212,-11.5768062751912)
--(axis cs:213,-11.8048508449984)
--(axis cs:214,-13.3864733215452)
--(axis cs:215,-15.0356815152547)
--(axis cs:216,-15.1502540247083)
--(axis cs:217,-15.7394733902458)
--(axis cs:218,-15.5640864315502)
--(axis cs:219,-16.0082743807705)
--(axis cs:220,-16.4069205422707)
--(axis cs:221,-16.5623056401256)
--(axis cs:222,-15.2188086373503)
--(axis cs:223,-16.2164351147229)
--(axis cs:224,-15.702630230742)
--(axis cs:225,-17.3432853532509)
--(axis cs:226,-18.799797606466)
--(axis cs:227,-19.1794455533811)
--(axis cs:228,-17.4377619160959)
--(axis cs:229,-18.156062147311)
--(axis cs:230,-17.0485045547625)
--(axis cs:231,-15.0267458126221)
--(axis cs:232,-15.480755520531)
--(axis cs:233,-15.593633795724)
--(axis cs:234,-15.0163210674267)
--(axis cs:235,-15.304592432895)
--(axis cs:236,-16.3100236078227)
--(axis cs:237,-16.651136048235)
--(axis cs:238,-15.9436173613959)
--(axis cs:239,-14.6997901800367)
--(axis cs:240,-16.792974590922)
--(axis cs:241,-16.1423939122764)
--(axis cs:242,-16.2785983972368)
--(axis cs:243,-16.8972683313227)
--(axis cs:244,-16.7764329960685)
--(axis cs:245,-17.7023379199707)
--(axis cs:246,-19.414429463311)
--(axis cs:247,-19.2731306295371)
--(axis cs:248,-16.7902886075624)
--(axis cs:249,-14.8667333713383)
--(axis cs:250,-14.192370868531)
--(axis cs:251,-12.9652353651667)
--(axis cs:252,-13.199907430338)
--(axis cs:253,-12.8295945444246)
--(axis cs:254,-13.9561261213699)
--(axis cs:255,-12.7674325117141)
--(axis cs:256,-11.7940026754066)
--(axis cs:257,-11.9830836386835)
--(axis cs:258,-11.4605611421305)
--(axis cs:259,-10.6840415172233)
--(axis cs:260,-11.7161545269497)
--(axis cs:261,-12.5173186933317)
--(axis cs:262,-12.6040468721076)
--(axis cs:263,-13.2126046966124)
--(axis cs:264,-13.5928680160566)
--(axis cs:265,-13.5254014433169)
--(axis cs:266,-16.2369883935958)
--(axis cs:267,-16.3113366261228)
--(axis cs:268,-16.0215351372935)
--(axis cs:269,-15.7484941455808)
--(axis cs:270,-16.6060859129557)
--(axis cs:271,-17.227226483779)
--(axis cs:272,-17.5467299496702)
--(axis cs:273,-18.4313457256255)
--(axis cs:274,-19.522048529867)
--(axis cs:275,-19.6011556652127)
--(axis cs:276,-20.0231787988368)
--(axis cs:277,-20.7285419915248)
--(axis cs:278,-20.7554895762166)
--(axis cs:279,-22.0980735120167)
--(axis cs:280,-20.7999754613676)
--(axis cs:281,-21.5676546934083)
--(axis cs:282,-21.0554704905697)
--(axis cs:283,-23.1824434279901)
--(axis cs:284,-22.5865373738312)
--(axis cs:285,-22.3161716686729)
--(axis cs:286,-23.2306609504061)
--(axis cs:287,-23.5163947338251)
--(axis cs:288,-24.6252673928627)
--(axis cs:289,-22.7185175779879)
--(axis cs:290,-24.8081623280316)
--(axis cs:291,-24.4278366926825)
--(axis cs:292,-24.4908571005979)
--(axis cs:293,-24.5573918298994)
--(axis cs:294,-26.1334161149333)
--(axis cs:295,-24.7234221841251)
--(axis cs:296,-24.2248033659523)
--(axis cs:297,-25.5610481029355)
--(axis cs:298,-23.6985982166684)
--(axis cs:299,-23.115772923265)
--(axis cs:300,-21.3092600722778)
--(axis cs:301,-23.1626822988617)
--(axis cs:302,-21.9711838250426)
--(axis cs:303,-20.8973836517876)
--(axis cs:304,-20.7340647052694)
--(axis cs:305,-19.7502150839182)
--(axis cs:306,-19.224264950093)
--(axis cs:307,-19.462713795927)
--(axis cs:308,-18.8324911000273)
--(axis cs:309,-19.8525389428797)
--(axis cs:310,-20.2963044402044)
--(axis cs:311,-18.8796444402802)
--(axis cs:312,-19.6127756669544)
--(axis cs:313,-19.4481639906127)
--(axis cs:314,-18.3344414088667)
--(axis cs:315,-19.5534999108956)
--(axis cs:316,-21.1366187411728)
--(axis cs:317,-20.5713549832313)
--(axis cs:318,-19.2325879075269)
--(axis cs:319,-17.657727352447)
--(axis cs:320,-18.4832472657644)
--(axis cs:321,-19.0573730548682)
--(axis cs:322,-19.4589262153926)
--(axis cs:323,-18.9966140739364)
--(axis cs:324,-19.0918629802204)
--(axis cs:325,-19.907716638314)
--(axis cs:326,-20.4726490146721)
--(axis cs:327,-20.6645492472968)
--(axis cs:328,-20.0786125072205)
--(axis cs:329,-19.237067342145)
--(axis cs:330,-19.4623044399304)
--(axis cs:331,-15.7141814250119)
--(axis cs:332,-15.9173025017605)
--(axis cs:333,-15.129715990849)
--(axis cs:334,-15.4530218638919)
--(axis cs:335,-14.323265164968)
--(axis cs:336,-14.3892612796095)
--(axis cs:337,-15.3535098648972)
--(axis cs:338,-15.8960641989793)
--(axis cs:339,-16.7437546677503)
--(axis cs:340,-16.0321917915715)
--(axis cs:341,-17.0229030143296)
--(axis cs:342,-17.7479639018534)
--(axis cs:343,-18.2961846085122)
--(axis cs:344,-19.1084897213783)
--(axis cs:345,-18.8252654300514)
--(axis cs:346,-18.0587297882445)
--(axis cs:347,-19.077605222263)
--(axis cs:348,-17.5766857251665)
--(axis cs:349,-18.0786836125362)
--(axis cs:350,-18.1899255791851)
--(axis cs:351,-18.2342443709566)
--(axis cs:352,-17.6059042377445)
--(axis cs:353,-16.860323585067)
--(axis cs:354,-17.1732806431734)
--(axis cs:355,-16.8337370669445)
--(axis cs:356,-17.3395553181484)
--(axis cs:357,-15.898433754444)
--(axis cs:358,-17.2558432400838)
--(axis cs:359,-19.1084856770346)
--(axis cs:360,-20.1078118314316)
--(axis cs:361,-19.7440872821523)
--(axis cs:362,-20.5280670646018)
--(axis cs:363,-20.4471970526673)
--(axis cs:364,-19.1134065757108)
--(axis cs:365,-21.0413061079985)
--(axis cs:366,-19.8905690825664)
--(axis cs:367,-21.6082206924155)
--(axis cs:368,-20.2992843225962)
--(axis cs:369,-19.8008038721501)
--(axis cs:370,-19.4076172620224)
--(axis cs:371,-21.1887550866453)
--(axis cs:372,-21.6480471797406)
--(axis cs:373,-21.4587647397672)
--(axis cs:374,-22.1139189600097)
--(axis cs:375,-22.9982958616345)
--(axis cs:376,-21.7986913618804)
--(axis cs:377,-21.8821759608561)
--(axis cs:378,-21.8228916600783)
--(axis cs:379,-23.7679552093455)
--(axis cs:380,-24.7952343620837)
--(axis cs:381,-23.8660013722321)
--(axis cs:382,-24.5308541030244)
--(axis cs:383,-22.4301654726201)
--(axis cs:384,-21.9686994952803)
--(axis cs:385,-22.5858532898248)
--(axis cs:386,-23.5313845919202)
--(axis cs:387,-23.0773046378154)
--(axis cs:388,-22.9946293970416)
--(axis cs:389,-23.319157876093)
--(axis cs:390,-22.9516669731127)
--(axis cs:391,-22.8409874142965)
--(axis cs:392,-22.1129467013854)
--(axis cs:393,-22.2801456932404)
--(axis cs:394,-23.442900380861)
--(axis cs:395,-24.5328437158568)
--(axis cs:396,-24.1139498720221)
--(axis cs:397,-24.7528794292316)
--(axis cs:398,-24.1961758200537)
--(axis cs:399,-24.7100946787163)
--(axis cs:400,-25.1656782009983)
--(axis cs:401,-23.9977071380544)
--(axis cs:402,-25.3001899072322)
--(axis cs:403,-26.8053585089931)
--(axis cs:404,-25.7326755435183)
--(axis cs:405,-24.9033179146592)
--(axis cs:406,-24.0718991925703)
--(axis cs:407,-24.4745031482215)
--(axis cs:408,-23.8133089006598)
--(axis cs:409,-24.8571280226967)
--(axis cs:410,-27.0508393316533)
--(axis cs:411,-24.5813025716299)
--(axis cs:412,-22.2981016108316)
--(axis cs:413,-20.3605571187227)
--(axis cs:414,-22.5599634343519)
--(axis cs:415,-22.081811723714)
--(axis cs:416,-21.625857173306)
--(axis cs:417,-21.7298976388063)
--(axis cs:418,-21.8225386561876)
--(axis cs:419,-20.844935069293)
--(axis cs:420,-19.382515142611)
--(axis cs:421,-17.3275998361527)
--(axis cs:422,-18.8227593891942)
--(axis cs:423,-19.2307068453185)
--(axis cs:424,-18.3506704385309)
--(axis cs:425,-17.5010764195087)
--(axis cs:426,-16.8328853429343)
--(axis cs:427,-16.4645034466446)
--(axis cs:428,-16.2378487925173)
--(axis cs:429,-17.468018029864)
--(axis cs:430,-17.5934357997537)
--(axis cs:431,-19.1734746229099)
--(axis cs:432,-18.4848088571311)
--(axis cs:433,-18.8745815820198)
--(axis cs:434,-18.2144208804334)
--(axis cs:435,-17.866478911475)
--(axis cs:436,-17.5225860023875)
--(axis cs:437,-18.3253940757269)
--(axis cs:438,-16.5597087932117)
--(axis cs:439,-16.3813612726356)
--(axis cs:440,-15.7275979508988)
--(axis cs:441,-18.2765925294042)
--(axis cs:442,-18.5528723751186)
--(axis cs:443,-17.256158294472)
--(axis cs:444,-16.7291691334203)
--(axis cs:445,-16.2930300940199)
--(axis cs:446,-15.4080277822398)
--(axis cs:447,-16.1546157934161)
--(axis cs:448,-17.1452040888076)
--(axis cs:449,-17.2058504263333)
--(axis cs:450,-16.5395360003729)
--(axis cs:451,-15.830410111257)
--(axis cs:452,-15.4850578677677)
--(axis cs:453,-15.7490219442562)
--(axis cs:454,-15.9531335925946)
--(axis cs:455,-15.7839170582759)
--(axis cs:456,-16.206141580845)
--(axis cs:457,-18.8704538568226)
--(axis cs:458,-19.2992750783745)
--(axis cs:459,-19.1395706932067)
--(axis cs:460,-19.9704723728753)
--(axis cs:461,-20.8492811772225)
--(axis cs:462,-20.351171199057)
--(axis cs:463,-20.9984161887441)
--(axis cs:464,-21.6482400400279)
--(axis cs:465,-21.1042650619023)
--(axis cs:466,-21.0609002250423)
--(axis cs:467,-21.7708683530016)
--(axis cs:468,-20.3543139969638)
--(axis cs:469,-19.6534303240244)
--(axis cs:470,-18.7894670800888)
--(axis cs:471,-17.4256598329503)
--(axis cs:472,-17.9094904720665)
--(axis cs:473,-17.7372971685482)
--(axis cs:474,-18.4659174358988)
--(axis cs:475,-18.6281195833756)
--(axis cs:476,-20.0747316696041)
--(axis cs:477,-22.126288125119)
--(axis cs:478,-21.5979346832626)
--(axis cs:479,-22.2025194509857)
--(axis cs:480,-22.6958263651935)
--(axis cs:481,-22.1454268936372)
--(axis cs:482,-21.5357264155467)
--(axis cs:483,-23.0076688728505)
--(axis cs:484,-23.1950531196713)
--(axis cs:485,-22.5622968105647)
--(axis cs:486,-24.8994065212638)
--(axis cs:487,-24.3947257485709)
--(axis cs:488,-25.3697585131071)
--(axis cs:489,-23.2710808960688)
--(axis cs:490,-23.4516156763341)
--(axis cs:491,-24.5765741882793)
--(axis cs:492,-25.5478136888419)
--(axis cs:493,-27.1267755660264)
--(axis cs:494,-26.2218414725495)
--(axis cs:495,-27.8924565821026)
--(axis cs:496,-25.1163127075938)
--(axis cs:497,-26.3229420992892)
--(axis cs:498,-25.8096024455428)
--(axis cs:499,-26.6578872457099)
--(axis cs:500,-26.5340892724999)
--(axis cs:500,-21.169029172663)
--(axis cs:500,-21.169029172663)
--(axis cs:499,-21.4912608909031)
--(axis cs:498,-19.9773047985174)
--(axis cs:497,-20.2482505718108)
--(axis cs:496,-19.2965884518072)
--(axis cs:495,-21.913755318737)
--(axis cs:494,-20.555134556304)
--(axis cs:493,-21.2618836617887)
--(axis cs:492,-20.1384843847487)
--(axis cs:491,-19.5726859287763)
--(axis cs:490,-17.694842640611)
--(axis cs:489,-17.842659473653)
--(axis cs:488,-18.8648781792858)
--(axis cs:487,-17.8994580399443)
--(axis cs:486,-18.8315530837272)
--(axis cs:485,-16.8309133280737)
--(axis cs:484,-17.545880304514)
--(axis cs:483,-17.651796389326)
--(axis cs:482,-16.5033570243204)
--(axis cs:481,-16.5920121589783)
--(axis cs:480,-16.8919661099696)
--(axis cs:479,-16.4506176290177)
--(axis cs:478,-15.9587362750521)
--(axis cs:477,-16.5819086103447)
--(axis cs:476,-13.9375902174794)
--(axis cs:475,-12.4671386880743)
--(axis cs:474,-12.5514249109736)
--(axis cs:473,-11.7757450222059)
--(axis cs:472,-12.0549523742393)
--(axis cs:471,-11.7196323298098)
--(axis cs:470,-12.4908953324449)
--(axis cs:469,-13.9936345562123)
--(axis cs:468,-14.8156874335321)
--(axis cs:467,-15.9658292838346)
--(axis cs:466,-15.4948879423263)
--(axis cs:465,-15.6147289290732)
--(axis cs:464,-15.8028521446488)
--(axis cs:463,-15.3506363799458)
--(axis cs:462,-14.6176551247096)
--(axis cs:461,-14.8389120890648)
--(axis cs:460,-13.8014231228315)
--(axis cs:459,-13.0708637847159)
--(axis cs:458,-13.6665003112754)
--(axis cs:457,-12.5778986076117)
--(axis cs:456,-10.4117846994195)
--(axis cs:455,-10.1761328539202)
--(axis cs:454,-10.2550836086037)
--(axis cs:453,-10.4412547383747)
--(axis cs:452,-9.93344468159109)
--(axis cs:451,-10.1203819790644)
--(axis cs:450,-11.0254641718761)
--(axis cs:449,-11.7650932116908)
--(axis cs:448,-11.7016561577989)
--(axis cs:447,-10.3904159607408)
--(axis cs:446,-9.51002356901976)
--(axis cs:445,-10.3357227478694)
--(axis cs:444,-10.6806217221643)
--(axis cs:443,-11.6341143824399)
--(axis cs:442,-12.1286169958875)
--(axis cs:441,-11.5338419105913)
--(axis cs:440,-9.64886351425599)
--(axis cs:439,-10.2600363574352)
--(axis cs:438,-10.9277996515477)
--(axis cs:437,-12.4416962431151)
--(axis cs:436,-11.4081444297101)
--(axis cs:435,-12.110601405839)
--(axis cs:434,-12.7139819521493)
--(axis cs:433,-13.2939046989007)
--(axis cs:432,-12.8102985911412)
--(axis cs:431,-13.6987814488746)
--(axis cs:430,-11.9171496029265)
--(axis cs:429,-11.9270543610913)
--(axis cs:428,-10.5817840853889)
--(axis cs:427,-11.1742604301111)
--(axis cs:426,-11.3826284696978)
--(axis cs:425,-12.0749870590514)
--(axis cs:424,-12.6831796720367)
--(axis cs:423,-13.8244008699894)
--(axis cs:422,-13.1007330438386)
--(axis cs:421,-10.8232600242828)
--(axis cs:420,-13.8181781006548)
--(axis cs:419,-14.9898963336799)
--(axis cs:418,-16.237664090954)
--(axis cs:417,-16.4157117698694)
--(axis cs:416,-16.0144664433246)
--(axis cs:415,-16.2155321759366)
--(axis cs:414,-16.6874226912237)
--(axis cs:413,-16.2657007780408)
--(axis cs:412,-17.7646196775108)
--(axis cs:411,-18.5838129298084)
--(axis cs:410,-21.9386930144911)
--(axis cs:409,-19.5241544583841)
--(axis cs:408,-19.0297295775372)
--(axis cs:407,-19.1835499840922)
--(axis cs:406,-18.775066001246)
--(axis cs:405,-19.2258942618827)
--(axis cs:404,-20.0180868462803)
--(axis cs:403,-20.9180471086423)
--(axis cs:402,-19.7453943869243)
--(axis cs:401,-18.2824292416522)
--(axis cs:400,-19.8655411176297)
--(axis cs:399,-19.2184380240532)
--(axis cs:398,-19.1939500611242)
--(axis cs:397,-19.3053426071679)
--(axis cs:396,-17.9484150624661)
--(axis cs:395,-18.1577347524896)
--(axis cs:394,-17.1753438429907)
--(axis cs:393,-16.8049746604042)
--(axis cs:392,-16.9918552962575)
--(axis cs:391,-17.4325137551588)
--(axis cs:390,-17.5117226563865)
--(axis cs:389,-17.436749238245)
--(axis cs:388,-16.8168030558925)
--(axis cs:387,-17.1414289422076)
--(axis cs:386,-17.7975978827215)
--(axis cs:385,-17.1725939347025)
--(axis cs:384,-16.8367102745)
--(axis cs:383,-17.4193313872724)
--(axis cs:382,-18.4433561359621)
--(axis cs:381,-17.783352711075)
--(axis cs:380,-18.6738164047244)
--(axis cs:379,-18.0192123611841)
--(axis cs:378,-16.22623531202)
--(axis cs:377,-15.5387553389963)
--(axis cs:376,-15.4122097397328)
--(axis cs:375,-17.6761516859901)
--(axis cs:374,-16.2094846642323)
--(axis cs:373,-15.5621975303918)
--(axis cs:372,-16.1017941834652)
--(axis cs:371,-15.5367480374483)
--(axis cs:370,-13.3304175456668)
--(axis cs:369,-11.8199142705542)
--(axis cs:368,-13.3146123703567)
--(axis cs:367,-16.0468273095661)
--(axis cs:366,-14.2589352443712)
--(axis cs:365,-15.4671661525961)
--(axis cs:364,-13.6256396221929)
--(axis cs:363,-14.8633608100385)
--(axis cs:362,-15.6652398367394)
--(axis cs:361,-14.4781518549487)
--(axis cs:360,-15.2021664716531)
--(axis cs:359,-13.5190653690725)
--(axis cs:358,-11.9171001921996)
--(axis cs:357,-10.3790572257998)
--(axis cs:356,-11.7784366367891)
--(axis cs:355,-11.2236133132914)
--(axis cs:354,-11.2984973938695)
--(axis cs:353,-11.5174380322178)
--(axis cs:352,-12.4180306041399)
--(axis cs:351,-12.4534567341545)
--(axis cs:350,-12.2888447212649)
--(axis cs:349,-13.7048127831782)
--(axis cs:348,-8.00832861626627)
--(axis cs:347,-13.2147179325694)
--(axis cs:346,-12.0211447042628)
--(axis cs:345,-12.9285644927448)
--(axis cs:344,-12.8827199797629)
--(axis cs:343,-12.33199146201)
--(axis cs:342,-11.6289699616321)
--(axis cs:341,-10.9164190792708)
--(axis cs:340,-9.97281743513195)
--(axis cs:339,-10.505812690303)
--(axis cs:338,-10.0839124671925)
--(axis cs:337,-9.54806275346217)
--(axis cs:336,-8.2793222372595)
--(axis cs:335,-8.58097722323837)
--(axis cs:334,-9.57112168740779)
--(axis cs:333,-9.72727246255183)
--(axis cs:332,-11.0126769958045)
--(axis cs:331,-11.4428484462209)
--(axis cs:330,-13.4105792751467)
--(axis cs:329,-13.0750076719872)
--(axis cs:328,-13.6676016452825)
--(axis cs:327,-15.0355897289379)
--(axis cs:326,-14.7618273829902)
--(axis cs:325,-14.3899080421455)
--(axis cs:324,-13.3894456301126)
--(axis cs:323,-13.2750018766578)
--(axis cs:322,-13.8859700213633)
--(axis cs:321,-13.3441570113288)
--(axis cs:320,-12.5367658384102)
--(axis cs:319,-12.1438292617301)
--(axis cs:318,-13.6684973122234)
--(axis cs:317,-15.4397265158446)
--(axis cs:316,-15.6381839549622)
--(axis cs:315,-14.1079783652513)
--(axis cs:314,-12.2802499918123)
--(axis cs:313,-13.5354314427174)
--(axis cs:312,-14.2032693597218)
--(axis cs:311,-13.5716556749904)
--(axis cs:310,-14.7505947752149)
--(axis cs:309,-13.9929083020706)
--(axis cs:308,-12.9446261439566)
--(axis cs:307,-13.7110663838395)
--(axis cs:306,-13.6811006126413)
--(axis cs:305,-14.3532063602907)
--(axis cs:304,-15.1483800635265)
--(axis cs:303,-15.4673414247896)
--(axis cs:302,-16.0275749277258)
--(axis cs:301,-16.8706061162817)
--(axis cs:300,-15.7469801231138)
--(axis cs:299,-17.1143317474264)
--(axis cs:298,-18.323519780211)
--(axis cs:297,-20.3296944084656)
--(axis cs:296,-18.8236596595165)
--(axis cs:295,-18.9135345527732)
--(axis cs:294,-20.1690040200569)
--(axis cs:293,-18.5347215620182)
--(axis cs:292,-18.888249834642)
--(axis cs:291,-18.739562240459)
--(axis cs:290,-19.0585000618108)
--(axis cs:289,-17.179688938274)
--(axis cs:288,-19.2186287134794)
--(axis cs:287,-18.5509666471651)
--(axis cs:286,-17.9324385037223)
--(axis cs:285,-16.7342348883617)
--(axis cs:284,-17.0072764256727)
--(axis cs:283,-17.9270031576204)
--(axis cs:282,-15.4630367058787)
--(axis cs:281,-15.851872172026)
--(axis cs:280,-14.8649616345216)
--(axis cs:279,-16.096908918565)
--(axis cs:278,-14.7771482253905)
--(axis cs:277,-15.038159605932)
--(axis cs:276,-14.3785254114972)
--(axis cs:275,-14.1677293748867)
--(axis cs:274,-14.0909059554273)
--(axis cs:273,-13.0364181812239)
--(axis cs:272,-11.9353582326153)
--(axis cs:271,-11.8730479548728)
--(axis cs:270,-11.8553999446304)
--(axis cs:269,-10.3739060186742)
--(axis cs:268,-10.1279950960734)
--(axis cs:267,-10.1340511038868)
--(axis cs:266,-10.2494396606818)
--(axis cs:265,-7.68274206781241)
--(axis cs:264,-7.99675983558327)
--(axis cs:263,-7.41348954344427)
--(axis cs:262,-6.60101879137556)
--(axis cs:261,-6.42146547323747)
--(axis cs:260,-5.43227958274433)
--(axis cs:259,-4.27108999205094)
--(axis cs:258,-5.15160933196478)
--(axis cs:257,-5.83754920285801)
--(axis cs:256,-6.00366691335196)
--(axis cs:255,-7.0446454430543)
--(axis cs:254,-8.26626186864619)
--(axis cs:253,-7.30836521322961)
--(axis cs:252,-7.40142571438269)
--(axis cs:251,-7.83145919495507)
--(axis cs:250,-8.40399252941204)
--(axis cs:249,-9.00739242020334)
--(axis cs:248,-10.5669142050261)
--(axis cs:247,-13.5059090474309)
--(axis cs:246,-13.601344226748)
--(axis cs:245,-11.9447105916813)
--(axis cs:244,-11.2310434455765)
--(axis cs:243,-11.5127373199102)
--(axis cs:242,-10.8473572724)
--(axis cs:241,-10.5872413548788)
--(axis cs:240,-10.9934160144687)
--(axis cs:239,-8.78462759452171)
--(axis cs:238,-10.4084572427953)
--(axis cs:237,-10.7728240225749)
--(axis cs:236,-10.7410248020174)
--(axis cs:235,-9.2027566740349)
--(axis cs:234,-9.07633960166906)
--(axis cs:233,-10.0877816451698)
--(axis cs:232,-9.75377945031895)
--(axis cs:231,-9.47849674399635)
--(axis cs:230,-11.138589025126)
--(axis cs:229,-11.912987621841)
--(axis cs:228,-11.0126945872375)
--(axis cs:227,-13.0780749252552)
--(axis cs:226,-12.817434238964)
--(axis cs:225,-11.1953276518064)
--(axis cs:224,-9.88304059743881)
--(axis cs:223,-10.3947313926585)
--(axis cs:222,-9.70963395336637)
--(axis cs:221,-10.7112433282835)
--(axis cs:220,-11.0570920242765)
--(axis cs:219,-10.50897609618)
--(axis cs:218,-9.69961357968324)
--(axis cs:217,-10.1378721144335)
--(axis cs:216,-8.95480016835255)
--(axis cs:215,-8.68707830974513)
--(axis cs:214,-7.14526106232283)
--(axis cs:213,-5.82945719100402)
--(axis cs:212,-5.73207700120125)
--(axis cs:211,-4.61489662315883)
--(axis cs:210,-4.8350751136515)
--(axis cs:209,-5.9120961162776)
--(axis cs:208,-6.09858796207934)
--(axis cs:207,-5.78707914787449)
--(axis cs:206,-5.45086966207582)
--(axis cs:205,-6.27522868085871)
--(axis cs:204,-6.46410692164742)
--(axis cs:203,-8.04660510794746)
--(axis cs:202,-8.27920764081898)
--(axis cs:201,-7.39619532596431)
--(axis cs:200,-8.00796409412454)
--(axis cs:199,-8.74360762352701)
--(axis cs:198,-9.07486180216524)
--(axis cs:197,-9.17698681693751)
--(axis cs:196,-9.88952343129667)
--(axis cs:195,-9.19071164883153)
--(axis cs:194,-8.23714386829185)
--(axis cs:193,-7.996925525825)
--(axis cs:192,-9.84968158801901)
--(axis cs:191,-9.58721294291744)
--(axis cs:190,-8.97147974636177)
--(axis cs:189,-9.52659788053964)
--(axis cs:188,-9.32861367615092)
--(axis cs:187,-8.98923446686252)
--(axis cs:186,-8.68192987587454)
--(axis cs:185,-8.197151858745)
--(axis cs:184,-7.26545616224715)
--(axis cs:183,-8.25272896536836)
--(axis cs:182,-9.26691322773493)
--(axis cs:181,-11.2057263936533)
--(axis cs:180,-11.4712588686547)
--(axis cs:179,-11.5520399919928)
--(axis cs:178,-11.8932035382506)
--(axis cs:177,-10.8995178880626)
--(axis cs:176,-10.4859817901743)
--(axis cs:175,-11.1296219940067)
--(axis cs:174,-11.4570407392209)
--(axis cs:173,-9.87279817418506)
--(axis cs:172,-11.2916342482748)
--(axis cs:171,-10.1180925622494)
--(axis cs:170,-11.0215287695894)
--(axis cs:169,-11.6893411865584)
--(axis cs:168,-10.5890339105079)
--(axis cs:167,-10.382421770553)
--(axis cs:166,-11.0416591378917)
--(axis cs:165,-10.3105393795227)
--(axis cs:164,-10.102908047569)
--(axis cs:163,-8.80341965609782)
--(axis cs:162,-8.51523775231086)
--(axis cs:161,-9.61547206202545)
--(axis cs:160,-10.587178943535)
--(axis cs:159,-10.0984198905396)
--(axis cs:158,-11.2890051802843)
--(axis cs:157,-9.95342517143724)
--(axis cs:156,-8.79886375632523)
--(axis cs:155,-8.4740485993187)
--(axis cs:154,-9.27897477496455)
--(axis cs:153,-7.81895334093037)
--(axis cs:152,-9.56789276105515)
--(axis cs:151,-10.8791046633695)
--(axis cs:150,-11.8675079010887)
--(axis cs:149,-11.1215092217514)
--(axis cs:148,-10.7672580346401)
--(axis cs:147,-10.5281246611362)
--(axis cs:146,-10.6232927797806)
--(axis cs:145,-10.0887206197479)
--(axis cs:144,-8.73971245658519)
--(axis cs:143,-11.729294406194)
--(axis cs:142,-12.5156319476498)
--(axis cs:141,-12.3395298860073)
--(axis cs:140,-11.3455771447983)
--(axis cs:139,-11.4300943847537)
--(axis cs:138,-9.65285072199032)
--(axis cs:137,-9.09920299602215)
--(axis cs:136,-7.98460713832187)
--(axis cs:135,-8.65480152736271)
--(axis cs:134,-8.16391857309942)
--(axis cs:133,-9.10747191208284)
--(axis cs:132,-8.66144453039718)
--(axis cs:131,-8.83678096716819)
--(axis cs:130,-7.78119124308889)
--(axis cs:129,-6.16572864084144)
--(axis cs:128,-7.5967210362357)
--(axis cs:127,-8.18599333799912)
--(axis cs:126,-8.11225414850593)
--(axis cs:125,-7.84805723465858)
--(axis cs:124,-7.71184194026401)
--(axis cs:123,-7.9257690071182)
--(axis cs:122,-8.1938552039174)
--(axis cs:121,-8.14385763672309)
--(axis cs:120,-8.35878360751878)
--(axis cs:119,-9.10276643288172)
--(axis cs:118,-8.97102643309344)
--(axis cs:117,-8.94607783418657)
--(axis cs:116,-7.9172546369615)
--(axis cs:115,-6.34692851249939)
--(axis cs:114,-6.82361755315917)
--(axis cs:113,-7.94784338320311)
--(axis cs:112,-9.08345535967543)
--(axis cs:111,-6.89473539650753)
--(axis cs:110,-6.24436098839225)
--(axis cs:109,-6.04322256268274)
--(axis cs:108,-5.0226531376124)
--(axis cs:107,-5.29856390051103)
--(axis cs:106,-6.08928980647093)
--(axis cs:105,-5.83560285377901)
--(axis cs:104,-6.49188191231735)
--(axis cs:103,-5.47342102296908)
--(axis cs:102,-4.22623411743072)
--(axis cs:101,-3.1613356153281)
--(axis cs:100,-3.37360757115559)
--(axis cs:99,-3.56025923774021)
--(axis cs:98,-4.30753937308312)
--(axis cs:97,-4.92425636809973)
--(axis cs:96,-5.95848159363602)
--(axis cs:95,-4.9015330269972)
--(axis cs:94,-6.01376593367816)
--(axis cs:93,-7.04482360871907)
--(axis cs:92,-6.73760179352095)
--(axis cs:91,-7.02398016094946)
--(axis cs:90,-7.69941343041848)
--(axis cs:89,-8.67731401335585)
--(axis cs:88,-6.88838741949812)
--(axis cs:87,-7.27115282446564)
--(axis cs:86,-6.12170404955268)
--(axis cs:85,-5.83917798180489)
--(axis cs:84,-4.36335415919683)
--(axis cs:83,-3.90252266169594)
--(axis cs:82,-3.22060227387924)
--(axis cs:81,-3.39048123261741)
--(axis cs:80,-2.8584258161897)
--(axis cs:79,-3.75486451835879)
--(axis cs:78,-3.79750162477209)
--(axis cs:77,-5.97065183364588)
--(axis cs:76,-5.00123030189064)
--(axis cs:75,-5.03018488123894)
--(axis cs:74,-6.82616855022103)
--(axis cs:73,-6.35900412751007)
--(axis cs:72,-7.54499084021984)
--(axis cs:71,-6.77627179940951)
--(axis cs:70,-7.09571916641119)
--(axis cs:69,-6.77116694047122)
--(axis cs:68,-7.0984116622802)
--(axis cs:67,-6.37911586939767)
--(axis cs:66,-7.47102016519892)
--(axis cs:65,-9.57824465927564)
--(axis cs:64,-10.3380423493149)
--(axis cs:63,-12.0332689765494)
--(axis cs:62,-11.0706981302391)
--(axis cs:61,-11.6548018504733)
--(axis cs:60,-11.4397336968671)
--(axis cs:59,-10.4611224621089)
--(axis cs:58,-10.3196605344529)
--(axis cs:57,-11.3341496943835)
--(axis cs:56,-10.7005245832118)
--(axis cs:55,-9.85666975970081)
--(axis cs:54,-12.2947845057626)
--(axis cs:53,-12.312535706364)
--(axis cs:52,-11.5701985550875)
--(axis cs:51,-11.5277846925398)
--(axis cs:50,-10.7429274162326)
--(axis cs:49,-11.6389507171223)
--(axis cs:48,-11.1268997747065)
--(axis cs:47,-11.6787069198106)
--(axis cs:46,-11.2773360294347)
--(axis cs:45,-10.7441335958675)
--(axis cs:44,-10.7026606522546)
--(axis cs:43,-9.65089710522727)
--(axis cs:42,-10.8696327020175)
--(axis cs:41,-11.5218250985043)
--(axis cs:40,-12.1234932420062)
--(axis cs:39,-11.3373507454891)
--(axis cs:38,-10.0828436989838)
--(axis cs:37,-10.7502875267056)
--(axis cs:36,-10.0821867493921)
--(axis cs:35,-10.2943625851562)
--(axis cs:34,-9.57110817374297)
--(axis cs:33,-11.3576542214352)
--(axis cs:32,-11.1421410615004)
--(axis cs:31,-11.8686646304784)
--(axis cs:30,-11.3793312666599)
--(axis cs:29,-10.5641563020249)
--(axis cs:28,-9.50300229998434)
--(axis cs:27,-9.46910109022592)
--(axis cs:26,-7.63606003207959)
--(axis cs:25,-6.91223870227066)
--(axis cs:24,-6.95148518652305)
--(axis cs:23,-6.66024421338868)
--(axis cs:22,-6.01082131285819)
--(axis cs:21,-6.56652730478951)
--(axis cs:20,-6.12242686447505)
--(axis cs:19,-5.21452327642164)
--(axis cs:18,-4.76771451292402)
--(axis cs:17,-3.39561889526965)
--(axis cs:16,-4.2114295361756)
--(axis cs:15,-3.97080666751833)
--(axis cs:14,-2.79225032537368)
--(axis cs:13,-4.23552140096493)
--(axis cs:12,-4.29578177367456)
--(axis cs:11,-4.38833252541491)
--(axis cs:10,-3.785870007064)
--(axis cs:9,-1.21505643673362)
--(axis cs:8,-1.80279957466217)
--(axis cs:7,-1.1504884193873)
--(axis cs:6,-0.819532933634296)
--(axis cs:5,-0.195801362323195)
--(axis cs:4,0.596817478881163)
--(axis cs:3,0.623542699920248)
--(axis cs:2,0.475786013852619)
--(axis cs:1,0.439255002638505)
--(axis cs:0,0.316670721514109)
--cycle;

\addplot [line width=1pt, black]
table {%
0 -3
1 -2.33302999520798
2 -2.95468972579425
3 -3.85710286760067
4 -4.5618213458749
5 -5.3534842936573
6 -6.98382855001224
7 -6.06223317548334
8 -6.35549185488671
9 -7.36272073761041
10 -8.79913715459413
11 -7.52446857179147
12 -6.99647215877268
13 -7.73165683479891
14 -7.49361366064491
15 -7.72847045679982
16 -8.18787996211482
17 -8.56147657686518
18 -10.1683211487604
19 -12.2576289785735
20 -11.8612729856033
21 -10.6565442865136
22 -9.84799109426579
23 -9.56527331939501
24 -10.5551527622729
25 -11.2479139266371
26 -12.5135476680013
27 -14.0767572144228
28 -13.7927301032164
29 -14.4675166541548
30 -13.5355669510268
31 -13.0923796819992
32 -12.3876753424853
33 -13.1550475418024
34 -13.7136377824359
35 -13.0121713835016
36 -12.8821461916664
37 -13.9725283499759
38 -12.7711342468326
39 -12.3893145123724
40 -13.062645688442
41 -13.1435566342656
42 -11.8965775129707
43 -13.5367204046508
44 -13.8874703529858
45 -15.3763945662088
46 -14.3774363664276
47 -14.7093204787955
48 -15.4712197198627
49 -14.3502435107927
50 -14.7135465850039
51 -15.1498209336099
52 -15.3178468515277
53 -14.3143129128482
54 -14.2750849518455
55 -12.9192689495625
56 -13.6367264745389
57 -12.2250065877691
58 -11.2496361064297
59 -11.0942267540063
60 -13.7208694311459
61 -13.4656237117067
62 -12.9811334569388
63 -12.8791363171424
64 -10.8213586472776
65 -10.6219793520058
66 -9.65193489947728
67 -10.3684025069277
68 -10.1433579632779
69 -9.05608655695461
70 -9.94133261792567
71 -9.90242259326655
72 -8.62474901734582
73 -8.49867875871428
74 -9.5943241410631
75 -7.72085512159735
76 -6.96641166349127
77 -7.14686621203043
78 -4.07869439171107
79 -5.98449201026989
80 -5.94655546635362
81 -7.42955444515729
82 -8.02428833749425
83 -8.04261966117068
84 -8.4234110596337
85 -8.97691783613441
86 -8.54298215538193
87 -8.73403660974944
88 -9.22272666840447
89 -9.42452134100619
90 -8.03452471888335
91 -7.15370122097451
92 -9.15764841258698
93 -9.83229150934276
94 -9.01980660658069
95 -7.79865562163141
96 -8.43079720051159
97 -7.57473613079293
98 -5.92283554596309
99 -5.92642005413302
100 -7.62939520426413
101 -9.58246044776575
102 -10.0092869859343
103 -10.5736319764819
104 -10.2743813974957
105 -9.50991554476522
106 -9.57614906562425
107 -9.365342488459
108 -9.40977007940165
109 -9.42112921907328
110 -9.43535948574423
111 -9.82476558177441
112 -10.9021220078606
113 -10.0079214863625
114 -10.3386791578106
115 -9.56147169682671
116 -9.91219079832198
117 -13.020888999306
118 -12.0525033203686
119 -10.6591318476448
120 -10.0540805023477
121 -10.9535545429933
122 -9.64330603814154
123 -10.0592566832137
124 -11.0217169909464
125 -9.82833469557702
126 -10.8368870467636
127 -10.2917811090214
128 -9.6986741174356
129 -10.2631208715628
130 -10.8925132397539
131 -12.4144523657585
132 -10.6854227648867
133 -10.3578068918941
134 -9.71738282301783
135 -10.0393816974788
136 -13.4491235310307
137 -12.950730824616
138 -13.2553368216917
139 -13.5980380635793
140 -13.0674526336328
141 -14.2189757054658
142 -12.6509774358349
143 -13.0055841479489
144 -12.0231395656937
145 -12.3724887821226
146 -12.9363675667119
147 -14.6482279139002
148 -14.6526518091073
149 -13.5718768327164
150 -13.354216341356
151 -12.3414303319758
152 -10.4605599068693
153 -10.0031985318701
154 -11.103553358305
155 -11.6397659954476
156 -11.6234742185904
157 -12.7145874652322
158 -12.8771566003959
159 -11.0027554534885
160 -10.5968897424591
161 -11.7280040125641
162 -11.3715814790819
163 -10.8762783429599
164 -11.8623802403231
165 -12.272340040645
166 -13.8213494693637
167 -12.7343689736578
168 -13.2660297932228
169 -12.9679405897446
170 -12.397300171938
171 -12.8979217704883
172 -13.4482220859438
173 -13.6566935318524
174 -14.6367763901179
175 -15.162953227127
176 -14.0647862291967
177 -14.7690530095174
178 -13.9514208505456
179 -14.9061747683039
180 -15.1221153558882
181 -14.3718404338294
182 -13.3840808767761
183 -10.6751691857527
184 -9.80615921301323
185 -11.2494910173526
186 -12.657369034679
187 -13.1718219354645
188 -12.1871702180097
189 -13.3085269685079
190 -12.5139496204806
191 -12.0362322843292
192 -12.663776449304
193 -11.5429165952712
194 -11.5044065468084
195 -10.6776360534097
196 -10.8337081324658
197 -10.8996731577448
198 -11.0466433924381
199 -10.7904015935922
200 -11.0542270390069
201 -10.145033289895
202 -9.85105052993027
203 -8.97214093422609
204 -8.56559442928778
205 -6.94316046342214
206 -7.2010838537543
207 -8.4594565888043
208 -9.02703868894147
209 -7.63457052893235
210 -6.71702927462724
211 -8.70998971921362
212 -9.67386943420696
213 -8.62330402302398
214 -9.66856391873168
215 -10.6109595617367
216 -12.0890828390027
217 -12.213624656386
218 -12.5003970044665
219 -12.7717503534438
220 -10.8695925847007
221 -13.3386658134031
222 -13.4304842636564
223 -11.7668055419434
224 -12.185060236613
225 -12.96684565233
226 -13.3853575400205
227 -13.3732698241853
228 -11.8943346584622
229 -11.3157842870313
230 -12.5807439688957
231 -12.7399470021438
232 -11.5555748028345
233 -10.2713338207535
234 -10.86440712774
235 -13.6511249909562
236 -14.6481466143583
237 -15.2073854351316
238 -14.7351469247366
239 -14.7176396418303
240 -14.0711685715257
241 -14.6174712328897
242 -14.2838572579884
243 -14.527628064759
244 -14.2639470341677
245 -14.3174089239195
246 -14.0897527600919
247 -11.6681982945336
248 -9.91963694103186
249 -9.82573038247596
250 -11.3074811444395
251 -9.24057062482256
252 -9.78924327446967
253 -9.22364458053768
254 -8.91598751132832
255 -8.38496768728669
256 -7.45724104756851
257 -7.94283272902863
258 -8.33501454552597
259 -9.40391754311021
260 -9.38810586078369
261 -9.70786976439138
262 -9.80488142187336
263 -10.2101981682202
264 -13.0756990231286
265 -14.1331513643639
266 -13.6427168597862
267 -15.6714713036828
268 -15.2033002844162
269 -16.3314090078454
270 -16.8849215605524
271 -16.49853931918
272 -17.5308545310214
273 -18.8203494271512
274 -19.022261292245
275 -18.3067012021716
276 -18.799677506762
277 -19.060097605994
278 -20.0886672548389
279 -20.0214698662592
280 -20.348566765674
281 -19.7421924217794
282 -19.8438327579032
283 -21.399365834546
284 -20.5267406149407
285 -20.6959613620748
286 -21.4353486154887
287 -22.6109824341401
288 -21.6291195130308
289 -20.435759945241
290 -21.6641621375215
291 -20.851374127858
292 -21.3571591604911
293 -21.1147752098086
294 -22.1537277667094
295 -21.0088475281249
296 -19.4889195587775
297 -20.6065812018516
298 -20.1068189232749
299 -18.9123447304214
300 -18.8678342967703
301 -18.7748633063998
302 -17.5063824053201
303 -15.275827948289
304 -15.9097549636223
305 -16.6353039384971
306 -16.0064247151243
307 -16.6235632704338
308 -16.8054798575038
309 -18.0176635623241
310 -18.0939095553577
311 -18.5977591838739
312 -16.8421962433511
313 -17.9113027543471
314 -17.6687092589704
315 -18.0980643018657
316 -16.8226029798909
317 -16.339652694517
318 -15.6423004844149
319 -15.3085797853499
320 -15.1307877776585
321 -15.9485709293757
322 -16.0746459610326
323 -15.3778106592654
324 -14.6962128770766
325 -13.503614410358
326 -16.3026922338891
327 -15.7598142864619
328 -16.0832189874256
329 -15.801994430309
330 -15.2477840964587
331 -14.8985716770495
332 -13.0415343628344
333 -11.9418835237977
334 -12.08211781163
335 -10.4013866982247
336 -12.2049737252749
337 -11.8010849428199
338 -13.3961090252121
339 -13.5210498771659
340 -12.9306438308479
341 -14.2064080071486
342 -16.4039343110383
343 -16.8183777999067
344 -15.4279646857598
345 -14.4112572693258
346 -14.337558816393
347 -15.5609269950539
348 -14.6847421220364
349 -13.3887024975273
350 -14.4567251480885
351 -13.5942392549768
352 -13.5205521617148
353 -14.6398572922237
354 -15.0959494310944
355 -14.4084493891428
356 -14.8905524573106
357 -15.517005111358
358 -17.7964158886634
359 -18.6435563904318
360 -19.4762739144871
361 -18.9123482586891
362 -18.2509514114653
363 -17.803071331286
364 -17.889640296359
365 -17.8065921538121
366 -18.2046887595495
367 -18.9773893745686
368 -17.7069256072324
369 -18.2852103851903
370 -20.6468493231715
371 -20.7928914466148
372 -21.2789864450273
373 -20.229416107003
374 -20.7222166548842
375 -19.9343609197902
376 -21.5716845020988
377 -21.8065671184502
378 -21.4687101903319
379 -22.1678979168263
380 -22.2248341358817
381 -19.9374706248738
382 -19.6679084093713
383 -20.9840738175931
384 -20.1497097494313
385 -19.8865060669214
386 -19.6983242957009
387 -21.198651705667
388 -21.6947185688639
389 -22.6076482005058
390 -22.1793002566928
391 -20.315598735349
392 -21.1765791036839
393 -20.2714749191341
394 -19.7662558613031
395 -20.5133833778926
396 -21.6291489988695
397 -23.0392302632037
398 -22.6637411360643
399 -23.9383230656369
400 -23.5568657498931
401 -23.0396369627884
402 -22.1235959755304
403 -22.8958740802393
404 -23.0634330037316
405 -22.410888643052
406 -22.3191791865915
407 -20.8065115224471
408 -21.4746283853041
409 -20.6713436747812
410 -20.1067740577088
411 -18.162095925593
412 -17.0933461216248
413 -16.704310026238
414 -17.8178816927913
415 -17.7503839277597
416 -18.3209170588953
417 -17.9992530026834
418 -18.1407053946453
419 -17.1488905953439
420 -16.5767040961688
421 -16.1244589253766
422 -17.4209585407819
423 -17.0782257259177
424 -13.9735172098767
425 -12.8071699056742
426 -14.2386578146178
427 -14.5522261601945
428 -14.6317913846364
429 -15.1983022977457
430 -15.408559627249
431 -14.9117685394928
432 -14.0388792650231
433 -14.0476450323074
434 -14.4613868322907
435 -15.082140932708
436 -16.8511813872475
437 -15.2530448672431
438 -14.6134713510563
439 -15.1811856268203
440 -14.693897829838
441 -15.3329861261846
442 -15.44836986409
443 -14.8688523775141
444 -14.1679728371349
445 -14.7901753881247
446 -13.7619979642998
447 -14.0056136295084
448 -13.7301525974926
449 -13.5535525936323
450 -13.2882209728343
451 -13.370059274681
452 -13.6257555751437
453 -13.6845536110618
454 -13.0213501038278
455 -13.490591828836
456 -14.5705898792674
457 -16.0987495485744
458 -16.3670620917981
459 -16.2567611993747
460 -18.230393959234
461 -19.128286032209
462 -18.5074601617946
463 -19.0458390280035
464 -19.3936862183058
465 -17.1757138291854
466 -16.7913671191143
467 -17.1941172908301
468 -15.8731943937554
469 -15.9228189531531
470 -16.4923734024258
471 -16.5237223650614
472 -15.9666453662929
473 -16.8237930055685
474 -17.146672686932
475 -18.28688918141
476 -18.8422551135622
477 -19.1787113391261
478 -20.0514556575227
479 -19.7300333571618
480 -20.7518176754564
481 -21.4721640300908
482 -22.2336316901778
483 -22.7395199012517
484 -21.7060450709635
485 -21.5654009609508
486 -21.5193264161609
487 -20.7353127339321
488 -21.3351682082733
489 -22.1067594241574
490 -22.1979785200535
491 -22.5628993858416
492 -23.7484674333552
493 -23.5482165537894
494 -22.8238877784784
495 -23.0163812348212
496 -22.3742980466428
497 -23.0475524617279
498 -23.3749780991923
499 -22.8402170764709
500 -23.0062718704283
};
\addplot [semithick, crimson2143940]
table {%
0 0.77569825031157
1 1.0489124668752
2 1.55244829321673
3 1.06801448505369
4 1.28363217449137
5 2.62300666650848
6 3.04453796505599
7 3.44658661107005
8 4.4341766675999
9 3.99360092168884
10 6.46483586716612
11 7.53400987585766
12 7.28286572328592
13 7.46549337309472
14 5.92712179538628
15 6.96975388158193
16 7.41131127281351
17 6.54215430044339
18 7.81448948889506
19 8.23950995536839
20 9.10765192272264
21 9.69255253887769
22 9.20879644369883
23 9.86797569933166
24 10.0037006770707
25 9.73414938141205
26 10.7268121005885
27 12.1928595116348
28 12.2650079397742
29 13.3009742465796
30 13.9708664297248
31 14.6756801632628
32 13.6424433359108
33 14.1326786382134
34 12.387071361467
35 12.8516532952346
36 13.0089074172346
37 13.5669047225897
38 12.7233638612948
39 14.0199381971229
40 15.0424772796394
41 14.7832245260597
42 13.8653418281046
43 12.7739086965583
44 13.7161180278239
45 13.9081513968093
46 14.3278745189625
47 14.3393425478669
48 13.9102673505459
49 14.2793966612081
50 13.5003373564734
51 14.4154833027338
52 14.6679373786943
53 15.0889047976176
54 15.2665615464386
55 13.5699368551963
56 14.1250735045311
57 14.3153375382462
58 13.1399689764504
59 13.3746470708005
60 13.9619012085832
61 14.0400163242813
62 13.404098583363
63 14.5282278033617
64 13.0556039413843
65 12.4211324964877
66 10.598655848201
67 9.70885350860844
68 10.5114010758301
69 10.2669195903152
70 10.4308612885651
71 9.93054563476319
72 10.2932669870886
73 9.05074476969249
74 9.56971206183444
75 8.11352358015871
76 7.76166950277675
77 8.73044555233954
78 6.51727162341761
79 6.42497503810043
80 5.7303638436254
81 6.38444488657103
82 6.49306904538066
83 6.93463333706731
84 7.29518406750717
85 9.0596371973026
86 8.93291341428793
87 9.9433634826543
88 9.8467479113629
89 11.5993486923805
90 10.6626010481059
91 9.96957663542492
92 9.87907146669593
93 10.0514403074371
94 8.94924263192399
95 7.59343045179686
96 8.85806976181762
97 7.78424593005381
98 7.52581340897395
99 6.74946928032956
100 6.59211882645756
101 6.40205268988706
102 7.51304960589842
103 8.72905478665747
104 9.5071556628162
105 8.62073950232589
106 9.18891617644396
107 8.15839806570397
108 7.69262231718045
109 9.20580632117855
110 9.21083852020574
111 10.0200076378171
112 12.2131047238476
113 11.0429446295019
114 9.67415627928783
115 9.28674717147008
116 10.6867739832476
117 11.983299463213
118 12.0032544862535
119 12.2666299009379
120 11.4559200865862
121 10.6945485168316
122 10.8910570742611
123 10.6589956598442
124 10.6314846714349
125 10.5963059630203
126 10.5376315651377
127 10.8384514219252
128 10.4447790108678
129 8.8770728696275
130 11.3607976886004
131 12.0044857333543
132 11.5989536587859
133 12.0856450975202
134 11.1967939315851
135 11.662930095524
136 11.0108809026931
137 12.2735996334331
138 12.9596625485889
139 14.3617792805997
140 14.1946632455118
141 15.0339192563777
142 15.3670140905146
143 14.6735603599101
144 11.6727458972292
145 12.9442807219158
146 13.937974161631
147 13.6788122523673
148 13.5456964288945
149 13.4905186371468
150 14.7730146361626
151 13.4551489816416
152 12.1336552424888
153 10.6186372394958
154 11.8663200117806
155 10.974621162661
156 11.6071676576012
157 12.6451423145966
158 14.1819647916963
159 13.1053533684433
160 13.3528544543527
161 12.405064701619
162 11.4530997468875
163 11.5778078642597
164 12.6494943877685
165 12.6283115640666
166 13.481108086213
167 13.1658734944162
168 13.5920850719663
169 14.6624417258283
170 13.8078045303873
171 12.7193120203251
172 13.7881891382133
173 12.4413783250469
174 14.0577952215274
175 13.943265810573
176 13.4834439791095
177 13.9123423050469
178 14.8748862114336
179 14.6640764380512
180 14.3026477301178
181 14.1923948116801
182 12.3962674341985
183 11.2972104195524
184 10.0599648651856
185 11.0101308635787
186 11.5443016814179
187 11.7450633878783
188 12.0893860849017
189 12.2292184894354
190 11.563271079104
191 11.9942470627672
192 12.3414839948339
193 10.5478143209987
194 11.1277524170244
195 12.1493598364676
196 12.7315897987309
197 12.0363486811783
198 12.1440253986157
199 11.7821947177922
200 10.839261645945
201 10.1619131567519
202 11.2944547186356
203 10.6453884846859
204 8.94378887781865
205 8.83969489209922
206 7.99082252718456
207 8.37968189053406
208 8.79930592629526
209 8.65663730302081
210 7.72325457211986
211 7.68645157766797
212 8.5813244284738
213 8.82894141728794
214 10.3374083271074
215 11.4689886184792
216 11.6597824452309
217 12.718358706947
218 12.4694731225486
219 13.2583228497995
220 13.6693493947872
221 13.6424034128856
222 12.4682905814413
223 13.3504441662192
224 12.6957405303906
225 14.0538007052215
226 15.5329963215421
227 16.0865342962926
228 14.2302234729892
229 14.9856867515387
230 14.4430367473446
231 12.3637983299768
232 12.6527153909308
233 12.9165686472584
234 12.0564829643078
235 12.3051744398459
236 13.3439273721302
237 13.7016968238556
238 13.0312305620657
239 11.6229166414347
240 13.7336119527625
241 13.1732427298227
242 13.737842625571
243 14.4721372509178
244 14.1454349256529
245 14.9724699076193
246 16.3894407556142
247 16.3343278232653
248 13.5431958210707
249 11.4326556274878
250 10.9776194722828
251 10.1026637039776
252 10.0334871053168
253 9.93271700623741
254 11.0880699234175
255 9.88730134810263
256 9.03745999472778
257 9.06618336292876
258 8.39753493411854
259 7.49530582063086
260 8.71713226591178
261 9.52269726826019
262 9.664631747977
263 10.2038266059227
264 10.753770665372
265 10.6218406607777
266 13.149123670234
267 13.0842734230156
268 12.96364353052
269 12.8992462962137
270 14.205344712137
271 14.6248782063185
272 14.932771012808
273 15.7428551237081
274 16.7810390570748
275 16.9701407812937
276 17.3528630778821
277 18.0013636879595
278 17.8542059461779
279 19.1291338040199
280 17.8795917940072
281 18.7679697593209
282 18.1766984990945
283 20.3924120478914
284 19.7781305777534
285 19.6493463998735
286 20.7488077791859
287 21.0601938586244
288 21.9651401371148
289 19.4397788598708
290 21.7049958617491
291 21.3389796486755
292 21.4633640835454
293 21.4616218662477
294 23.0666341343339
295 21.9583561826404
296 21.6218060418929
297 23.252568274079
298 20.9541024557137
299 20.1183328783087
300 19.0395949720866
301 20.2709109019687
302 19.2177528772237
303 18.4958766509809
304 18.0180123165126
305 17.1447678561351
306 16.4645691807097
307 16.7003687827746
308 16.0823283979062
309 16.9545308698296
310 17.4235967124958
311 16.2674144944219
312 16.84096444273
313 16.6012440334423
314 15.375764261024
315 17.1271329052285
316 18.7955951504463
317 18.3265296378144
318 16.4673111010633
319 14.6207046453196
320 15.31331392676
321 16.2088881008722
322 16.7064121233966
323 16.1584209108566
324 16.3191456347771
325 17.1957430565359
326 17.615967156484
327 17.8363125535226
328 16.7527031143831
329 15.9336266612391
330 16.3178734961625
331 12.7336452060764
332 13.241008806988
333 11.8014921916366
334 12.0466752452911
335 11.1025316278158
336 11.1266236386159
337 12.1738261261083
338 12.9851628914209
339 13.4848400955606
340 12.901202775662
341 14.0601395839368
342 14.7717723429725
343 15.467426381458
344 15.8968479282223
345 15.7846077316509
346 15.1397097928284
347 16.1205394516095
348 13.7418448657244
349 16.2831751200099
350 15.4143168119966
351 15.2473534781989
352 14.9539676871636
353 13.9289637622758
354 14.1034120418567
355 13.7970253784292
356 14.4491823460858
357 12.9341422038934
358 14.7056768021353
359 16.2251051850889
360 17.2157069318062
361 16.7097863828332
362 17.9207829433747
363 17.2900902695406
364 16.0642085106734
365 17.8311932910476
366 16.9868361528697
367 18.7123818891919
368 16.7281402929132
369 15.67123356046
370 16.0599697677729
371 17.9519958997898
372 18.6103899298182
373 18.3799595481114
374 19.171413124648
375 20.311915057573
376 18.9623820225441
377 19.0823842538227
378 19.0495242452045
379 20.7400079539936
380 21.6073218602459
381 20.7195124522861
382 21.2873690234789
383 19.8504537258602
384 19.2786043499429
385 19.6688631483235
386 20.6675272136502
387 20.0940963218337
388 19.7816153699318
389 20.3186638423693
390 20.3055036541961
391 20.199758738213
392 19.5542067774244
393 19.6297368668739
394 20.3968600920501
395 21.2580744351673
396 21.033001232339
397 21.778898986629
398 21.5667965172158
399 22.1019984337368
400 22.6380405943829
401 21.2799942037231
402 22.4175385156028
403 23.4917962746268
404 22.8622339874134
405 22.2745357219876
406 21.6201534504884
407 21.7358849756761
408 21.2452843771678
409 22.133112433744
410 25.1558069750332
411 22.2125909880039
412 20.1665127218461
413 17.7143352237079
414 19.2667521943473
415 18.8844091932795
416 18.6486873332631
417 18.9479939510996
418 19.1235810927684
419 17.9566467070733
420 16.5669645876553
421 14.8784513200046
422 16.1193107856641
423 16.5987624398236
424 15.3820418902795
425 14.7004147197162
426 13.930100923295
427 13.5421938959967
428 13.1590372307026
429 14.4677355043871
430 14.5982895634696
431 16.2313917477939
432 15.4878748834483
433 15.8425867642519
434 15.258356335057
435 14.9196641190847
436 14.3878363379671
437 14.9883857983845
438 13.7743575246647
439 13.4591955371832
440 12.6798764277609
441 14.6043052540849
442 15.1439627320029
443 14.4689167601808
444 13.7644140514955
445 13.4336807527348
446 12.4869106381196
447 13.1918651782427
448 14.4002374139478
449 14.4346225377504
450 13.8352001785164
451 12.9192341260558
452 12.6955063794081
453 13.2690474542923
454 13.1818101708543
455 13.1165605419873
456 13.2719463297445
457 15.7946147139208
458 16.5129244358338
459 16.1566338247547
460 16.902994343739
461 17.7011391105946
462 17.5230033446024
463 18.3238216130321
464 18.8041317742808
465 18.5761846366885
466 18.4298569896847
467 19.0788389486794
468 17.5788295868897
469 16.8456066407215
470 15.8081530686152
471 14.6397502367219
472 15.0220253138189
473 14.7307081446671
474 15.3153082467011
475 15.2829562855989
476 16.8179477652613
477 19.0182798585094
478 18.642263398152
479 19.1168908892307
480 19.6314655819068
481 19.2356670797442
482 18.9322946164962
483 20.463404735707
484 20.3531697018254
485 19.582936687877
486 21.5124690537039
487 21.1837462142564
488 21.8572709188879
489 20.6058904158933
490 20.6725492187831
491 22.213540941655
492 23.0709409751211
493 24.4332418551734
494 23.6142675276367
495 24.9713842165974
496 22.7484446981934
497 23.4047370397337
498 23.0069143933282
499 23.9656427921646
500 23.8000522639864
};
\addplot [semithick, steelblue31119180]
table {%
0 -0.80382970992225
1 -1.12948868050344
2 -1.52952432265241
3 -1.24973196180344
4 -1.31457408167971
5 -2.95794217953924
6 -3.50765566912093
7 -3.780809950403
8 -4.55433516814027
9 -4.15290527456157
10 -6.67061943638625
11 -7.71498971776332
12 -7.24140105872898
13 -7.28680712569207
14 -5.6931095064985
15 -6.77286447835783
16 -7.27671929205925
17 -6.23738062685488
18 -7.49862255123027
19 -7.98100571191516
20 -8.96135514764827
21 -9.58898782283929
22 -9.0647414015565
23 -9.64611003304916
24 -9.94540936361308
25 -9.71164362609269
26 -10.5978377316982
27 -12.1867721374056
28 -12.3103771077377
29 -13.3843996941856
30 -14.0905108125887
31 -14.6550966636095
32 -13.8254963774511
33 -14.1221638663505
34 -12.5080008581519
35 -12.9717753644432
36 -13.0048220449593
37 -13.6832391508703
38 -12.900213166145
39 -14.1507754171401
40 -14.9112427566949
41 -14.6886076011121
42 -13.7656441054417
43 -12.6804617672461
44 -13.7786449090048
45 -13.8254877007867
46 -14.1440511793494
47 -14.3570475749085
48 -13.8551773214843
49 -14.4848650411683
50 -13.628013814259
51 -14.5074093209018
52 -14.6508803609436
53 -15.2149739613867
54 -15.3156352040124
55 -13.3295362532229
56 -13.8798166434464
57 -14.0399174610303
58 -13.1850290212754
59 -13.5012856366185
60 -14.2117898277947
61 -14.2574228657059
62 -13.7183777782191
63 -14.7495676831423
64 -13.1917203985836
65 -12.5263800907185
66 -10.5169873294918
67 -9.19185554376007
68 -10.1712446488536
69 -9.89757985267205
70 -10.3169636673415
71 -9.85966791524078
72 -10.3241830743706
73 -9.34011311438382
74 -9.90063700675618
75 -8.09076140908048
76 -7.82898276755168
77 -8.6751099025809
78 -6.89034280803694
79 -6.7384412210129
80 -5.91878859796502
81 -6.36893275034687
82 -6.37658945017093
83 -6.83058048980194
84 -7.19008374197195
85 -8.97359010791332
86 -9.14435682105555
87 -10.0883024651382
88 -9.85703074204835
89 -11.8027922568117
90 -10.6691733564894
91 -9.98949360167299
92 -9.76577631974766
93 -9.87622571751417
94 -8.71733382747914
95 -7.45512171441065
96 -8.50490505142123
97 -7.71478585358939
98 -7.20035096976317
99 -6.41949910683599
100 -6.23461624466344
101 -6.06887333171324
102 -7.15262822725814
103 -8.28635985841268
104 -9.21683226432578
105 -8.36746140543452
106 -8.98505814599593
107 -8.07917014080439
108 -7.63710047114047
109 -9.0657315430096
110 -9.13738308507354
111 -9.85447768156995
112 -12.2438435784167
113 -10.8411513075085
114 -9.55187469881305
115 -9.14363393764362
116 -10.6306596941035
117 -11.7906598931915
118 -11.893135146615
119 -12.0366624849381
120 -11.2722737009279
121 -10.7726410683894
122 -11.0667297327868
123 -10.9355794852017
124 -10.8849405655468
125 -10.717020041216
126 -10.9580937890703
127 -11.0720490621945
128 -10.6148511575759
129 -9.03756165705218
130 -11.1658451350308
131 -11.8325254335388
132 -11.5401067215934
133 -12.0177308325708
134 -11.1529594068514
135 -11.5721544704036
136 -10.8821491563491
137 -12.0161424130267
138 -12.725210486823
139 -14.2783152393058
140 -14.2431658091225
141 -15.0555484704924
142 -15.3709046944936
143 -14.6031601162688
144 -11.8084094073207
145 -12.948458104736
146 -13.5180246341059
147 -13.4078786799032
148 -13.5924551719271
149 -13.7181994222653
150 -14.4830717260808
151 -13.5145525742822
152 -12.2488485313496
153 -10.6253074222772
154 -11.9725546838504
155 -11.2682263843574
156 -11.7339986885543
157 -12.7504382798639
158 -13.9153906717535
159 -12.9790823813284
160 -13.1294377988708
161 -12.3103564869797
162 -11.4395497156057
163 -11.8112742943213
164 -13.0650382223141
165 -13.0545688068669
166 -13.7423286293672
167 -13.1830477235634
168 -13.602305531464
169 -14.5978013866235
170 -13.8679918945934
171 -12.9054631272546
172 -13.8551030726067
173 -12.4300107420899
174 -13.9749487284726
175 -13.8924124927074
176 -13.3770754670478
177 -13.7106045403896
178 -14.772779871294
179 -14.4245704437066
180 -14.0843378134338
181 -13.9195657654685
182 -12.0193847582272
183 -11.0742397174905
184 -10.070918472581
185 -11.1344938631375
186 -11.7631493362056
187 -12.035089912027
188 -12.4300956085658
189 -12.5501711944721
190 -11.8826129821659
191 -12.2367759269745
192 -12.4952176717078
193 -10.6845572296382
194 -11.1554819945887
195 -11.8811542191017
196 -12.4924006130296
197 -11.9770695289439
198 -12.1569931041226
199 -11.7311888164574
200 -10.8353928389878
201 -10.1594795637408
202 -11.2135501322585
203 -10.7441889058968
204 -9.22620565205143
205 -8.91808259356945
206 -8.17900788294471
207 -8.67582877488143
208 -8.98898612853055
209 -8.73804840295683
210 -7.66685553011845
211 -7.52673758089164
212 -8.65444163819624
213 -8.81715401800121
214 -10.265867191934
215 -11.8613799124999
216 -12.0525270965304
217 -12.9386727523396
218 -12.6318500056167
219 -13.2586252384753
220 -13.7320062832736
221 -13.6367744842046
222 -12.4642212953583
223 -13.3055832536907
224 -12.7928354140904
225 -14.2693065025287
226 -15.808615922715
227 -16.1287602393182
228 -14.2252282516667
229 -15.034524884576
230 -14.0935467899443
231 -12.2526212783092
232 -12.617267485425
233 -12.8407077204469
234 -12.0463303345479
235 -12.2536745534649
236 -13.52552420492
237 -13.711980035405
238 -13.1760373020956
239 -11.7422088872792
240 -13.8931953026954
241 -13.3648176335776
242 -13.5629778348184
243 -14.2050028256165
244 -14.0037382208225
245 -14.823524255826
246 -16.5078868450295
247 -16.389519838484
248 -13.6786014062943
249 -11.9370628957708
250 -11.2981816989715
251 -10.3983472800609
252 -10.3006665723603
253 -10.0689798788271
254 -11.111193995008
255 -9.90603897738418
256 -8.89883479437927
257 -8.91031642077074
258 -8.30608523704764
259 -7.47756575463714
260 -8.57421705484703
261 -9.4693920832846
262 -9.60253283174159
263 -10.3130471200283
264 -10.79481392582
265 -10.6040717555647
266 -13.2432140271388
267 -13.2226938650048
268 -13.0747651166835
269 -13.0612000821275
270 -14.230742928793
271 -14.5501372193259
272 -14.7410440911427
273 -15.7338819534247
274 -16.8064772426471
275 -16.8844425200497
276 -17.200852105167
277 -17.8833507987284
278 -17.7663189008036
279 -19.0974912152909
280 -17.8324685479446
281 -18.7097634327171
282 -18.2592535982242
283 -20.5547232928052
284 -19.7969068997519
285 -19.5252032785173
286 -20.5815497270642
287 -21.0336806904951
288 -21.9219480531711
289 -19.949103258131
290 -21.9333311949212
291 -21.5836994665707
292 -21.6895534676199
293 -21.5460566959588
294 -23.1512100674951
295 -21.8184783684491
296 -21.5242315127344
297 -22.9453712557006
298 -21.0110589984397
299 -20.1150523353457
300 -18.5281200976958
301 -20.0166442075717
302 -18.9993793763842
303 -18.1823625382886
304 -17.9412223843979
305 -17.0517107221045
306 -16.4526827813672
307 -16.5868900898833
308 -15.888558621992
309 -16.9227236224752
310 -17.5234496077097
311 -16.2256500576353
312 -16.9080225133381
313 -16.491797716665
314 -15.3073457003395
315 -16.8307391380734
316 -18.3874013480675
317 -18.0055407495379
318 -16.4505426098752
319 -14.9007783070885
320 -15.5100065520873
321 -16.2007650330985
322 -16.6724481183779
323 -16.1358079752971
324 -16.2406543051665
325 -17.1488123402297
326 -17.6172381988312
327 -17.8500694881174
328 -16.8731070762515
329 -16.1560375070661
330 -16.4364418575385
331 -13.5785149356164
332 -13.4649897487825
333 -12.4284942267004
334 -12.5120717756499
335 -11.4521211941032
336 -11.3342917584345
337 -12.4507863091797
338 -12.9899883330859
339 -13.6247836790266
340 -13.0025046133518
341 -13.9696610468002
342 -14.6884669317427
343 -15.3140880352611
344 -15.9956048505706
345 -15.8769149613981
346 -15.0399372462537
347 -16.1461615774162
348 -12.7925071707164
349 -15.8917481978572
350 -15.239385150225
351 -15.3438505525556
352 -15.0119674209422
353 -14.1888808086424
354 -14.2358890185214
355 -14.028675190118
356 -14.5589959774687
357 -13.1387454901219
358 -14.5864717161417
359 -16.3137755230535
360 -17.6549891515423
361 -17.1111195685505
362 -18.0966534506706
363 -17.6552789313529
364 -16.3695230989519
365 -18.2542361302973
366 -17.0747521634688
367 -18.8275240009908
368 -16.8069483464765
369 -15.8103590713522
370 -16.3690174038446
371 -18.3627515620468
372 -18.8749206816029
373 -18.5104811350795
374 -19.161701812121
375 -20.3372237738123
376 -18.6054505508066
377 -18.7104656499262
378 -19.0245634860492
379 -20.8935837852648
380 -21.7345253834041
381 -20.8246770416535
382 -21.4871051194932
383 -19.9247484299463
384 -19.4027048848902
385 -19.8792236122636
386 -20.6644912373208
387 -20.1093667900115
388 -19.9057162264671
389 -20.377953557169
390 -20.2316948147496
391 -20.1367505847277
392 -19.5524009988215
393 -19.5425601768223
394 -20.3091221119259
395 -21.3452892341732
396 -21.0311824672441
397 -22.0291110181998
398 -21.6950629405889
399 -21.9642663513847
400 -22.515609659314
401 -21.1400681898533
402 -22.5227921470783
403 -23.8617028088177
404 -22.8753811948993
405 -22.0646060882709
406 -21.4234825969082
407 -21.8290265661568
408 -21.4215192390985
409 -22.1906412405404
410 -24.4947661730722
411 -21.5825577507192
412 -20.0313606441712
413 -18.3131289483817
414 -19.6236930627878
415 -19.1486719498253
416 -18.8201618083153
417 -19.0728047043378
418 -19.0301013735708
419 -17.9174157014864
420 -16.6003466216329
421 -14.0754299302178
422 -15.9617462165164
423 -16.527553857654
424 -15.5169250552838
425 -14.78803173928
426 -14.1077569063161
427 -13.8193819383779
428 -13.4098164389531
429 -14.6975361954777
430 -14.7552927013401
431 -16.4361280358922
432 -15.6475537241362
433 -16.0842431404603
434 -15.4642014162913
435 -14.988540158657
436 -14.4653652160488
437 -15.383545159421
438 -13.7437542223797
439 -13.3206988150354
440 -12.6882307325774
441 -14.9052172199978
442 -15.340744685503
443 -14.445136338456
444 -13.7048954277923
445 -13.3143764209447
446 -12.4590256756298
447 -13.2725158770785
448 -14.4234301233032
449 -14.485471819012
450 -13.7825000861245
451 -12.9753960451607
452 -12.7092512746794
453 -13.0951383413154
454 -13.1041086005992
455 -12.980024956098
456 -13.3089631401322
457 -15.7241762322172
458 -16.482887694825
459 -16.1052172389613
460 -16.8859477478534
461 -17.8440966331436
462 -17.4844131618833
463 -18.174526284345
464 -18.7255460923384
465 -18.3594969954878
466 -18.2778940836843
467 -18.8683488184181
468 -17.585000715248
469 -16.8235324401184
470 -15.6401812062668
471 -14.5726460813801
472 -14.9822214231529
473 -14.756521095377
474 -15.5086711734362
475 -15.547629135725
476 -17.0061609435417
477 -19.3540983677318
478 -18.7783354791573
479 -19.3265685400017
480 -19.7938962375815
481 -19.3687195263078
482 -19.0195417199335
483 -20.3297326310882
484 -20.3704667120927
485 -19.6966050693192
486 -21.8654798024955
487 -21.1470918942576
488 -22.1173183461964
489 -20.5568701848609
490 -20.5732291584725
491 -22.0746300585278
492 -22.8431490367953
493 -24.1943296139076
494 -23.3884880144268
495 -24.9031059504198
496 -22.2064505797005
497 -23.28559633555
498 -22.8934536220301
499 -24.0745740683065
500 -23.8515592225814
};

\nextgroupplot[
width=9cm,
height=5cm,
tick pos=both,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
minor tick num=5,
xlabel={Time step $k$},
xmin=0, xmax=500,
xtick style={color=black},
ymin=-27.5928488130885, ymax=30,
ytick style={color=black}
]
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=+, mark size=0.75pt, only marks]
table{%
x  y
1 0.824924077361454
2 3.22193112427699
3 -1.09783315085579
4 0.962549545239359
5 7.34093267003062
6 4.41820687252112
7 4.51605891428533
8 6.67966538351276
9 3.35736544909965
10 11.8380225451898
11 9.81485957835849
12 6.83326764502773
13 7.48338326045261
14 2.8324065883656
15 8.90442341999636
16 8.37942770657428
17 4.46184017802814
18 10.2222678541563
19 8.84506846107113
20 10.9359547641473
21 10.5806860572603
22 8.18456690898985
23 11.1573335007413
24 10.5833611426524
25 9.09256970309955
26 12.3243510303964
27 15.2579063546676
28 12.7250270855892
29 15.4478906761692
30 15.7322202288267
31 15.9317713371037
32 11.5646405971619
33 15.0935472371535
34 8.85683781182894
35 14.2816724164274
36 13.003354855885
37 14.8971617376475
38 11.3089494644138
39 16.3885401180658
40 16.794156621902
41 14.4095193490983
42 12.1776644509107
43 10.3352096804682
44 15.6146383175078
45 14.0646473385126
46 15.175370839727
47 14.672949316737
48 13.1029469988494
49 15.7438697474851
50 11.7949393830497
51 16.4051628654213
52 15.1648741891433
53 15.9551904894467
54 15.6285149855001
55 10.0341963070982
56 15.0044136790622
57 14.4913077680223
58 11.0647443190196
59 13.929946643384
60 15.6732591575473
61 14.4840161495692
62 12.1961072414863
63 16.8212605597707
64 9.59159668558675
65 11.2445540605669
66 6.3329573864964
67 7.27257133481953
68 12.1880967044706
69 9.51752648494239
70 10.8614602448332
71 8.99887826320619
72 11.1018554167794
73 6.89772725681403
74 10.8025338409493
75 4.98720376705373
76 7.04729399193897
77 10.5400981343301
78 2.68748348771068
79 5.88254270020545
80 4.45188795607236
81 7.30010070732575
82 6.38730128144334
83 7.66138131503048
84 8.17906230863758
85 12.7941306403218
86 9.18594245640679
87 11.9008870249271
88 9.64967257525861
89 15.4178387584545
90 8.61807760236052
91 8.5868084744347
92 9.75556412020952
93 10.3623696327946
94 6.65830270975885
95 4.73331613507338
96 11.1042964112592
97 5.53373135530901
98 6.80261456658989
99 5.28145426447371
100 6.23491890757103
101 5.87716138555276
102 9.50804212505056
103 10.6753267375351
104 11.0430943223602
105 6.59962173426158
106 10.1425077303386
107 5.92838577647647
108 6.6536834158335
109 12.2891648208606
110 9.27904838250087
111 12.0008871132064
112 16.8287854339685
113 8.44269596842108
114 6.80276214255832
115 8.15780605726104
116 13.9554325455083
117 14.3099431666788
118 12.1729818602534
119 12.5878166922678
120 10.0581902832584
121 9.45231036520964
122 11.3154159271854
123 10.2202413145595
124 10.374127967574
125 10.5566115128783
126 10.9297173379016
127 11.6285257820133
128 9.84110110062114
129 6.54771346078911
130 15.1368607275506
131 12.9351694077921
132 10.8609317540756
133 13.0172293506194
134 9.30002915642513
135 12.7519693613415
136 9.80769878266823
137 14.1938937035318
138 14.1981301456214
139 17.0790677695587
140 14.1398991624004
141 16.8574362273367
142 16.1307998231011
143 13.179783932951
144 5.98523389675691
145 15.1797857277368
146 15.3193275849474
147 13.3347730639112
148 13.4367768659052
149 13.5275925559419
150 16.8146218889897
151 11.1711279764105
152 9.94751018577566
153 7.34581007654433
154 14.3717395204578
155 8.83067348578219
156 12.9410101635825
157 14.8093077182532
158 16.8899638901532
159 10.9297353835251
160 13.3742131061445
161 10.164339375841
162 9.33019588474164
163 12.1871857245128
164 15.2407163860233
165 12.7228393218348
166 15.2207804161209
167 12.1443140287178
168 14.5095957166105
169 16.4693063809952
170 12.3890984334578
171 10.9172777194054
172 15.7728230336528
173 9.57851552683747
174 17.4305918013312
175 13.8347319858996
176 12.4752594442777
177 15.0409240422565
178 16.9919091906852
179 14.0647693516684
180 13.59251247014
181 13.4459585670956
182 8.42639666425769
183 9.22329053985879
184 7.55701220565776
185 13.263135546125
186 13.1321669535834
187 12.5571487146777
188 13.1031979817878
189 12.6378088249545
190 10.5404529254805
191 12.9652765739378
192 13.2305612855756
193 6.89620546401449
194 12.1739730515484
195 14.0067663402486
196 13.7673294946003
197 10.8459585317383
198 12.3744334301166
199 10.5418425816818
200 8.95642345839271
201 8.5687244233769
202 13.3761363571902
203 9.24670599360093
204 5.94113663610005
205 8.66448290813712
206 6.38772556055025
207 9.26516411047222
208 9.4065636497829
209 8.37270782874223
210 5.69025831876919
211 7.38019647439461
212 10.7644050922372
213 9.28271683011386
214 13.2829242800718
215 14.5460129696918
216 12.1661396120168
217 14.6751148635773
218 12.152838815909
219 14.6240496729851
220 14.3621380132893
221 13.4945274950321
222 9.8885422407611
223 14.9357041520845
224 11.434063789257
225 16.6821391990284
226 18.4186781529162
227 16.6649533109623
228 10.8574528945697
229 16.7997474986911
230 12.5628761120736
231 8.24091979594392
232 13.322815784172
233 13.4617096348094
234 10.3649157061134
235 12.8016653807378
236 15.8451543771625
237 14.3379882247495
238 12.1364712707305
239 9.01266733336333
240 17.6260129576775
241 12.0907926896849
242 14.2832731513372
243 16.056840648866
244 13.7810724696625
245 16.1383022002651
246 19.3358751805153
247 16.3224295898028
248 8.59305347706424
249 8.24402598506349
250 10.0089027130032
251 8.48015317586923
252 9.92025604457689
253 9.62333661112647
254 13.28287483573
255 7.41522255628982
256 6.72143534578639
257 8.91738738542979
258 7.03198887922291
259 5.80842733238354
260 10.7018600776867
261 10.8240916844318
262 9.82706877130181
263 11.5896902571336
264 11.9048308131011
265 10.4431192973639
266 18.7196547249224
267 12.9792463561048
268 12.8168208854633
269 13.0176295572085
270 16.9569947942459
271 15.7605607313702
272 15.5668810925666
273 17.4344157834494
274 18.923691907835
275 17.6107310549837
276 18.2940390985557
277 19.3775019085536
278 17.4560596296755
279 21.5846260737798
280 15.4361870405608
281 20.5078273145014
282 17.3104226665297
283 25.1161270640723
284 18.3155017264139
285 19.1188918560202
286 23.1285932612172
287 22.2204562503651
288 23.8276679899403
289 15.27866203376
290 25.7173061143322
291 20.8597862991978
292 22.0256951439407
293 21.5144363627658
294 26.3450234022847
295 19.2124168286167
296 20.9912892875617
297 26.1138026301487
298 16.2070022513493
299 18.4472772842479
300 15.7821897349724
301 23.1840891339229
302 17.1616126900077
303 16.9326042528504
304 17.4516484909062
305 15.353973698117
306 15.2405869709359
307 17.2487071967751
308 14.7909344610086
309 18.9236742357116
310 18.6510371671048
311 13.8569489948891
312 18.4053403147177
313 15.8849131468397
314 13.1487729832036
315 20.0741693621686
316 21.9443511939251
317 17.4833300556101
318 12.592073820133
319 11.1051937908745
320 16.7977164978651
321 18.0104355091183
322 17.556270716269
323 15.0922902189325
324 16.6311668258471
325 18.7574210313223
326 18.6606704826016
327 18.4216365627852
328 14.3096857486523
329 15.0382556385758
330 17.1054530350623
331 6.17168218522859
332 13.7260350893702
333 9.56122538562852
334 12.672514083237
335 9.06807981588201
336 11.0336661898227
337 14.5787425852561
338 14.2748598907385
339 14.7331015444383
340 11.8059530063935
341 16.1136920794225
342 16.4956741616186
343 16.8039291018909
344 16.8802251717076
345 15.5910374639798
346 13.327863650004
347 18.3161664522152
348 8.26193399213464
349 22.1570329706211
350 13.5709680210674
351 15.0347582166519
352 14.6992738804874
353 12.0442960287951
354 14.5371438239961
355 13.3978363458501
356 15.5526538426044
357 9.68382877227008
358 18.3890102085027
359 19.5495725362586
360 20.1319328075891
361 15.7846054387795
362 20.3643805334179
363 16.3597038612893
364 13.725902184913
365 21.9750786708702
366 14.8109300177107
367 22.8281619723727
368 13.3551662802584
369 14.0916538902561
370 16.5638376277391
371 21.8520844513594
372 20.1235547174325
373 17.8066156581725
374 20.7855878867897
375 22.769879842656
376 15.7166182742336
377 19.1186190136909
378 19.2162769360038
379 24.5285091359607
380 23.6729617887112
381 19.226116949403
382 22.5218447255419
383 16.7222256194458
384 18.128695560983
385 20.5546363560859
386 22.5102002295109
387 18.9846413571834
388 19.3933051279042
389 21.4375884647866
390 20.184419025367
391 19.9125719382194
392 18.2759735469142
393 19.7224145463701
394 21.8307500839815
395 23.0437405904727
396 20.7944159058415
397 23.4679944242045
398 21.2250858994303
399 23.0614034761452
400 23.7969994362862
401 18.5452654700442
402 25.2790810749986
403 26.5432478003712
404 20.9274678581682
405 20.6984624932736
406 20.2078598432115
407 22.2512664774797
408 20.3759969494806
409 24.0095129491642
410 30.6308102472875
411 16.5387829905192
412 16.5451355340429
413 13.1520466985592
414 23.2058761886964
415 18.114313655821
416 18.3558379607993
417 19.7073113209071
418 19.2193551789223
419 15.4939192400993
420 13.4819596747978
421 10.1871490577419
422 19.2305551156113
423 17.4723532283137
424 12.9912383329792
425 13.1530900301016
426 12.4161476865552
427 13.1416616346095
428 12.2341722469255
429 17.4401914536472
430 15.0735085353652
431 19.607740126002
432 14.0236957735023
433 16.6895485897286
434 14.2019713679815
435 13.7271306082005
436 13.2227026603439
437 16.7501489914518
438 11.0339432122504
439 12.6106827679745
440 11.1112124092434
441 18.117441592066
442 16.0717766528656
443 12.7864273297982
444 12.3275552253551
445 12.4696648890616
446 10.7895303558992
447 14.5275350062196
448 16.8066107796273
449 14.5843821021123
450 12.2511685899368
451 11.1493999633402
452 12.0871689268568
453 14.2047838724551
454 13.0455767275818
455 12.731157413874
456 13.6171090562865
457 20.6548275200221
458 18.002726752887
459 15.2148979162609
460 18.2847630362621
461 19.2881020104103
462 16.9988493293088
463 19.6811711118103
464 19.8848597774353
465 17.9349850098297
466 18.0628138885169
467 19.8499966771695
468 14.9598524280897
469 15.4974924953931
470 13.3909821310989
471 12.3567072049784
472 15.8277005842482
473 14.1593842575815
474 16.8857464716485
475 15.4694212654508
476 19.5236748070564
477 23.6947751248906
478 17.6048090260557
479 20.3917281424755
480 20.4572322237232
481 18.4183868918428
482 18.1567072235368
483 23.7533204070237
484 20.2562713473143
485 18.6270208946299
486 26.3296215005155
487 19.9584341812338
488 23.8274944765118
489 17.7141521688398
490 20.5713159165285
491 25.301242603951
492 24.4528542150877
493 26.9773690045806
494 21.9861942774685
495 27.7449721761344
496 16.9105148697763
497 25.5608974708218
498 21.8376840744402
499 26.1743113424708
500 23.0816338175102
};
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.25]
(axis cs:0,-3)
--(axis cs:0,-7)
--(axis cs:1,-6.48772972858853)
--(axis cs:2,-6.49353618200477)
--(axis cs:3,-5.16382670691834)
--(axis cs:4,-4.78170711384674)
--(axis cs:5,-6.43049096683835)
--(axis cs:6,-6.68141679970457)
--(axis cs:7,-6.88715112934159)
--(axis cs:8,-7.69014816938493)
--(axis cs:9,-7.24016330122175)
--(axis cs:10,-9.49107255652148)
--(axis cs:11,-10.45092687485)
--(axis cs:12,-10.2248610245871)
--(axis cs:13,-10.2636362955028)
--(axis cs:14,-8.89491644648126)
--(axis cs:15,-9.76020519900358)
--(axis cs:16,-10.208048827207)
--(axis cs:17,-9.34540832118159)
--(axis cs:18,-10.4708945404561)
--(axis cs:19,-10.8451780636)
--(axis cs:20,-11.7352453273239)
--(axis cs:21,-12.2508849346757)
--(axis cs:22,-11.892225599828)
--(axis cs:23,-12.5342976604124)
--(axis cs:24,-12.8112111730568)
--(axis cs:25,-12.5575273482574)
--(axis cs:26,-13.3501869918185)
--(axis cs:27,-14.7861774767358)
--(axis cs:28,-15.0296001406001)
--(axis cs:29,-16.0175063508337)
--(axis cs:30,-16.7943756851268)
--(axis cs:31,-17.3978391659556)
--(axis cs:32,-16.5086802719065)
--(axis cs:33,-16.9462714614813)
--(axis cs:34,-15.3798568611623)
--(axis cs:35,-15.9122514901256)
--(axis cs:36,-15.9013558419598)
--(axis cs:37,-16.4627056603922)
--(axis cs:38,-15.7779209783962)
--(axis cs:39,-16.8244331426099)
--(axis cs:40,-17.6779934868534)
--(axis cs:41,-17.5590703036391)
--(axis cs:42,-16.8054757146438)
--(axis cs:43,-15.7257079867783)
--(axis cs:44,-16.5547211439596)
--(axis cs:45,-16.6696809049222)
--(axis cs:46,-17.083750297107)
--(axis cs:47,-17.2221876641644)
--(axis cs:48,-16.8481577667836)
--(axis cs:49,-17.3788529548038)
--(axis cs:50,-16.5652650100991)
--(axis cs:51,-17.3794060915048)
--(axis cs:52,-17.5768477547814)
--(axis cs:53,-17.9525714622526)
--(axis cs:54,-18.117264086407)
--(axis cs:55,-16.5534103721313)
--(axis cs:56,-16.9505524611264)
--(axis cs:57,-17.0745377449213)
--(axis cs:58,-16.1330752152679)
--(axis cs:59,-16.3342970932123)
--(axis cs:60,-16.9979203834005)
--(axis cs:61,-17.1057954071379)
--(axis cs:62,-16.4939595299775)
--(axis cs:63,-17.4545272739179)
--(axis cs:64,-15.957191841957)
--(axis cs:65,-15.4042834416111)
--(axis cs:66,-13.5427873983692)
--(axis cs:67,-12.5240047272743)
--(axis cs:68,-13.2855055628898)
--(axis cs:69,-13.0172491611732)
--(axis cs:70,-13.2324817113589)
--(axis cs:71,-12.8239839277618)
--(axis cs:72,-13.1696117292827)
--(axis cs:73,-12.1492463178461)
--(axis cs:74,-12.6072374732475)
--(axis cs:75,-11.1823244459894)
--(axis cs:76,-10.8030860159584)
--(axis cs:77,-11.5865405343146)
--(axis cs:78,-9.77831075401378)
--(axis cs:79,-9.47110877987738)
--(axis cs:80,-8.82690891333809)
--(axis cs:81,-9.23082010042354)
--(axis cs:82,-9.23960933845446)
--(axis cs:83,-9.62859729440369)
--(axis cs:84,-10.0561169263908)
--(axis cs:85,-11.740893012226)
--(axis cs:86,-11.8364250908862)
--(axis cs:87,-12.7183058403284)
--(axis cs:88,-12.6595916037408)
--(axis cs:89,-14.3499213173779)
--(axis cs:90,-13.4915338435085)
--(axis cs:91,-12.8807675555673)
--(axis cs:92,-12.8052303267738)
--(axis cs:93,-12.9345649167429)
--(axis cs:94,-11.9129862369939)
--(axis cs:95,-10.6195891552366)
--(axis cs:96,-11.6275082398475)
--(axis cs:97,-10.6609322910165)
--(axis cs:98,-10.3650890718761)
--(axis cs:99,-9.70079251024037)
--(axis cs:100,-9.5229891602709)
--(axis cs:101,-9.29082055161887)
--(axis cs:102,-10.2182265297564)
--(axis cs:103,-11.2179531642187)
--(axis cs:104,-12.0271743098609)
--(axis cs:105,-11.2607138453139)
--(axis cs:106,-11.7878358981857)
--(axis cs:107,-10.890500015482)
--(axis cs:108,-10.4809079745374)
--(axis cs:109,-11.8855929837739)
--(axis cs:110,-11.9658264152146)
--(axis cs:111,-12.8385760419762)
--(axis cs:112,-14.8986856131207)
--(axis cs:113,-13.8230027580259)
--(axis cs:114,-12.5777777022282)
--(axis cs:115,-12.1134140670472)
--(axis cs:116,-13.5294587517218)
--(axis cs:117,-14.6261359204243)
--(axis cs:118,-14.7521560493257)
--(axis cs:119,-14.9647576509539)
--(axis cs:120,-14.3541240645785)
--(axis cs:121,-13.7453987113575)
--(axis cs:122,-13.8783729414718)
--(axis cs:123,-13.6424474819664)
--(axis cs:124,-13.5236124776356)
--(axis cs:125,-13.495371144808)
--(axis cs:126,-13.5878076010133)
--(axis cs:127,-13.8621876796228)
--(axis cs:128,-13.5174200585729)
--(axis cs:129,-12.2874944835734)
--(axis cs:130,-14.0043156006778)
--(axis cs:131,-14.5459423743922)
--(axis cs:132,-14.3020962743867)
--(axis cs:133,-14.7786701933422)
--(axis cs:134,-13.9964866793757)
--(axis cs:135,-14.4850715779782)
--(axis cs:136,-13.9434794669616)
--(axis cs:137,-14.8804088138849)
--(axis cs:138,-15.5384028864033)
--(axis cs:139,-16.8621735997639)
--(axis cs:140,-16.907715098322)
--(axis cs:141,-17.7551842115285)
--(axis cs:142,-18.1299728373473)
--(axis cs:143,-17.5062168959878)
--(axis cs:144,-14.9105484539412)
--(axis cs:145,-15.8540047793552)
--(axis cs:146,-16.5559152677278)
--(axis cs:147,-16.4515528990526)
--(axis cs:148,-16.4088490461385)
--(axis cs:149,-16.4062837838488)
--(axis cs:150,-17.3913077074903)
--(axis cs:151,-16.3868925653404)
--(axis cs:152,-15.3157318843991)
--(axis cs:153,-13.7846284662866)
--(axis cs:154,-14.8236600402128)
--(axis cs:155,-13.8869604462329)
--(axis cs:156,-14.4651868182907)
--(axis cs:157,-15.4314706424677)
--(axis cs:158,-16.7312371691438)
--(axis cs:159,-15.8523076181355)
--(axis cs:160,-15.9708093791164)
--(axis cs:161,-15.0893913394244)
--(axis cs:162,-14.2243963644159)
--(axis cs:163,-14.4752110181399)
--(axis cs:164,-15.5674052930906)
--(axis cs:165,-15.575876482298)
--(axis cs:166,-16.3314641147727)
--(axis cs:167,-15.9370475632238)
--(axis cs:168,-16.3707785086039)
--(axis cs:169,-17.262989121065)
--(axis cs:170,-16.6616020381229)
--(axis cs:171,-15.7992795950552)
--(axis cs:172,-16.6543611506167)
--(axis cs:173,-15.3918731532037)
--(axis cs:174,-16.8663422610552)
--(axis cs:175,-16.8185790933923)
--(axis cs:176,-16.3770721200779)
--(axis cs:177,-16.8385463693163)
--(axis cs:178,-17.7467561778871)
--(axis cs:179,-17.5039716321341)
--(axis cs:180,-17.1920910525083)
--(axis cs:181,-16.9302387754894)
--(axis cs:182,-15.2403074444154)
--(axis cs:183,-14.2967816898033)
--(axis cs:184,-13.1354817376852)
--(axis cs:185,-14.0363602314978)
--(axis cs:186,-14.6270877338142)
--(axis cs:187,-14.8684350356039)
--(axis cs:188,-15.2010422262875)
--(axis cs:189,-15.2939725933037)
--(axis cs:190,-14.729310948307)
--(axis cs:191,-15.0624504695944)
--(axis cs:192,-15.3749378983024)
--(axis cs:193,-13.691613229597)
--(axis cs:194,-14.0987907282479)
--(axis cs:195,-14.9337192087948)
--(axis cs:196,-15.4457207448486)
--(axis cs:197,-14.9271793552044)
--(axis cs:198,-15.0233865332616)
--(axis cs:199,-14.5404543062582)
--(axis cs:200,-13.726685569239)
--(axis cs:201,-13.039992913974)
--(axis cs:202,-14.0032838326295)
--(axis cs:203,-13.4379265419527)
--(axis cs:204,-12.0506396793581)
--(axis cs:205,-11.8962572980889)
--(axis cs:206,-11.1044456425102)
--(axis cs:207,-11.4148542431927)
--(axis cs:208,-11.6744638237835)
--(axis cs:209,-11.5457927793779)
--(axis cs:210,-10.650095898787)
--(axis cs:211,-10.5309320944591)
--(axis cs:212,-11.4636719268303)
--(axis cs:213,-11.6714596525808)
--(axis cs:214,-13.0174944431698)
--(axis cs:215,-14.3396110541409)
--(axis cs:216,-14.5491412632035)
--(axis cs:217,-15.4492868248051)
--(axis cs:218,-15.3223208167735)
--(axis cs:219,-15.9755028343875)
--(axis cs:220,-16.3538420072534)
--(axis cs:221,-16.3576932180352)
--(axis cs:222,-15.2773752674921)
--(axis cs:223,-16.0374175212262)
--(axis cs:224,-15.5176427468524)
--(axis cs:225,-16.7297951482239)
--(axis cs:226,-18.0981239648507)
--(axis cs:227,-18.5304419467237)
--(axis cs:228,-17.0896071672077)
--(axis cs:229,-17.8646805370303)
--(axis cs:230,-17.1348980666273)
--(axis cs:231,-15.3277567716377)
--(axis cs:232,-15.5883719562565)
--(axis cs:233,-15.8125845459876)
--(axis cs:234,-15.03938210047)
--(axis cs:235,-15.2299598305839)
--(axis cs:236,-16.2769145553328)
--(axis cs:237,-16.5574310067499)
--(axis cs:238,-16.092207910904)
--(axis cs:239,-14.8283730767649)
--(axis cs:240,-16.5299667618921)
--(axis cs:241,-16.0603144531792)
--(axis cs:242,-16.3891469553292)
--(axis cs:243,-17.1515221545222)
--(axis cs:244,-17.0024283356634)
--(axis cs:245,-17.6053281296473)
--(axis cs:246,-18.9866492915157)
--(axis cs:247,-19.049332537321)
--(axis cs:248,-16.7752672434274)
--(axis cs:249,-15.0747048293779)
--(axis cs:250,-14.4162342868037)
--(axis cs:251,-13.4959759558163)
--(axis cs:252,-13.2851361125278)
--(axis cs:253,-13.0484864876482)
--(axis cs:254,-13.9811770248564)
--(axis cs:255,-12.872264207498)
--(axis cs:256,-11.8879621090256)
--(axis cs:257,-11.8584632181787)
--(axis cs:258,-11.2719947829974)
--(axis cs:259,-10.4946034775107)
--(axis cs:260,-11.419514966789)
--(axis cs:261,-12.1026771053833)
--(axis cs:262,-12.2820916122592)
--(axis cs:263,-12.9365059878454)
--(axis cs:264,-13.4890480660568)
--(axis cs:265,-13.4372018813483)
--(axis cs:266,-15.8867482077182)
--(axis cs:267,-15.8761081678319)
--(axis cs:268,-15.8198184224655)
--(axis cs:269,-15.8409685111873)
--(axis cs:270,-17.0382772243533)
--(axis cs:271,-17.5169360915011)
--(axis cs:272,-17.7941318537152)
--(axis cs:273,-18.5487749000564)
--(axis cs:274,-19.5231755323109)
--(axis cs:275,-19.8114274756822)
--(axis cs:276,-20.2185277424153)
--(axis cs:277,-20.8280749789505)
--(axis cs:278,-20.6780914402773)
--(axis cs:279,-21.8136069150285)
--(axis cs:280,-20.7606449561205)
--(axis cs:281,-21.5472088718031)
--(axis cs:282,-21.1375307158544)
--(axis cs:283,-23.195133246938)
--(axis cs:284,-22.5923094719882)
--(axis cs:285,-22.4117204989167)
--(axis cs:286,-23.4891853232997)
--(axis cs:287,-23.970944906343)
--(axis cs:288,-24.7905609380671)
--(axis cs:289,-22.797354811286)
--(axis cs:290,-24.5368659285295)
--(axis cs:291,-24.2954165118778)
--(axis cs:292,-24.47652858397)
--(axis cs:293,-24.4497095723092)
--(axis cs:294,-25.880489014307)
--(axis cs:295,-24.7411284999038)
--(axis cs:296,-24.4781608350267)
--(axis cs:297,-25.8312780912308)
--(axis cs:298,-23.8045006356474)
--(axis cs:299,-23.0597401124118)
--(axis cs:300,-21.7357747056215)
--(axis cs:301,-23.0338865855369)
--(axis cs:302,-22.1331813701576)
--(axis cs:303,-21.4343450823676)
--(axis cs:304,-21.1011912463041)
--(axis cs:305,-20.2382797005155)
--(axis cs:306,-19.6010418135215)
--(axis cs:307,-19.7572429514031)
--(axis cs:308,-19.1285361249101)
--(axis cs:309,-19.930036250255)
--(axis cs:310,-20.4085168754426)
--(axis cs:311,-19.3045360897082)
--(axis cs:312,-19.89693241644)
--(axis cs:313,-19.5548104065441)
--(axis cs:314,-18.4946346344053)
--(axis cs:315,-19.8309069616728)
--(axis cs:316,-21.3265084978258)
--(axis cs:317,-21.0360758405495)
--(axis cs:318,-19.3629201251113)
--(axis cs:319,-17.7470806859563)
--(axis cs:320,-18.3245649416657)
--(axis cs:321,-19.0924759737642)
--(axis cs:322,-19.4938923875696)
--(axis cs:323,-19.0350462601789)
--(axis cs:324,-19.1757654697394)
--(axis cs:325,-19.9124182850895)
--(axis cs:326,-20.3993490149552)
--(axis cs:327,-20.6679918723247)
--(axis cs:328,-19.621753364671)
--(axis cs:329,-19.1081491443228)
--(axis cs:330,-19.3692485380184)
--(axis cs:331,-16.2720421884963)
--(axis cs:332,-16.3697753066391)
--(axis cs:333,-15.1870908536325)
--(axis cs:334,-15.2945010753317)
--(axis cs:335,-14.2871590393391)
--(axis cs:336,-14.1731457048696)
--(axis cs:337,-15.1569801223322)
--(axis cs:338,-15.7545489970767)
--(axis cs:339,-16.3105142584622)
--(axis cs:340,-15.8207233297024)
--(axis cs:341,-16.7709432202305)
--(axis cs:342,-17.5503502323268)
--(axis cs:343,-18.1885193078847)
--(axis cs:344,-18.6584894158294)
--(axis cs:345,-18.6000454505938)
--(axis cs:346,-17.8794132407127)
--(axis cs:347,-18.8720766864126)
--(axis cs:348,-16.5513159329317)
--(axis cs:349,-19.0979691262034)
--(axis cs:350,-18.3009853706281)
--(axis cs:351,-18.1825046706883)
--(axis cs:352,-17.9990040211488)
--(axis cs:353,-17.0741173057139)
--(axis cs:354,-17.1748214394322)
--(axis cs:355,-16.9034379373301)
--(axis cs:356,-17.3605665147971)
--(axis cs:357,-15.9182388124569)
--(axis cs:358,-17.5230125122886)
--(axis cs:359,-18.9945761453892)
--(axis cs:360,-20.199245301559)
--(axis cs:361,-19.736222534061)
--(axis cs:362,-20.7875190980461)
--(axis cs:363,-20.320235873903)
--(axis cs:364,-19.2012821427584)
--(axis cs:365,-20.8963632607333)
--(axis cs:366,-19.9323226844084)
--(axis cs:367,-21.6643579464619)
--(axis cs:368,-20.0327039152095)
--(axis cs:369,-19.1112066554297)
--(axis cs:370,-19.2090622299262)
--(axis cs:371,-20.8645329032295)
--(axis cs:372,-21.5043118578523)
--(axis cs:373,-21.2568515787342)
--(axis cs:374,-21.9772680053978)
--(axis cs:375,-23.0779260055842)
--(axis cs:376,-21.7297378002118)
--(axis cs:377,-21.8082356686438)
--(axis cs:378,-21.8927300965388)
--(axis cs:379,-23.5470901369243)
--(axis cs:380,-24.4474113318025)
--(axis cs:381,-23.74245544662)
--(axis cs:382,-24.2382875774819)
--(axis cs:383,-22.8447807147152)
--(axis cs:384,-22.2914649253827)
--(axis cs:385,-22.6323499141522)
--(axis cs:386,-23.4581339212308)
--(axis cs:387,-22.9772482245583)
--(axis cs:388,-22.7640424073204)
--(axis cs:389,-23.228109088262)
--(axis cs:390,-23.1766789401402)
--(axis cs:391,-23.0594330073804)
--(axis cs:392,-22.4860700321757)
--(axis cs:393,-22.5184998382413)
--(axis cs:394,-23.1740160417778)
--(axis cs:395,-23.99753494608)
--(axis cs:396,-23.8984895011416)
--(axis cs:397,-24.6314812019976)
--(axis cs:398,-24.4711920337411)
--(axis cs:399,-24.9101251076132)
--(axis cs:400,-25.4385236346778)
--(axis cs:401,-24.2315423653648)
--(axis cs:402,-25.4078712734608)
--(axis cs:403,-26.6102208982551)
--(axis cs:404,-25.7675243300474)
--(axis cs:405,-25.1081671842097)
--(axis cs:406,-24.4994592920314)
--(axis cs:407,-24.687223874684)
--(axis cs:408,-24.2559906244467)
--(axis cs:409,-25.0449564450577)
--(axis cs:410,-27.584740346015)
--(axis cs:411,-25.1300733692543)
--(axis cs:412,-23.4150767361735)
--(axis cs:413,-21.1967147492884)
--(axis cs:414,-22.6630809805774)
--(axis cs:415,-22.1593624172133)
--(axis cs:416,-21.8802876252729)
--(axis cs:417,-22.0903873850231)
--(axis cs:418,-22.0906127846634)
--(axis cs:419,-20.9729859845346)
--(axis cs:420,-19.5862430068587)
--(axis cs:421,-17.6278388603283)
--(axis cs:422,-18.9715781515075)
--(axis cs:423,-19.3839895084364)
--(axis cs:424,-18.3271792771034)
--(axis cs:425,-17.6364162306406)
--(axis cs:426,-16.932238206725)
--(axis cs:427,-16.6564697780049)
--(axis cs:428,-16.1912600325197)
--(axis cs:429,-17.4282170557562)
--(axis cs:430,-17.5835689031979)
--(axis cs:431,-19.0537334062203)
--(axis cs:432,-18.4066151802882)
--(axis cs:433,-18.7534285298363)
--(axis cs:434,-18.2488416136101)
--(axis cs:435,-17.7543135859485)
--(axis cs:436,-17.2564699123384)
--(axis cs:437,-17.9669541837061)
--(axis cs:438,-16.7480723406626)
--(axis cs:439,-16.3684067016574)
--(axis cs:440,-15.6528874031367)
--(axis cs:441,-17.2532541512967)
--(axis cs:442,-17.7614684701178)
--(axis cs:443,-17.1302591297786)
--(axis cs:444,-16.5514251184138)
--(axis cs:445,-16.1890202342212)
--(axis cs:446,-15.4303302896199)
--(axis cs:447,-16.0214612096532)
--(axis cs:448,-17.120016358776)
--(axis cs:449,-17.2210507998324)
--(axis cs:450,-16.5914347223096)
--(axis cs:451,-15.8200960677934)
--(axis cs:452,-15.5618271799872)
--(axis cs:453,-16.0171000417239)
--(axis cs:454,-15.9874046455122)
--(axis cs:455,-15.872597329354)
--(axis cs:456,-16.0578104937517)
--(axis cs:457,-18.2999661953912)
--(axis cs:458,-19.0734261752394)
--(axis cs:459,-18.7776289135125)
--(axis cs:460,-19.4920925652644)
--(axis cs:461,-20.2929764070893)
--(axis cs:462,-20.166629825196)
--(axis cs:463,-20.8831218315275)
--(axis cs:464,-21.445797098636)
--(axis cs:465,-21.2541977878389)
--(axis cs:466,-21.158880162376)
--(axis cs:467,-21.6283491788585)
--(axis cs:468,-20.4880289513521)
--(axis cs:469,-19.8528424669672)
--(axis cs:470,-18.7755964714855)
--(axis cs:471,-17.7110144709884)
--(axis cs:472,-18.0081015037985)
--(axis cs:473,-17.7147280230782)
--(axis cs:474,-18.3285935266917)
--(axis cs:475,-18.3327480591029)
--(axis cs:476,-19.5531779122719)
--(axis cs:477,-21.6584778907935)
--(axis cs:478,-21.3036461335582)
--(axis cs:479,-21.8922693605224)
--(axis cs:480,-22.3235775760509)
--(axis cs:481,-22.0141466069302)
--(axis cs:482,-21.7186523870335)
--(axis cs:483,-23.1921775938741)
--(axis cs:484,-23.1733185466488)
--(axis cs:485,-22.6711167600049)
--(axis cs:486,-24.6321104792038)
--(axis cs:487,-24.091417941508)
--(axis cs:488,-24.8751781685674)
--(axis cs:489,-23.5866899130952)
--(axis cs:490,-23.5435673958945)
--(axis cs:491,-24.933281045873)
--(axis cs:492,-25.6519984654034)
--(axis cs:493,-26.9122307480142)
--(axis cs:494,-26.295286699857)
--(axis cs:495,-27.5928488130885)
--(axis cs:496,-25.2497841343333)
--(axis cs:497,-26.2053486061783)
--(axis cs:498,-25.7567443337399)
--(axis cs:499,-26.7445279022028)
--(axis cs:500,-26.5070555748668)
--(axis cs:500,-20.7614278635363)
--(axis cs:500,-20.7614278635363)
--(axis cs:499,-20.9982757261369)
--(axis cs:498,-20.0103586617626)
--(axis cs:497,-20.4592275860426)
--(axis cs:496,-19.5019030640609)
--(axis cs:495,-21.8475263394076)
--(axis cs:494,-20.5500086800877)
--(axis cs:493,-21.1663875162974)
--(axis cs:492,-19.9056200214407)
--(axis cs:491,-19.188383137797)
--(axis cs:490,-17.7986922608105)
--(axis cs:489,-17.8417720647661)
--(axis cs:488,-19.1280634967888)
--(axis cs:487,-18.3452396199878)
--(axis cs:486,-18.8856822426218)
--(axis cs:485,-16.9247654183008)
--(axis cs:484,-17.427222478289)
--(axis cs:483,-17.4459938618598)
--(axis cs:482,-15.9731291689639)
--(axis cs:481,-16.2688051465548)
--(axis cs:480,-16.5791106625518)
--(axis cs:479,-16.1473809474028)
--(axis cs:478,-15.5586968517585)
--(axis cs:477,-15.9132527399911)
--(axis cs:476,-13.8064275177966)
--(axis cs:475,-12.5866245779339)
--(axis cs:474,-12.582235980933)
--(axis cs:473,-11.96960226621)
--(axis cs:472,-12.2624352995352)
--(axis cs:471,-11.9651319800796)
--(axis cs:470,-13.0298392269855)
--(axis cs:469,-14.1076286288549)
--(axis cs:468,-14.7442251166603)
--(axis cs:467,-15.8826880200041)
--(axis cs:466,-15.4130323179749)
--(axis cs:465,-15.5086266541789)
--(axis cs:464,-15.700143308687)
--(axis cs:463,-15.1379123494576)
--(axis cs:462,-14.4211584327677)
--(axis cs:461,-14.5476938722377)
--(axis cs:460,-13.7461189763644)
--(axis cs:459,-13.031577146905)
--(axis cs:458,-13.3274714615926)
--(axis cs:457,-12.5551583776588)
--(axis cs:456,-10.3121747680898)
--(axis cs:455,-10.1266837956924)
--(axis cs:454,-10.2416991844118)
--(axis cs:453,-10.2710228596861)
--(axis cs:452,-9.81638418381922)
--(axis cs:451,-10.0745048342499)
--(axis cs:450,-10.8457636198255)
--(axis cs:449,-11.4749897066367)
--(axis cs:448,-11.3735613718482)
--(axis cs:447,-10.2760742424868)
--(axis cs:446,-9.68463041424752)
--(axis cs:445,-10.4430036290841)
--(axis cs:444,-10.8060079408737)
--(axis cs:443,-11.3855855462188)
--(axis cs:442,-12.0169473046499)
--(axis cs:441,-11.51133711466)
--(axis cs:440,-9.90694473147961)
--(axis cs:439,-10.6226784494248)
--(axis cs:438,-11.0021148938125)
--(axis cs:437,-12.2208556484055)
--(axis cs:436,-11.5105458300828)
--(axis cs:435,-12.0082533093335)
--(axis cs:434,-12.5037601507038)
--(axis cs:433,-13.0075933338529)
--(axis cs:432,-12.6602854538675)
--(axis cs:431,-13.3080189747049)
--(axis cs:430,-11.8382568173251)
--(axis cs:429,-11.6831547601417)
--(axis cs:428,-10.4452743215216)
--(axis cs:427,-10.9102139500184)
--(axis cs:426,-11.1851531580089)
--(axis cs:425,-11.8900069324927)
--(axis cs:424,-12.581050859132)
--(axis cs:423,-13.6377492235939)
--(axis cs:422,-13.2250888777337)
--(axis cs:421,-11.8812924843542)
--(axis cs:420,-13.8409574597578)
--(axis cs:419,-15.2267445414411)
--(axis cs:418,-16.3446709529325)
--(axis cs:417,-16.3440476026566)
--(axis cs:416,-16.133947940359)
--(axis cs:415,-16.4132403261295)
--(axis cs:414,-16.9157058081393)
--(axis cs:413,-15.4521859540604)
--(axis cs:412,-17.6706822123666)
--(axis cs:411,-19.3849003251568)
--(axis cs:410,-21.8379263057902)
--(axis cs:409,-19.2978670435851)
--(axis cs:408,-18.509477831108)
--(axis cs:407,-18.9414931758534)
--(axis cs:406,-18.7546182682706)
--(axis cs:405,-19.3631172846939)
--(axis cs:404,-20.0224044122604)
--(axis cs:403,-20.8668102138778)
--(axis cs:402,-19.6640312729252)
--(axis cs:401,-18.4863138305935)
--(axis cs:400,-19.6932848310167)
--(axis cs:399,-19.1650655261363)
--(axis cs:398,-18.725646625912)
--(axis cs:397,-18.8857205679479)
--(axis cs:396,-18.1527039199602)
--(axis cs:395,-18.2516678426723)
--(axis cs:394,-17.4288656029429)
--(axis cs:393,-16.7725785540318)
--(axis cs:392,-16.7397982382284)
--(axis cs:391,-17.3136253388485)
--(axis cs:390,-17.4313130739184)
--(axis cs:389,-17.4828346559481)
--(axis cs:388,-17.018451026595)
--(axis cs:387,-17.2321259909493)
--(axis cs:386,-17.7123738204874)
--(axis cs:385,-16.8863250566248)
--(axis cs:384,-16.5452090278797)
--(axis cs:383,-17.0983602729873)
--(axis cs:382,-18.49248844902)
--(axis cs:381,-17.9958908223059)
--(axis cs:380,-18.7006603538585)
--(axis cs:379,-17.7996700771756)
--(axis cs:378,-16.1472163731281)
--(axis cs:377,-16.0634319850964)
--(axis cs:376,-15.9855903867609)
--(axis cs:375,-17.3324423292431)
--(axis cs:374,-16.2329943162397)
--(axis cs:373,-15.5114509793153)
--(axis cs:372,-15.7592626243143)
--(axis cs:371,-15.1196423233853)
--(axis cs:370,-13.4630254294969)
--(axis cs:369,-13.365185836746)
--(axis cs:368,-14.2858769448781)
--(axis cs:367,-15.9182319326036)
--(axis cs:366,-14.1867288696878)
--(axis cs:365,-15.1513620233865)
--(axis cs:364,-13.4586130630545)
--(axis cs:363,-14.5742786787102)
--(axis cs:362,-15.0408938464243)
--(axis cs:361,-13.9891928242122)
--(axis cs:360,-14.4512860658687)
--(axis cs:359,-13.2469798111011)
--(axis cs:358,-11.7759201141946)
--(axis cs:357,-10.1718421181455)
--(axis cs:356,-11.6139712412641)
--(axis cs:355,-11.1573128409049)
--(axis cs:354,-11.428488407067)
--(axis cs:353,-11.3273311141339)
--(axis cs:352,-12.2528332418161)
--(axis cs:351,-12.4359674281624)
--(axis cs:350,-12.5531879242697)
--(axis cs:349,-13.349353975315)
--(axis cs:348,-10.8044016244005)
--(axis cs:347,-13.1285687961593)
--(axis cs:346,-12.134258957278)
--(axis cs:345,-12.854445307845)
--(axis cs:344,-12.912596514109)
--(axis cs:343,-12.4437761629818)
--(axis cs:342,-11.8058645047034)
--(axis cs:341,-11.0254278671224)
--(axis cs:340,-10.0745734087948)
--(axis cs:339,-10.5644092336185)
--(axis cs:338,-10.0093004277827)
--(axis cs:337,-9.41210080874836)
--(axis cs:336,-8.4278667912448)
--(axis cs:335,-8.54252533464477)
--(axis cs:334,-9.54902626827405)
--(axis cs:333,-9.44178886959818)
--(axis cs:332,-10.6222466756336)
--(axis cs:331,-10.522075775962)
--(axis cs:330,-13.6235708408755)
--(axis cs:329,-13.3623360009619)
--(axis cs:328,-13.87588122627)
--(axis cs:327,-14.9220257302835)
--(axis cs:326,-14.6531444616519)
--(axis cs:325,-14.1670265283623)
--(axis cs:324,-13.42997452368)
--(axis cs:323,-13.2888554445417)
--(axis cs:322,-13.7478654987689)
--(axis cs:321,-13.3473308947069)
--(axis cs:320,-12.5794532942909)
--(axis cs:319,-12.0028975154994)
--(axis cs:318,-13.6198984786007)
--(axis cs:317,-15.2916356936018)
--(axis cs:316,-15.5839768487295)
--(axis cs:315,-14.0854648887717)
--(axis cs:314,-12.7486848633935)
--(axis cs:313,-13.8095753784025)
--(axis cs:312,-14.1511005955306)
--(axis cs:311,-13.5575794769791)
--(axis cs:310,-14.6622252720956)
--(axis cs:309,-14.1835039072047)
--(axis cs:308,-13.383364191141)
--(axis cs:307,-14.0114790028633)
--(axis cs:306,-13.8548098206513)
--(axis cs:305,-14.4931295131816)
--(axis cs:304,-15.35541775718)
--(axis cs:303,-15.6884746068734)
--(axis cs:302,-16.3870720218025)
--(axis cs:301,-17.2871337326645)
--(axis cs:300,-15.9925315324872)
--(axis cs:299,-17.313380650714)
--(axis cs:298,-18.0597937374263)
--(axis cs:297,-20.0865485225067)
--(axis cs:296,-18.7328598447269)
--(axis cs:295,-18.9968818937987)
--(axis cs:294,-20.1363815274657)
--(axis cs:293,-18.7038435052138)
--(axis cs:292,-18.7303991456687)
--(axis cs:291,-18.5490466664642)
--(axis cs:290,-18.7900324733804)
--(axis cs:289,-17.0512797152617)
--(axis cs:288,-19.0441753168175)
--(axis cs:287,-18.2250412028989)
--(axis cs:286,-17.7436830510666)
--(axis cs:285,-16.6657516893717)
--(axis cs:284,-16.8456625642031)
--(axis cs:283,-17.4474902379009)
--(axis cs:282,-15.3917527535264)
--(axis cs:281,-15.8012370734542)
--(axis cs:280,-15.0146584359036)
--(axis cs:279,-16.0656735533751)
--(axis cs:278,-14.9330053587599)
--(axis cs:277,-15.0831929387459)
--(axis cs:276,-14.4727236341837)
--(axis cs:275,-14.0660762506393)
--(axis cs:274,-13.7786642924796)
--(axis cs:273,-12.8024688671371)
--(axis cs:272,-12.0483079664752)
--(axis cs:271,-11.7717155272873)
--(axis cs:270,-11.2927499716765)
--(axis cs:269,-10.0951844670938)
--(axis cs:268,-10.0735862725377)
--(axis cs:267,-10.1290905142772)
--(axis cs:266,-10.1383005420559)
--(axis cs:265,-7.69195503523947)
--(axis cs:264,-7.74410189202517)
--(axis cs:263,-7.19146714020373)
--(axis cs:262,-6.53646434015248)
--(axis cs:261,-6.35732651417039)
--(axis cs:260,-5.67274839225361)
--(axis cs:259,-4.74848744310905)
--(axis cs:258,-5.52620764922426)
--(axis cs:257,-6.11284025105292)
--(axis cs:256,-6.14242914554496)
--(axis cs:255,-7.12649534075813)
--(axis cs:254,-8.23512904690559)
--(axis cs:253,-7.30301333093037)
--(axis cs:252,-7.53995262048491)
--(axis cs:251,-7.75110614078669)
--(axis cs:250,-8.67013089148362)
--(axis cs:249,-9.32845687279365)
--(axis cs:248,-11.0257424029632)
--(axis cs:247,-13.3043435358868)
--(axis cs:246,-13.2423286575662)
--(axis cs:245,-11.8599994411511)
--(axis cs:244,-11.2571769053364)
--(axis cs:243,-11.4071065243971)
--(axis cs:242,-10.6442013737222)
--(axis cs:241,-10.3153364151444)
--(axis cs:240,-10.786628118767)
--(axis cs:239,-9.08520290537743)
--(axis cs:238,-10.3469702830356)
--(axis cs:237,-10.8113434681943)
--(axis cs:236,-10.5318237771466)
--(axis cs:235,-9.48408634127758)
--(axis cs:234,-9.2935601023465)
--(axis cs:233,-10.0666362205052)
--(axis cs:232,-9.84307351126674)
--(axis cs:231,-9.58310843360402)
--(axis cs:230,-11.3908206294114)
--(axis cs:229,-12.1196968558222)
--(axis cs:228,-11.3442449129752)
--(axis cs:227,-12.7856832596801)
--(axis cs:226,-12.3546160767585)
--(axis cs:225,-10.9838972983131)
--(axis cs:224,-9.77226674881534)
--(axis cs:223,-10.2913509153086)
--(axis cs:222,-9.53248346949668)
--(axis cs:221,-10.6115765668349)
--(axis cs:220,-10.6071574648101)
--(axis cs:219,-10.2286362877119)
--(axis cs:218,-9.57636418253317)
--(axis cs:217,-9.7035317385801)
--(axis cs:216,-8.80294119752531)
--(axis cs:215,-8.59212192036412)
--(axis cs:214,-7.27166462605472)
--(axis cs:213,-5.92573393722819)
--(axis cs:212,-5.71783134233518)
--(axis cs:211,-4.78523657613581)
--(axis cs:210,-4.90481397848264)
--(axis cs:209,-5.79998158994145)
--(axis cs:208,-5.92873426414666)
--(axis cs:207,-5.66896775936573)
--(axis cs:206,-5.35937021618153)
--(axis cs:205,-6.15000572047997)
--(axis cs:204,-6.30349652603501)
--(axis cs:203,-7.6924213616771)
--(axis cs:202,-8.25825769302083)
--(axis cs:201,-7.29548070940039)
--(axis cs:200,-7.9810033815119)
--(axis cs:199,-8.79465029188358)
--(axis cs:198,-9.27791655242184)
--(axis cs:197,-9.18153333825267)
--(axis cs:196,-9.6999922966758)
--(axis cs:195,-9.1875899955831)
--(axis cs:194,-8.35290677943046)
--(axis cs:193,-7.94708268128764)
--(axis cs:192,-9.62945268048542)
--(axis cs:191,-9.31654893072814)
--(axis cs:190,-8.98416098557945)
--(axis cs:189,-9.54860872335338)
--(axis cs:188,-9.45557095462225)
--(axis cs:187,-9.12289982311207)
--(axis cs:186,-8.88171976012814)
--(axis cs:185,-8.28973711243573)
--(axis cs:184,-7.38872339534567)
--(axis cs:183,-8.54950668409334)
--(axis cs:182,-9.49338670411243)
--(axis cs:181,-11.1842835782732)
--(axis cs:180,-11.4464113318959)
--(axis cs:179,-11.7583785572633)
--(axis cs:178,-12.0013303442334)
--(axis cs:177,-11.0928972826216)
--(axis cs:176,-10.6315341256637)
--(axis cs:175,-11.0727709689443)
--(axis cs:174,-11.1206338377732)
--(axis cs:173,-9.64637737745574)
--(axis cs:172,-10.9071795060845)
--(axis cs:171,-10.0540357699083)
--(axis cs:170,-10.9162412980916)
--(axis cs:169,-11.5163996861049)
--(axis cs:168,-10.6249340745439)
--(axis cs:167,-10.1914206505477)
--(axis cs:166,-10.5860084096154)
--(axis cs:165,-9.8304169365621)
--(axis cs:164,-9.82201510254284)
--(axis cs:163,-8.72905747030246)
--(axis cs:162,-8.47718630165582)
--(axis cs:161,-9.34490549372092)
--(axis cs:160,-10.2251637373545)
--(axis cs:159,-10.1068072207902)
--(axis cs:158,-10.9860837699837)
--(axis cs:157,-9.68514487632109)
--(axis cs:156,-8.72046470339416)
--(axis cs:155,-8.14181324783504)
--(axis cs:154,-9.07834066383546)
--(axis cs:153,-8.04135033179987)
--(axis cs:152,-9.57018413436871)
--(axis cs:151,-10.6403760565758)
--(axis cs:150,-11.6456458324108)
--(axis cs:149,-10.6604359433857)
--(axis cs:148,-10.6629638452386)
--(axis cs:147,-10.7055052557073)
--(axis cs:146,-10.8101670000654)
--(axis cs:145,-10.1081549957964)
--(axis cs:144,-9.16466892687132)
--(axis cs:143,-11.7608961965309)
--(axis cs:142,-12.3845852002312)
--(axis cs:141,-12.009827007436)
--(axis cs:140,-11.1629633746739)
--(axis cs:139,-11.118639952164)
--(axis cs:138,-9.79289264153983)
--(axis cs:137,-9.13666446690568)
--(axis cs:136,-8.198455232701)
--(axis cs:135,-8.74016897951788)
--(axis cs:134,-8.25162060150622)
--(axis cs:133,-9.0338500909094)
--(axis cs:132,-8.55694154598727)
--(axis cs:131,-8.80099042798048)
--(axis cs:130,-8.26057258961989)
--(axis cs:129,-6.54196636495806)
--(axis cs:128,-7.77157732790458)
--(axis cs:127,-8.11612124750112)
--(axis cs:126,-7.84184662452244)
--(axis cs:125,-7.74966356682097)
--(axis cs:124,-7.77790379341287)
--(axis cs:123,-7.89663311857953)
--(axis cs:122,-8.13204404576937)
--(axis cs:121,-7.99943014420724)
--(axis cs:120,-8.60875994790362)
--(axis cs:119,-9.21916246873966)
--(axis cs:118,-9.00608614952069)
--(axis cs:117,-8.87972045360266)
--(axis cs:116,-7.78211948836389)
--(axis cs:115,-6.36827464186936)
--(axis cs:114,-6.83272926251717)
--(axis cs:113,-8.07809317846585)
--(axis cs:112,-9.15387571826092)
--(axis cs:111,-7.09338217731351)
--(axis cs:110,-6.22116691719012)
--(axis cs:109,-6.14185686561665)
--(axis cs:108,-4.73606338248346)
--(axis cs:107,-5.14576076075198)
--(axis cs:106,-6.04134248612738)
--(axis cs:105,-5.51574382808328)
--(axis cs:104,-6.28343382890423)
--(axis cs:103,-5.47266291066066)
--(axis cs:102,-4.47279596516763)
--(axis cs:101,-3.54547542335115)
--(axis cs:100,-3.77762319726112)
--(axis cs:99,-3.95578026604687)
--(axis cs:98,-4.61954293040759)
--(axis cs:97,-4.91542456231971)
--(axis cs:96,-5.88234389237997)
--(axis cs:95,-4.87495434559611)
--(axis cs:94,-6.16765520098821)
--(axis cs:93,-7.18954326529742)
--(axis cs:92,-7.06049501290786)
--(axis cs:91,-7.13675922256105)
--(axis cs:90,-7.74638888284746)
--(axis cs:89,-8.60439796492024)
--(axis cs:88,-6.91359201885555)
--(axis cs:87,-6.97201599392351)
--(axis cs:86,-6.08958072807471)
--(axis cs:85,-5.99372522867045)
--(axis cs:84,-4.30930765792622)
--(axis cs:83,-3.88157024454199)
--(axis cs:82,-3.49333043161052)
--(axis cs:81,-3.48426586568143)
--(axis cs:80,-3.08000685344717)
--(axis cs:79,-3.72452374727989)
--(axis cs:78,-4.03144933074683)
--(axis cs:77,-5.84144978598495)
--(axis cs:76,-5.05761791378659)
--(axis cs:75,-5.43633200088945)
--(axis cs:74,-6.86161431272148)
--(axis cs:73,-6.40317767843407)
--(axis cs:72,-7.42360551220057)
--(axis cs:71,-7.0781649662435)
--(axis cs:70,-7.48678103336284)
--(axis cs:69,-7.27147518942943)
--(axis cs:68,-7.54003583314217)
--(axis cs:67,-6.77822166487972)
--(axis cs:66,-7.79910515473338)
--(axis cs:65,-9.65918249950178)
--(axis cs:64,-10.2110977719717)
--(axis cs:63,-11.709413762622)
--(axis cs:62,-10.7490173439909)
--(axis cs:61,-11.3598986640327)
--(axis cs:60,-11.2522199341309)
--(axis cs:59,-10.5882387861455)
--(axis cs:58,-10.3871323274141)
--(axis cs:57,-11.3287976466303)
--(axis cs:56,-11.2046812222568)
--(axis cs:55,-10.8070200115506)
--(axis cs:54,-12.3712859556803)
--(axis cs:53,-12.2065394951986)
--(axis cs:52,-11.8314115500847)
--(axis cs:51,-11.6338083386659)
--(axis cs:50,-10.8197536077627)
--(axis cs:49,-11.6337149020395)
--(axis cs:48,-11.1021834671548)
--(axis cs:47,-11.4762560932219)
--(axis cs:46,-11.3372500636416)
--(axis cs:45,-10.9241200358736)
--(axis cs:44,-10.8092107599088)
--(axis cs:43,-9.98002986212758)
--(axis cs:42,-11.0603267993753)
--(axis cs:41,-11.8127621972039)
--(axis cs:40,-11.9312685164167)
--(axis cs:39,-11.0773332580927)
--(axis cs:38,-10.032380162881)
--(axis cs:37,-10.7166298101377)
--(axis cs:36,-10.1563121746111)
--(axis cs:35,-10.1677415199566)
--(axis cs:34,-9.63484979559614)
--(axis cs:33,-11.200507378576)
--(axis cs:32,-10.7631244408273)
--(axis cs:31,-11.6516042270181)
--(axis cs:30,-11.0481400613594)
--(axis cs:29,-10.2715407218192)
--(axis cs:28,-9.28276094623201)
--(axis cs:27,-9.03816902159468)
--(axis cs:26,-7.60346651521339)
--(axis cs:25,-6.81140237823782)
--(axis cs:24,-7.0651686840118)
--(axis cs:23,-6.78810757950737)
--(axis cs:22,-6.14669076964618)
--(axis cs:21,-6.50486450141917)
--(axis cs:20,-5.98833988785986)
--(axis cs:19,-5.09930525243743)
--(axis cs:18,-4.72537954773019)
--(axis cs:17,-3.59908746253204)
--(axis cs:16,-4.46143677175888)
--(axis cs:15,-4.01357711259076)
--(axis cs:14,-3.14708917298709)
--(axis cs:13,-4.51520554341913)
--(axis cs:12,-4.473148785348)
--(axis cs:11,-4.69112653406203)
--(axis cs:10,-3.71749972881309)
--(axis cs:9,-1.4394201268243)
--(axis cs:8,-1.8545587183545)
--(axis cs:7,-1.00225603822961)
--(axis cs:6,-0.744336942379717)
--(axis cs:5,-0.432886093568603)
--(axis cs:4,0.823298537487332)
--(axis cs:3,0.329970837673839)
--(axis cs:2,-1.11483492592763)
--(axis cs:1,-1.56166289113007)
--(axis cs:0,-3)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.25]
(axis cs:0,7)
--(axis cs:0,3)
--(axis cs:1,1.56177028060087)
--(axis cs:2,1.1151704038911)
--(axis cs:3,-0.326647650905239)
--(axis cs:4,-0.820777642219036)
--(axis cs:5,0.442122813826836)
--(axis cs:6,0.751764298656689)
--(axis cs:7,1.00678780707699)
--(axis cs:8,1.85659412313383)
--(axis cs:9,1.44049167986868)
--(axis cs:10,3.71810730600803)
--(axis cs:11,4.69292856811723)
--(axis cs:12,4.47402165211189)
--(axis cs:13,4.51559014638526)
--(axis cs:14,3.14761266484308)
--(axis cs:15,4.01432213452925)
--(axis cs:16,4.46245116522526)
--(axis cs:17,3.59957770866225)
--(axis cs:18,4.72522336426279)
--(axis cs:19,5.09991058935171)
--(axis cs:20,5.98915235978523)
--(axis cs:21,6.50534141105822)
--(axis cs:22,6.14714945916912)
--(axis cs:23,6.78883797908348)
--(axis cs:24,7.06546960581537)
--(axis cs:25,6.81163020022189)
--(axis cs:26,7.60414425140055)
--(axis cs:27,9.03886571543154)
--(axis cs:28,9.28325296177035)
--(axis cs:29,10.2718432648523)
--(axis cs:30,11.0479489072973)
--(axis cs:31,11.6515115859802)
--(axis cs:32,10.762293802203)
--(axis cs:33,11.2003391520025)
--(axis cs:34,9.63353995392515)
--(axis cs:35,10.1666284229742)
--(axis cs:36,10.1562182753957)
--(axis cs:37,10.7170258324502)
--(axis cs:38,10.0324027525993)
--(axis cs:39,11.0772626837088)
--(axis cs:40,11.9310884800489)
--(axis cs:41,11.8125612232596)
--(axis cs:42,11.0598163752613)
--(axis cs:43,9.97977460476065)
--(axis cs:44,10.8085483803237)
--(axis cs:45,10.9240159360732)
--(axis cs:46,11.3375462637815)
--(axis cs:47,11.4763928607816)
--(axis cs:48,11.1022609241461)
--(axis cs:49,11.6330057899331)
--(axis cs:50,10.819050041088)
--(axis cs:51,11.6343069356934)
--(axis cs:52,11.8315498027234)
--(axis cs:53,12.2071498044704)
--(axis cs:54,12.371897389175)
--(axis cs:55,10.8086314102098)
--(axis cs:56,11.2053960386398)
--(axis cs:57,11.3289671174925)
--(axis cs:58,10.3869664857771)
--(axis cs:59,10.5883349682984)
--(axis cs:60,11.2527491832308)
--(axis cs:61,11.3600980169706)
--(axis cs:62,10.7487503481491)
--(axis cs:63,11.7074013253808)
--(axis cs:64,10.2091652837302)
--(axis cs:65,9.65736954020008)
--(axis cs:66,7.79666989561421)
--(axis cs:67,6.77685843615608)
--(axis cs:68,7.53920741520419)
--(axis cs:69,7.27082207916443)
--(axis cs:70,7.48623285014799)
--(axis cs:71,7.07763965720035)
--(axis cs:72,7.42317187395666)
--(axis cs:73,6.40299979623506)
--(axis cs:74,6.8610715015923)
--(axis cs:75,5.43524917699318)
--(axis cs:76,5.05691215507708)
--(axis cs:77,5.84004257903736)
--(axis cs:78,4.03222019853983)
--(axis cs:79,3.72524138332105)
--(axis cs:80,3.08025701581522)
--(axis cs:81,3.48438721698201)
--(axis cs:82,3.49318464145961)
--(axis cs:83,3.88220441705816)
--(axis cs:84,4.31002225117777)
--(axis cs:85,5.99516864399216)
--(axis cs:86,6.09050579568076)
--(axis cs:87,6.97267837916041)
--(axis cs:88,6.91394644766086)
--(axis cs:89,8.6053752183961)
--(axis cs:90,7.74689886219962)
--(axis cs:91,7.13646663755797)
--(axis cs:92,7.06045437230175)
--(axis cs:93,7.1893964730957)
--(axis cs:94,6.16799041019476)
--(axis cs:95,4.87488515883779)
--(axis cs:96,5.88204798410233)
--(axis cs:97,4.91580208465149)
--(axis cs:98,4.62006266202557)
--(axis cs:99,3.95612790777199)
--(axis cs:100,3.77757296456855)
--(axis cs:101,3.54532741175665)
--(axis cs:102,4.47325065753004)
--(axis cs:103,5.47237746806871)
--(axis cs:104,6.28220934468101)
--(axis cs:105,5.51513858245748)
--(axis cs:106,6.04155054018055)
--(axis cs:107,5.14490004065821)
--(axis cs:108,4.73544029213205)
--(axis cs:109,6.13968935845722)
--(axis cs:110,6.22019508359045)
--(axis cs:111,7.09259947680086)
--(axis cs:112,9.15173415435246)
--(axis cs:113,8.07627655844581)
--(axis cs:114,6.83092821356568)
--(axis cs:115,6.36687587188878)
--(axis cs:116,7.78387852633316)
--(axis cs:117,8.87935757414358)
--(axis cs:118,9.0058406270726)
--(axis cs:119,9.21866117524334)
--(axis cs:120,8.60866956613003)
--(axis cs:121,7.99933868545134)
--(axis cs:122,8.13224987510318)
--(axis cs:123,7.89647354397584)
--(axis cs:124,7.77791800791611)
--(axis cs:125,7.74959121691374)
--(axis cs:126,7.84177012960051)
--(axis cs:127,8.11567967271152)
--(axis cs:128,7.77138908308156)
--(axis cs:129,6.54140960327656)
--(axis cs:130,8.25994380079673)
--(axis cs:131,8.80108307689419)
--(axis cs:132,8.55691117724006)
--(axis cs:133,9.03335281651857)
--(axis cs:134,8.25107762122848)
--(axis cs:135,8.73958891757689)
--(axis cs:136,8.19764593978913)
--(axis cs:137,9.1343481771758)
--(axis cs:138,9.79184857296146)
--(axis cs:139,11.1182768054733)
--(axis cs:140,11.1629823540052)
--(axis cs:141,12.0096972409371)
--(axis cs:142,12.3840500138559)
--(axis cs:143,11.7603148924332)
--(axis cs:144,9.16329363401471)
--(axis cs:145,10.1071613227947)
--(axis cs:146,10.8093574651135)
--(axis cs:147,10.705044445951)
--(axis cs:148,10.6626845613397)
--(axis cs:149,10.6600941648357)
--(axis cs:150,11.6450649324405)
--(axis cs:151,10.6398900950238)
--(axis cs:152,9.56963636712891)
--(axis cs:153,8.03895092762091)
--(axis cs:154,9.07830136907241)
--(axis cs:155,8.14193384345209)
--(axis cs:156,8.71917281650767)
--(axis cs:157,9.6858968498732)
--(axis cs:158,10.9860424221888)
--(axis cs:159,10.1066399653735)
--(axis cs:160,10.2251057878322)
--(axis cs:161,9.34446018692602)
--(axis cs:162,8.47778372174949)
--(axis cs:163,8.72932635152466)
--(axis cs:164,9.8211997228653)
--(axis cs:165,9.82976513686754)
--(axis cs:166,10.5865030460188)
--(axis cs:167,10.1914842738201)
--(axis cs:168,10.6254245372449)
--(axis cs:169,11.5168355980174)
--(axis cs:170,10.9158057479564)
--(axis cs:171,10.0533112966853)
--(axis cs:172,10.908539799461)
--(axis cs:173,9.64637211611793)
--(axis cs:174,11.1219103882174)
--(axis cs:175,11.0738383918314)
--(axis cs:176,10.632000473691)
--(axis cs:177,11.0931421195813)
--(axis cs:178,12.0015551509223)
--(axis cs:179,11.7582445542775)
--(axis cs:180,11.4463739497828)
--(axis cs:181,11.1842894124959)
--(axis cs:182,9.494169149327)
--(axis cs:183,8.55099500319215)
--(axis cs:184,7.39037544897924)
--(axis cs:185,8.29119120395278)
--(axis cs:186,8.8817426229756)
--(axis cs:187,9.12271391539241)
--(axis cs:188,9.4550045172956)
--(axis cs:189,9.54826679011387)
--(axis cs:190,8.98362794864943)
--(axis cs:191,9.316492534975)
--(axis cs:192,9.62891871851045)
--(axis cs:193,7.94458608834837)
--(axis cs:194,8.35207738711028)
--(axis cs:195,9.18728942271653)
--(axis cs:196,9.70034099809575)
--(axis cs:197,9.18191814297569)
--(axis cs:198,9.27793072337999)
--(axis cs:199,8.79458705549663)
--(axis cs:200,7.98045462885986)
--(axis cs:201,7.29439339746476)
--(axis cs:202,8.25820259066377)
--(axis cs:203,7.69251916668073)
--(axis cs:204,6.30414555262481)
--(axis cs:205,6.15038009298126)
--(axis cs:206,5.35924512814114)
--(axis cs:207,5.66938535516463)
--(axis cs:208,5.92901878445406)
--(axis cs:209,5.80037464788724)
--(axis cs:210,4.904774025555)
--(axis cs:211,4.78537567481678)
--(axis cs:212,5.71801486489537)
--(axis cs:213,5.92607789288575)
--(axis cs:214,7.27212188282989)
--(axis cs:215,8.59172507978333)
--(axis cs:216,8.80271651923531)
--(axis cs:217,9.70371002906848)
--(axis cs:218,9.57680965380064)
--(axis cs:219,10.2293559878726)
--(axis cs:220,10.6075833815554)
--(axis cs:221,10.6118140031782)
--(axis cs:222,9.5327775924299)
--(axis cs:223,10.2913948587229)
--(axis cs:224,9.77202640639779)
--(axis cs:225,10.9834201502418)
--(axis cs:226,12.3531241204576)
--(axis cs:227,12.7852898766946)
--(axis cs:228,11.3445369981811)
--(axis cs:229,12.1196433087796)
--(axis cs:230,11.3904726829426)
--(axis cs:231,9.58198431429665)
--(axis cs:232,9.84275785109311)
--(axis cs:233,10.0669884105836)
--(axis cs:234,9.29425617181996)
--(axis cs:235,9.48471614349966)
--(axis cs:236,10.532184722402)
--(axis cs:237,10.8122689267579)
--(axis cs:238,10.3473543467051)
--(axis cs:239,9.08438885033766)
--(axis cs:240,10.7860345361292)
--(axis cs:241,10.3150730234812)
--(axis cs:242,10.6437159538661)
--(axis cs:243,11.4064533523167)
--(axis cs:244,11.2571683637499)
--(axis cs:245,11.8601770800603)
--(axis cs:246,13.2429376041181)
--(axis cs:247,13.3045862932106)
--(axis cs:248,11.026768714418)
--(axis cs:249,9.32922934604159)
--(axis cs:250,8.67085060201159)
--(axis cs:251,7.75125471041143)
--(axis cs:252,7.53995610556394)
--(axis cs:253,7.30304359847894)
--(axis cs:254,8.23530953185606)
--(axis cs:255,7.12669265543053)
--(axis cs:256,6.14269788147575)
--(axis cs:257,6.11318253145096)
--(axis cs:258,5.52662508761822)
--(axis cs:259,4.74877222138602)
--(axis cs:260,5.67384530900095)
--(axis cs:261,6.3578051380186)
--(axis cs:262,6.53663087765017)
--(axis cs:263,7.19113214830043)
--(axis cs:264,7.74356818191897)
--(axis cs:265,7.69126872760314)
--(axis cs:266,10.1402627767577)
--(axis cs:267,10.1299133500512)
--(axis cs:268,10.0739750693726)
--(axis cs:269,10.0951662341093)
--(axis cs:270,11.2920932616368)
--(axis cs:271,11.7711909487244)
--(axis cs:272,12.0480655525246)
--(axis cs:273,12.8024124633296)
--(axis cs:274,13.7782114656605)
--(axis cs:275,14.0662983651987)
--(axis cs:276,14.4728479787518)
--(axis cs:277,15.0828927422112)
--(axis cs:278,14.9329397540376)
--(axis cs:279,16.0663534764606)
--(axis cs:280,15.0146766588451)
--(axis cs:281,15.8009048807561)
--(axis cs:282,15.3917076780537)
--(axis cs:283,17.4484018109176)
--(axis cs:284,16.8463900537901)
--(axis cs:285,16.6662162631111)
--(axis cs:286,17.7436528214142)
--(axis cs:287,18.2253509826636)
--(axis cs:288,19.0444275951644)
--(axis cs:289,17.0509199645402)
--(axis cs:290,18.7916867212795)
--(axis cs:291,18.5498262479874)
--(axis cs:292,18.7305419087758)
--(axis cs:293,18.7034904170028)
--(axis cs:294,20.1346866327813)
--(axis cs:295,18.9950851193008)
--(axis cs:296,18.7320108060529)
--(axis cs:297,20.086230837323)
--(axis cs:298,18.0582892578972)
--(axis cs:299,17.3129476277344)
--(axis cs:300,15.9907790502378)
--(axis cs:301,17.2882821972304)
--(axis cs:302,16.3876867597583)
--(axis cs:303,15.688868865114)
--(axis cs:304,15.3561283912817)
--(axis cs:305,14.4927542022299)
--(axis cs:306,13.8547704064484)
--(axis cs:307,14.0110681822537)
--(axis cs:308,13.3827602741371)
--(axis cs:309,14.1837817476804)
--(axis cs:310,14.6628079571132)
--(axis cs:311,13.5580056464032)
--(axis cs:312,14.1518551307537)
--(axis cs:313,13.8093019297034)
--(axis cs:314,12.7489513127683)
--(axis cs:315,14.0840465258623)
--(axis cs:316,15.5831534584305)
--(axis cs:317,15.2910181579789)
--(axis cs:318,13.6177840600398)
--(axis cs:319,12.0002258898703)
--(axis cs:320,12.5779905480767)
--(axis cs:321,13.3462063076068)
--(axis cs:322,13.7479564805434)
--(axis cs:323,13.2890317806705)
--(axis cs:324,13.4300821292942)
--(axis cs:325,14.1671035359427)
--(axis cs:326,14.6533665943284)
--(axis cs:327,14.9221859471488)
--(axis cs:328,13.8764889378538)
--(axis cs:329,13.3625168653532)
--(axis cs:330,13.6234669750421)
--(axis cs:331,10.5236130286369)
--(axis cs:332,10.6226175244211)
--(axis cs:333,9.44145116068688)
--(axis cs:334,9.54887386952008)
--(axis cs:335,8.54157422280983)
--(axis cs:336,8.42742054122301)
--(axis cs:337,9.4112096631679)
--(axis cs:338,10.0088134349157)
--(axis cs:339,10.5645833453458)
--(axis cs:340,10.0747987972191)
--(axis cs:341,11.0260212848655)
--(axis cs:342,11.805419815953)
--(axis cs:343,12.4433886401948)
--(axis cs:344,12.9128913036476)
--(axis cs:345,12.8545086857216)
--(axis cs:346,12.1343881049222)
--(axis cs:347,13.1277484889513)
--(axis cs:348,10.804700523287)
--(axis cs:349,13.3478328804441)
--(axis cs:350,12.5526964761811)
--(axis cs:351,12.4358866611387)
--(axis cs:352,12.2531334213757)
--(axis cs:353,11.3283708994919)
--(axis cs:354,11.4292779105178)
--(axis cs:355,11.157720224568)
--(axis cs:356,11.6145985040751)
--(axis cs:357,10.1735890736657)
--(axis cs:358,11.7773184481502)
--(axis cs:359,13.2476537431563)
--(axis cs:360,14.4515012269841)
--(axis cs:361,13.9890901534354)
--(axis cs:362,15.0401535750824)
--(axis cs:363,14.5741153885884)
--(axis cs:364,13.4565067993095)
--(axis cs:365,15.1509174094532)
--(axis cs:366,14.1873504322085)
--(axis cs:367,15.9184187038562)
--(axis cs:368,14.2870577630311)
--(axis cs:369,13.3663259759647)
--(axis cs:370,13.4636559347906)
--(axis cs:371,15.1189144941196)
--(axis cs:372,15.7587322572489)
--(axis cs:373,15.5110988076628)
--(axis cs:374,16.2324117678141)
--(axis cs:375,17.3332619770568)
--(axis cs:376,15.9853324113163)
--(axis cs:377,16.0636791046481)
--(axis cs:378,16.1476041159241)
--(axis cs:379,17.8021824210702)
--(axis cs:380,18.7014476556447)
--(axis cs:381,17.9961618801853)
--(axis cs:382,18.4926096007253)
--(axis cs:383,17.0977021614203)
--(axis cs:384,16.5448273651028)
--(axis cs:385,16.8859466004937)
--(axis cs:386,17.7122621313262)
--(axis cs:387,17.2320375308364)
--(axis cs:388,17.0183366234454)
--(axis cs:389,17.4824214821295)
--(axis cs:390,17.4310306015109)
--(axis cs:391,17.3134571390173)
--(axis cs:392,16.7402688080766)
--(axis cs:393,16.7729427926888)
--(axis cs:394,17.4285276947321)
--(axis cs:395,18.2521948281305)
--(axis cs:396,18.152941659744)
--(axis cs:397,18.885804557855)
--(axis cs:398,18.7256779504381)
--(axis cs:399,19.1651994541192)
--(axis cs:400,19.6930820621607)
--(axis cs:401,18.4856221526501)
--(axis cs:402,19.6626821998243)
--(axis cs:403,20.8665054678879)
--(axis cs:404,20.0224664689658)
--(axis cs:405,19.3625838029726)
--(axis cs:406,18.7537065922277)
--(axis cs:407,18.9411369723985)
--(axis cs:408,18.5095456399744)
--(axis cs:409,19.2974589017859)
--(axis cs:410,21.8384137595884)
--(axis cs:411,19.3844747287417)
--(axis cs:412,17.669792304478)
--(axis cs:413,15.4507333360542)
--(axis cs:414,16.9161958996287)
--(axis cs:415,16.4133992014905)
--(axis cs:416,16.1342728441512)
--(axis cs:417,16.3444171233805)
--(axis cs:418,16.3449429229184)
--(axis cs:419,15.2278970388814)
--(axis cs:420,13.8411837605828)
--(axis cs:421,11.8812752738836)
--(axis cs:422,13.2263275897955)
--(axis cs:423,13.6382000150415)
--(axis cs:424,12.5823031538026)
--(axis cs:425,11.8912447727092)
--(axis cs:426,11.186290781828)
--(axis cs:427,10.9109148466419)
--(axis cs:428,10.445612923983)
--(axis cs:429,11.6823310392746)
--(axis cs:430,11.8383026073538)
--(axis cs:431,13.3075099273613)
--(axis cs:432,12.6603399304724)
--(axis cs:433,13.0072226858128)
--(axis cs:434,12.5034901655143)
--(axis cs:435,12.0082290113777)
--(axis cs:436,11.5104066115801)
--(axis cs:437,12.2204144035894)
--(axis cs:438,11.0024812407877)
--(axis cs:439,10.6226670260762)
--(axis cs:440,9.90669850376969)
--(axis cs:441,11.5091725101771)
--(axis cs:442,12.0162484475663)
--(axis cs:443,11.3851968273823)
--(axis cs:444,10.8053479440374)
--(axis cs:445,10.4425339196153)
--(axis cs:446,9.68454243130364)
--(axis cs:447,10.2756508623742)
--(axis cs:448,11.3736281232957)
--(axis cs:449,11.4752851708055)
--(axis cs:450,10.8463146979909)
--(axis cs:451,10.0747082318379)
--(axis cs:452,9.81654947718904)
--(axis cs:453,10.2711817186652)
--(axis cs:454,10.2417014740592)
--(axis cs:455,10.1264128912079)
--(axis cs:456,10.3119337311877)
--(axis cs:457,12.5533587536806)
--(axis cs:458,13.3267654306446)
--(axis cs:459,13.031428541494)
--(axis cs:460,13.7459246783985)
--(axis cs:461,14.5471765316525)
--(axis cs:462,14.4206948358243)
--(axis cs:463,15.1379065155939)
--(axis cs:464,15.7006110212075)
--(axis cs:465,15.5089888768685)
--(axis cs:466,15.4131567797581)
--(axis cs:467,15.8825907064696)
--(axis cs:468,14.7427403485223)
--(axis cs:469,14.1065351365531)
--(axis cs:470,13.0291182902055)
--(axis cs:471,11.9648220894568)
--(axis cs:472,12.261954194165)
--(axis cs:473,11.9691132112221)
--(axis cs:474,12.5826182075677)
--(axis cs:475,12.5868366405411)
--(axis cs:476,13.8061954594283)
--(axis cs:477,15.9124402479214)
--(axis cs:478,15.5582448310641)
--(axis cs:479,16.1465125268404)
--(axis cs:480,16.5785323470273)
--(axis cs:481,16.2682322084191)
--(axis cs:482,15.9726358015764)
--(axis cs:483,17.4456885650291)
--(axis cs:484,17.4272835819182)
--(axis cs:485,16.9245685850266)
--(axis cs:486,18.8853707192213)
--(axis cs:487,18.3451383093017)
--(axis cs:488,19.1285518979902)
--(axis cs:489,17.8412233528524)
--(axis cs:490,17.7983555230532)
--(axis cs:491,19.1872610011244)
--(axis cs:492,19.9057922737317)
--(axis cs:493,21.1674371239551)
--(axis cs:494,20.5511475406776)
--(axis cs:495,21.8482126908522)
--(axis cs:496,19.5041503317927)
--(axis cs:497,20.4597995064851)
--(axis cs:498,20.0106372644064)
--(axis cs:499,20.9994383533244)
--(axis cs:500,20.7621484477743)
--(axis cs:500,26.5073574085485)
--(axis cs:500,26.5073574085485)
--(axis cs:499,26.7441230792126)
--(axis cs:498,25.7565235008718)
--(axis cs:497,26.2044984647343)
--(axis cs:496,25.2481799775936)
--(axis cs:495,27.5934002262851)
--(axis cs:494,26.2960646604182)
--(axis cs:493,26.9127436697077)
--(axis cs:492,25.6529747112134)
--(axis cs:491,24.9353946289314)
--(axis cs:490,23.5446599931655)
--(axis cs:489,23.5878441548914)
--(axis cs:488,24.8752196094403)
--(axis cs:487,24.0917759191654)
--(axis cs:486,24.6325244509342)
--(axis cs:485,22.6711518346331)
--(axis cs:484,23.1732814421177)
--(axis cs:483,23.192188147946)
--(axis cs:482,21.7186611425361)
--(axis cs:481,22.014670014561)
--(axis cs:480,22.3241668746713)
--(axis cs:479,21.8932030935198)
--(axis cs:478,21.304824987438)
--(axis cs:477,21.6598455938528)
--(axis cs:476,19.5532434025174)
--(axis cs:475,18.3327492984037)
--(axis cs:474,18.3288380081842)
--(axis cs:473,17.7152487553509)
--(axis cs:472,18.0077663876415)
--(axis cs:471,17.7106439610839)
--(axis cs:470,18.7757104415438)
--(axis cs:469,19.8534866515346)
--(axis cs:468,20.4893185578041)
--(axis cs:467,21.6282994042421)
--(axis cs:466,21.1589730536871)
--(axis cs:465,21.2548023518808)
--(axis cs:464,21.4460554725916)
--(axis cs:463,20.8832908486236)
--(axis cs:462,20.1668099385938)
--(axis cs:461,20.2933185049157)
--(axis cs:460,19.4918402411555)
--(axis cs:459,18.7772422098876)
--(axis cs:458,19.0742585945534)
--(axis cs:457,18.301427209596)
--(axis cs:456,16.0578647375965)
--(axis cs:455,15.8721836251617)
--(axis cs:454,15.987124666449)
--(axis cs:453,16.0165186718329)
--(axis cs:452,15.5614923763039)
--(axis cs:451,15.820103622081)
--(axis cs:450,16.5912128730343)
--(axis cs:449,17.2212599281648)
--(axis cs:448,17.1202599166696)
--(axis cs:447,16.0218276777616)
--(axis cs:446,15.4302485736051)
--(axis cs:445,16.1886289535588)
--(axis cs:444,16.5513059536178)
--(axis cs:443,17.1308419629355)
--(axis cs:442,17.7624013954504)
--(axis cs:441,17.2550074018415)
--(axis cs:440,15.6525003255622)
--(axis cs:439,16.3676974484777)
--(axis cs:438,16.7469578028674)
--(axis cs:437,17.967219284118)
--(axis cs:436,17.256175456885)
--(axis cs:435,17.7541058365532)
--(axis cs:434,18.2492488362839)
--(axis cs:433,18.7533879824072)
--(axis cs:432,18.406549125824)
--(axis cs:431,19.0548578118761)
--(axis cs:430,17.584415167388)
--(axis cs:429,17.429298992157)
--(axis cs:428,16.1915816977453)
--(axis cs:427,16.6565194942715)
--(axis cs:426,16.9318143735857)
--(axis cs:425,17.6361867494667)
--(axis cs:424,18.3264866686336)
--(axis cs:423,19.3835950547215)
--(axis cs:422,18.9708333562229)
--(axis cs:421,17.6282628233429)
--(axis cs:420,19.5863835140303)
--(axis cs:419,20.9716005427214)
--(axis cs:418,22.0908435953157)
--(axis cs:417,22.0902727639059)
--(axis cs:416,21.8802774467458)
--(axis cs:415,22.1599315033276)
--(axis cs:414,22.6630664148472)
--(axis cs:413,21.1973946930935)
--(axis cs:412,23.4157822441615)
--(axis cs:411,25.1316232342089)
--(axis cs:410,27.5830953120405)
--(axis cs:409,25.0442774413988)
--(axis cs:408,24.2552826531556)
--(axis cs:407,24.6873143363727)
--(axis cs:406,24.4999907290072)
--(axis cs:405,25.1082590575227)
--(axis cs:404,25.7672421563389)
--(axis cs:403,26.6107875637365)
--(axis cs:402,25.4085453647978)
--(axis cs:401,24.231968737358)
--(axis cs:400,25.4389517343829)
--(axis cs:399,24.9108574848141)
--(axis cs:398,24.4716966629371)
--(axis cs:397,24.6319780593589)
--(axis cs:396,23.8987616094464)
--(axis cs:395,23.9979600086618)
--(axis cs:394,23.1751638470733)
--(axis cs:393,22.5188982679792)
--(axis cs:392,22.4857929645274)
--(axis cs:391,23.0595231349026)
--(axis cs:390,23.1768422043033)
--(axis cs:389,23.2284606665438)
--(axis cs:388,22.7641239954902)
--(axis cs:387,22.9772274764153)
--(axis cs:386,23.457669443371)
--(axis cs:385,22.6322624575945)
--(axis cs:384,22.291394363885)
--(axis cs:383,22.8454730440508)
--(axis cs:382,24.2385333931587)
--(axis cs:381,23.7425028838652)
--(axis cs:380,24.4465903251519)
--(axis cs:379,23.5458626577467)
--(axis cs:378,21.8934409019245)
--(axis cs:377,21.8092427949849)
--(axis cs:376,21.731068591464)
--(axis cs:375,23.0782115952626)
--(axis cs:374,21.979075992539)
--(axis cs:373,21.2581098066119)
--(axis cs:372,21.5051911666491)
--(axis cs:371,20.8653261283068)
--(axis cs:370,19.2090861689842)
--(axis cs:369,19.1108122359181)
--(axis cs:368,20.0313327717912)
--(axis cs:367,21.6636884080877)
--(axis cs:366,19.9318629764906)
--(axis cs:365,20.898693403465)
--(axis cs:364,19.2036248840559)
--(axis cs:363,20.3198816965491)
--(axis cs:362,20.7869638498697)
--(axis cs:361,19.7353030545136)
--(axis cs:360,20.1970811357178)
--(axis cs:359,18.9926231298644)
--(axis cs:358,17.5214595409675)
--(axis cs:357,15.9174001587828)
--(axis cs:356,17.3601501010151)
--(axis cs:355,16.9031661347602)
--(axis cs:354,17.1744034026432)
--(axis cs:353,17.07324634788)
--(axis cs:352,17.9987829519917)
--(axis cs:351,18.1819248346696)
--(axis cs:350,18.3000503721725)
--(axis cs:349,19.0981413661794)
--(axis cs:348,16.5504766914319)
--(axis cs:347,18.8733220137284)
--(axis cs:346,17.8797205104959)
--(axis cs:345,18.5999573772936)
--(axis cs:344,18.6581112357919)
--(axis cs:343,18.1887511499461)
--(axis cs:342,17.5506140447993)
--(axis cs:341,16.7708080466644)
--(axis cs:340,15.8209853718782)
--(axis cs:339,16.311081342562)
--(axis cs:338,15.7552808530017)
--(axis cs:337,15.158307602746)
--(axis cs:336,14.1741933169588)
--(axis cs:335,14.2888835536817)
--(axis cs:334,15.2950672242363)
--(axis cs:333,15.1877466703489)
--(axis cs:332,16.368638073138)
--(axis cs:331,16.2698350456561)
--(axis cs:330,19.3694005165791)
--(axis cs:329,19.1083246114594)
--(axis cs:328,19.6209425316246)
--(axis cs:327,20.6684677422877)
--(axis cs:326,20.3995254326617)
--(axis cs:325,19.9128544348645)
--(axis cs:324,19.1760649962509)
--(axis cs:323,19.0357533323677)
--(axis cs:322,19.4944610558635)
--(axis cs:321,19.0936396380655)
--(axis cs:320,18.3251738117434)
--(axis cs:319,17.7482800173035)
--(axis cs:318,19.3644467378385)
--(axis cs:317,21.0357833741268)
--(axis cs:316,21.3271248166093)
--(axis cs:315,19.8317658781454)
--(axis cs:314,18.4941502966081)
--(axis cs:313,19.5551086297305)
--(axis cs:312,19.8968003467374)
--(axis cs:311,19.3045560937098)
--(axis cs:310,20.4081354625615)
--(axis cs:309,19.9292142009905)
--(axis cs:308,19.1283138392369)
--(axis cs:307,19.7569332225392)
--(axis cs:306,19.6007533551951)
--(axis cs:305,20.2390303659646)
--(axis cs:304,21.1015504471323)
--(axis cs:303,21.4350004018935)
--(axis cs:302,22.1335413240597)
--(axis cs:301,23.0334310171417)
--(axis cs:300,21.7370723372543)
--(axis cs:299,23.0590601580045)
--(axis cs:298,23.8061219201527)
--(axis cs:297,25.8317301153653)
--(axis cs:296,24.4784146944272)
--(axis cs:295,24.741776134101)
--(axis cs:294,25.880860809781)
--(axis cs:293,24.4493394003174)
--(axis cs:292,24.4759287277054)
--(axis cs:291,24.2946192685932)
--(axis cs:290,24.5358241835457)
--(axis cs:289,22.798070312617)
--(axis cs:288,24.7905837322853)
--(axis cs:287,23.9710934071983)
--(axis cs:286,23.4897228645062)
--(axis cs:285,22.4120165368954)
--(axis cs:284,22.5923465586934)
--(axis cs:283,23.1950986611199)
--(axis cs:282,21.1382271314803)
--(axis cs:281,21.5479754919737)
--(axis cs:280,20.7613438527317)
--(axis cs:279,21.813630052076)
--(axis cs:278,20.6783130772628)
--(axis cs:277,20.8283650826583)
--(axis cs:276,20.2184335799843)
--(axis cs:275,19.8116057941933)
--(axis cs:274,19.5230307172433)
--(axis cs:273,18.5485399910128)
--(axis cs:272,17.7939786003309)
--(axis cs:271,17.5172346942714)
--(axis cs:270,17.0385539922503)
--(axis cs:269,15.8407921132714)
--(axis cs:268,15.8193061541283)
--(axis cs:267,15.8751278305371)
--(axis cs:266,15.8848582864759)
--(axis cs:265,13.4372523169429)
--(axis cs:264,13.4893246585927)
--(axis cs:263,12.9364497570444)
--(axis cs:262,12.2819521048105)
--(axis cs:261,12.1023439513013)
--(axis cs:260,11.4188446725323)
--(axis cs:259,10.4944421141555)
--(axis cs:258,11.27210142685)
--(axis cs:257,11.8587697488224)
--(axis cs:256,11.8881165802035)
--(axis cs:255,12.8727929184676)
--(axis cs:254,13.9816345757626)
--(axis cs:253,13.0488919026703)
--(axis cs:252,13.2851882788378)
--(axis cs:251,13.4965086046701)
--(axis cs:250,14.4163609545124)
--(axis cs:249,15.0751029804805)
--(axis cs:248,16.7745027454189)
--(axis cs:247,19.0495625709506)
--(axis cs:246,18.9867524283231)
--(axis cs:245,17.6057875777846)
--(axis cs:244,17.0026158220833)
--(axis cs:243,17.152101409557)
--(axis cs:242,16.3895514779906)
--(axis cs:241,16.0607250927521)
--(axis cs:240,16.5313470869213)
--(axis cs:239,14.8296588829615)
--(axis cs:238,16.0923845321593)
--(axis cs:237,16.5570885865863)
--(axis cs:236,16.2767190445754)
--(axis cs:235,15.2299822102452)
--(axis cs:234,15.0391553313316)
--(axis cs:233,15.8128008749936)
--(axis cs:232,15.5889091202899)
--(axis cs:231,15.3289100945162)
--(axis cs:230,17.1355325840609)
--(axis cs:229,17.865299351854)
--(axis cs:228,17.0898643222648)
--(axis cs:227,18.5317671809592)
--(axis cs:226,18.0999561992283)
--(axis cs:225,16.7304675623114)
--(axis cs:224,15.5181058777173)
--(axis cs:223,16.0377925576483)
--(axis cs:222,15.2773882341723)
--(axis cs:221,16.3576486842408)
--(axis cs:220,16.3533542861753)
--(axis cs:219,15.9750305597922)
--(axis cs:218,15.3224849076728)
--(axis cs:217,15.4495092442208)
--(axis cs:216,14.5494996009942)
--(axis cs:215,14.3399528570625)
--(axis cs:214,13.0172453552059)
--(axis cs:213,11.6711458078856)
--(axis cs:212,11.4633630021009)
--(axis cs:211,10.5313085801581)
--(axis cs:210,10.6507274299431)
--(axis cs:209,11.5458785305493)
--(axis cs:208,11.6745176042445)
--(axis cs:207,11.4151047830003)
--(axis cs:206,11.1051764742309)
--(axis cs:205,11.8964283702164)
--(axis cs:204,12.0506830705182)
--(axis cs:203,13.4388848602633)
--(axis cs:202,14.0042387533386)
--(axis cs:201,13.0411385668526)
--(axis cs:200,13.727039450324)
--(axis cs:199,14.5410483808109)
--(axis cs:198,15.0236159542103)
--(axis cs:197,14.9276624941424)
--(axis cs:196,15.4462314946988)
--(axis cs:195,14.9342638250768)
--(axis cs:194,14.099739050668)
--(axis cs:193,13.693438331129)
--(axis cs:192,15.3748797551583)
--(axis cs:191,15.0622987534919)
--(axis cs:190,14.7294736040296)
--(axis cs:189,15.2936266396068)
--(axis cs:188,15.2006892914742)
--(axis cs:187,14.8681852835262)
--(axis cs:186,14.6268675904817)
--(axis cs:185,14.0355828247805)
--(axis cs:184,13.1349032878895)
--(axis cs:183,14.2954472615567)
--(axis cs:182,15.2396179427693)
--(axis cs:181,16.9300832697102)
--(axis cs:180,17.1925035732075)
--(axis cs:179,17.5040715228769)
--(axis cs:178,17.7472685883634)
--(axis cs:177,16.8387999576878)
--(axis cs:176,16.3779437604568)
--(axis cs:175,16.8189031474399)
--(axis cs:174,16.8662751601813)
--(axis cs:173,15.3931440095612)
--(axis cs:172,16.6543190930675)
--(axis cs:171,15.8006618553157)
--(axis cs:170,16.6629101159282)
--(axis cs:169,17.2633290818267)
--(axis cs:168,16.3709737648443)
--(axis cs:167,15.9370366691624)
--(axis cs:166,16.3309781347176)
--(axis cs:165,15.5754882803835)
--(axis cs:164,15.5669518319882)
--(axis cs:163,14.4744148556277)
--(axis cs:162,14.223229752925)
--(axis cs:161,15.0898831144419)
--(axis cs:160,15.9706332516369)
--(axis cs:159,15.8522280212619)
--(axis cs:158,16.7310085296892)
--(axis cs:157,15.4308013920252)
--(axis cs:156,14.466127900892)
--(axis cs:155,13.887258316184)
--(axis cs:154,14.8241578694929)
--(axis cs:153,13.7860912879248)
--(axis cs:152,15.3159359858936)
--(axis cs:151,16.3870646747849)
--(axis cs:150,17.3912344710418)
--(axis cs:149,16.40590450086)
--(axis cs:148,16.4086303278203)
--(axis cs:147,16.4513162555941)
--(axis cs:146,16.5561409923265)
--(axis cs:145,15.8540892487472)
--(axis cs:144,14.9109458723921)
--(axis cs:143,17.5076741601383)
--(axis cs:142,18.1304943064026)
--(axis cs:141,17.7555071592961)
--(axis cs:140,16.9083648131275)
--(axis cs:139,16.863448800551)
--(axis cs:138,15.5393418672601)
--(axis cs:137,14.8818298567667)
--(axis cs:136,13.9434388318126)
--(axis cs:135,14.4852881504776)
--(axis cs:134,13.9964237460339)
--(axis cs:133,14.7787972921375)
--(axis cs:132,14.3021129638928)
--(axis cs:131,14.5460134403864)
--(axis cs:130,14.005096514886)
--(axis cs:129,12.2877805482946)
--(axis cs:128,13.5173041606096)
--(axis cs:127,13.862075034434)
--(axis cs:126,13.5876525027873)
--(axis cs:125,13.4955013533392)
--(axis cs:124,13.5237595794146)
--(axis cs:123,13.6426823892251)
--(axis cs:122,13.8781669246404)
--(axis cs:121,13.7451612354549)
--(axis cs:120,14.3534722873423)
--(axis cs:119,14.9646319841369)
--(axis cs:118,14.7520457193089)
--(axis cs:117,14.626122141402)
--(axis cs:116,13.528428500342)
--(axis cs:115,12.114118628619)
--(axis cs:114,12.5790631189127)
--(axis cs:113,13.8245504034491)
--(axis cs:112,14.9014393904594)
--(axis cs:111,12.8399048462312)
--(axis cs:110,11.9670526931884)
--(axis cs:109,11.8879095940964)
--(axis cs:108,10.4818946662983)
--(axis cs:107,10.8915351713685)
--(axis cs:106,11.78775273001)
--(axis cs:105,11.2607601568658)
--(axis cs:104,12.0278845889771)
--(axis cs:103,11.2184246281019)
--(axis cs:102,10.2185611858721)
--(axis cs:101,9.29122584927815)
--(axis cs:100,9.52372123099728)
--(axis cs:99,9.70156180274884)
--(axis cs:98,10.3649532904794)
--(axis cs:97,10.6605764820744)
--(axis cs:96,11.6283968859097)
--(axis cs:95,10.620187138584)
--(axis cs:94,11.9125433628149)
--(axis cs:93,12.9348656803694)
--(axis cs:92,12.8060486101376)
--(axis cs:91,12.8817949505885)
--(axis cs:90,13.4918316572282)
--(axis cs:89,14.3488897985672)
--(axis cs:88,12.659245901211)
--(axis cs:87,12.7175591989339)
--(axis cs:86,11.835716241763)
--(axis cs:85,11.7395134085679)
--(axis cs:84,10.0559086909381)
--(axis cs:83,9.62840724646289)
--(axis cs:82,9.23993401635157)
--(axis cs:81,9.23133048007661)
--(axis cs:80,8.82703463939743)
--(axis cs:79,9.46996096938302)
--(axis cs:78,9.77603632059648)
--(axis cs:77,11.5870099569027)
--(axis cs:76,10.8033804080195)
--(axis cs:75,11.1831599975459)
--(axis cs:74,12.6074255765377)
--(axis cs:73,12.1490239750972)
--(axis cs:72,13.1692506268465)
--(axis cs:71,12.8236734670999)
--(axis cs:70,13.2317643968157)
--(axis cs:69,13.0164387670986)
--(axis cs:68,13.2850035952571)
--(axis cs:67,12.5233099313871)
--(axis cs:66,13.5433828685202)
--(axis cs:65,15.404584104483)
--(axis cs:64,15.9571371589712)
--(axis cs:63,17.4558432559567)
--(axis cs:62,16.4942692399623)
--(axis cs:61,17.1053950862536)
--(axis cs:60,16.9978324513346)
--(axis cs:59,16.3338861627576)
--(axis cs:58,16.1328197155642)
--(axis cs:57,17.0742822084958)
--(axis cs:56,16.9499126939058)
--(axis cs:55,16.5522265262388)
--(axis cs:54,18.1174956910032)
--(axis cs:53,17.9522977969021)
--(axis cs:52,17.5768574257516)
--(axis cs:51,17.3789632953757)
--(axis cs:50,16.565169363272)
--(axis cs:49,17.3790301004392)
--(axis cs:48,16.8480799613961)
--(axis cs:47,17.2221720274137)
--(axis cs:46,17.0836382212374)
--(axis cs:45,16.6698120863959)
--(axis cs:44,16.5550547534674)
--(axis cs:43,15.7259345349581)
--(axis cs:42,16.8051983410648)
--(axis cs:41,17.558942533478)
--(axis cs:40,17.6774351047824)
--(axis cs:39,16.8240866809754)
--(axis cs:38,15.7779732963413)
--(axis cs:37,16.4632376948346)
--(axis cs:36,15.9027975910315)
--(axis cs:35,15.9141105970097)
--(axis cs:34,15.3818550008671)
--(axis cs:33,16.9473797264428)
--(axis cs:32,16.5098452484658)
--(axis cs:31,17.3979142096797)
--(axis cs:30,16.7942803623543)
--(axis cs:29,16.0171375583736)
--(axis cs:28,15.029248429774)
--(axis cs:27,14.7856454953307)
--(axis cs:26,13.3498022703069)
--(axis cs:25,12.5574221962978)
--(axis cs:24,12.8112097665817)
--(axis cs:23,12.5344655436882)
--(axis cs:22,11.8927879528121)
--(axis cs:21,12.2511385507966)
--(axis cs:20,11.7353497656109)
--(axis cs:19,10.8457203271269)
--(axis cs:18,10.4715378008381)
--(axis cs:17,9.34568862999899)
--(axis cs:16,10.2078279158176)
--(axis cs:15,9.75975037602784)
--(axis cs:14,8.89495597943432)
--(axis cs:13,10.2641684741144)
--(axis cs:12,10.2254987245694)
--(axis cs:11,10.4507683957142)
--(axis cs:10,9.49173919657582)
--(axis cs:9,7.24091863071574)
--(axis cs:8,7.6899171120101)
--(axis cs:7,6.88598932808718)
--(axis cs:6,6.67922213308159)
--(axis cs:5,6.4284307893643)
--(axis cs:4,4.78127521027865)
--(axis cs:3,5.16218463549703)
--(axis cs:2,6.49308687989298)
--(axis cs:1,6.48760264700966)
--(axis cs:0,7)
--cycle;

\addplot [line width=1pt, black]
table {%
0 -3
1 -2.33302999520798
2 -2.95468972579425
3 -3.85710286760067
4 -4.5618213458749
5 -5.3534842936573
6 -6.98382855001224
7 -6.06223317548334
8 -6.35549185488671
9 -7.36272073761041
10 -8.79913715459413
11 -7.52446857179147
12 -6.99647215877268
13 -7.73165683479891
14 -7.49361366064491
15 -7.72847045679982
16 -8.18787996211482
17 -8.56147657686518
18 -10.1683211487604
19 -12.2576289785735
20 -11.8612729856033
21 -10.6565442865136
22 -9.84799109426579
23 -9.56527331939501
24 -10.5551527622729
25 -11.2479139266371
26 -12.5135476680013
27 -14.0767572144228
28 -13.7927301032164
29 -14.4675166541548
30 -13.5355669510268
31 -13.0923796819992
32 -12.3876753424853
33 -13.1550475418024
34 -13.7136377824359
35 -13.0121713835016
36 -12.8821461916664
37 -13.9725283499759
38 -12.7711342468326
39 -12.3893145123724
40 -13.062645688442
41 -13.1435566342656
42 -11.8965775129707
43 -13.5367204046508
44 -13.8874703529858
45 -15.3763945662088
46 -14.3774363664276
47 -14.7093204787955
48 -15.4712197198627
49 -14.3502435107927
50 -14.7135465850039
51 -15.1498209336099
52 -15.3178468515277
53 -14.3143129128482
54 -14.2750849518455
55 -12.9192689495625
56 -13.6367264745389
57 -12.2250065877691
58 -11.2496361064297
59 -11.0942267540063
60 -13.7208694311459
61 -13.4656237117067
62 -12.9811334569388
63 -12.8791363171424
64 -10.8213586472776
65 -10.6219793520058
66 -9.65193489947728
67 -10.3684025069277
68 -10.1433579632779
69 -9.05608655695461
70 -9.94133261792567
71 -9.90242259326655
72 -8.62474901734582
73 -8.49867875871428
74 -9.5943241410631
75 -7.72085512159735
76 -6.96641166349127
77 -7.14686621203043
78 -4.07869439171107
79 -5.98449201026989
80 -5.94655546635362
81 -7.42955444515729
82 -8.02428833749425
83 -8.04261966117068
84 -8.4234110596337
85 -8.97691783613441
86 -8.54298215538193
87 -8.73403660974944
88 -9.22272666840447
89 -9.42452134100619
90 -8.03452471888335
91 -7.15370122097451
92 -9.15764841258698
93 -9.83229150934276
94 -9.01980660658069
95 -7.79865562163141
96 -8.43079720051159
97 -7.57473613079293
98 -5.92283554596309
99 -5.92642005413302
100 -7.62939520426413
101 -9.58246044776575
102 -10.0092869859343
103 -10.5736319764819
104 -10.2743813974957
105 -9.50991554476522
106 -9.57614906562425
107 -9.365342488459
108 -9.40977007940165
109 -9.42112921907328
110 -9.43535948574423
111 -9.82476558177441
112 -10.9021220078606
113 -10.0079214863625
114 -10.3386791578106
115 -9.56147169682671
116 -9.91219079832198
117 -13.020888999306
118 -12.0525033203686
119 -10.6591318476448
120 -10.0540805023477
121 -10.9535545429933
122 -9.64330603814154
123 -10.0592566832137
124 -11.0217169909464
125 -9.82833469557702
126 -10.8368870467636
127 -10.2917811090214
128 -9.6986741174356
129 -10.2631208715628
130 -10.8925132397539
131 -12.4144523657585
132 -10.6854227648867
133 -10.3578068918941
134 -9.71738282301783
135 -10.0393816974788
136 -13.4491235310307
137 -12.950730824616
138 -13.2553368216917
139 -13.5980380635793
140 -13.0674526336328
141 -14.2189757054658
142 -12.6509774358349
143 -13.0055841479489
144 -12.0231395656937
145 -12.3724887821226
146 -12.9363675667119
147 -14.6482279139002
148 -14.6526518091073
149 -13.5718768327164
150 -13.354216341356
151 -12.3414303319758
152 -10.4605599068693
153 -10.0031985318701
154 -11.103553358305
155 -11.6397659954476
156 -11.6234742185904
157 -12.7145874652322
158 -12.8771566003959
159 -11.0027554534885
160 -10.5968897424591
161 -11.7280040125641
162 -11.3715814790819
163 -10.8762783429599
164 -11.8623802403231
165 -12.272340040645
166 -13.8213494693637
167 -12.7343689736578
168 -13.2660297932228
169 -12.9679405897446
170 -12.397300171938
171 -12.8979217704883
172 -13.4482220859438
173 -13.6566935318524
174 -14.6367763901179
175 -15.162953227127
176 -14.0647862291967
177 -14.7690530095174
178 -13.9514208505456
179 -14.9061747683039
180 -15.1221153558882
181 -14.3718404338294
182 -13.3840808767761
183 -10.6751691857527
184 -9.80615921301323
185 -11.2494910173526
186 -12.657369034679
187 -13.1718219354645
188 -12.1871702180097
189 -13.3085269685079
190 -12.5139496204806
191 -12.0362322843292
192 -12.663776449304
193 -11.5429165952712
194 -11.5044065468084
195 -10.6776360534097
196 -10.8337081324658
197 -10.8996731577448
198 -11.0466433924381
199 -10.7904015935922
200 -11.0542270390069
201 -10.145033289895
202 -9.85105052993027
203 -8.97214093422609
204 -8.56559442928778
205 -6.94316046342214
206 -7.2010838537543
207 -8.4594565888043
208 -9.02703868894147
209 -7.63457052893235
210 -6.71702927462724
211 -8.70998971921362
212 -9.67386943420696
213 -8.62330402302398
214 -9.66856391873168
215 -10.6109595617367
216 -12.0890828390027
217 -12.213624656386
218 -12.5003970044665
219 -12.7717503534438
220 -10.8695925847007
221 -13.3386658134031
222 -13.4304842636564
223 -11.7668055419434
224 -12.185060236613
225 -12.96684565233
226 -13.3853575400205
227 -13.3732698241853
228 -11.8943346584622
229 -11.3157842870313
230 -12.5807439688957
231 -12.7399470021438
232 -11.5555748028345
233 -10.2713338207535
234 -10.86440712774
235 -13.6511249909562
236 -14.6481466143583
237 -15.2073854351316
238 -14.7351469247366
239 -14.7176396418303
240 -14.0711685715257
241 -14.6174712328897
242 -14.2838572579884
243 -14.527628064759
244 -14.2639470341677
245 -14.3174089239195
246 -14.0897527600919
247 -11.6681982945336
248 -9.91963694103186
249 -9.82573038247596
250 -11.3074811444395
251 -9.24057062482256
252 -9.78924327446967
253 -9.22364458053768
254 -8.91598751132832
255 -8.38496768728669
256 -7.45724104756851
257 -7.94283272902863
258 -8.33501454552597
259 -9.40391754311021
260 -9.38810586078369
261 -9.70786976439138
262 -9.80488142187336
263 -10.2101981682202
264 -13.0756990231286
265 -14.1331513643639
266 -13.6427168597862
267 -15.6714713036828
268 -15.2033002844162
269 -16.3314090078454
270 -16.8849215605524
271 -16.49853931918
272 -17.5308545310214
273 -18.8203494271512
274 -19.022261292245
275 -18.3067012021716
276 -18.799677506762
277 -19.060097605994
278 -20.0886672548389
279 -20.0214698662592
280 -20.348566765674
281 -19.7421924217794
282 -19.8438327579032
283 -21.399365834546
284 -20.5267406149407
285 -20.6959613620748
286 -21.4353486154887
287 -22.6109824341401
288 -21.6291195130308
289 -20.435759945241
290 -21.6641621375215
291 -20.851374127858
292 -21.3571591604911
293 -21.1147752098086
294 -22.1537277667094
295 -21.0088475281249
296 -19.4889195587775
297 -20.6065812018516
298 -20.1068189232749
299 -18.9123447304214
300 -18.8678342967703
301 -18.7748633063998
302 -17.5063824053201
303 -15.275827948289
304 -15.9097549636223
305 -16.6353039384971
306 -16.0064247151243
307 -16.6235632704338
308 -16.8054798575038
309 -18.0176635623241
310 -18.0939095553577
311 -18.5977591838739
312 -16.8421962433511
313 -17.9113027543471
314 -17.6687092589704
315 -18.0980643018657
316 -16.8226029798909
317 -16.339652694517
318 -15.6423004844149
319 -15.3085797853499
320 -15.1307877776585
321 -15.9485709293757
322 -16.0746459610326
323 -15.3778106592654
324 -14.6962128770766
325 -13.503614410358
326 -16.3026922338891
327 -15.7598142864619
328 -16.0832189874256
329 -15.801994430309
330 -15.2477840964587
331 -14.8985716770495
332 -13.0415343628344
333 -11.9418835237977
334 -12.08211781163
335 -10.4013866982247
336 -12.2049737252749
337 -11.8010849428199
338 -13.3961090252121
339 -13.5210498771659
340 -12.9306438308479
341 -14.2064080071486
342 -16.4039343110383
343 -16.8183777999067
344 -15.4279646857598
345 -14.4112572693258
346 -14.337558816393
347 -15.5609269950539
348 -14.6847421220364
349 -13.3887024975273
350 -14.4567251480885
351 -13.5942392549768
352 -13.5205521617148
353 -14.6398572922237
354 -15.0959494310944
355 -14.4084493891428
356 -14.8905524573106
357 -15.517005111358
358 -17.7964158886634
359 -18.6435563904318
360 -19.4762739144871
361 -18.9123482586891
362 -18.2509514114653
363 -17.803071331286
364 -17.889640296359
365 -17.8065921538121
366 -18.2046887595495
367 -18.9773893745686
368 -17.7069256072324
369 -18.2852103851903
370 -20.6468493231715
371 -20.7928914466148
372 -21.2789864450273
373 -20.229416107003
374 -20.7222166548842
375 -19.9343609197902
376 -21.5716845020988
377 -21.8065671184502
378 -21.4687101903319
379 -22.1678979168263
380 -22.2248341358817
381 -19.9374706248738
382 -19.6679084093713
383 -20.9840738175931
384 -20.1497097494313
385 -19.8865060669214
386 -19.6983242957009
387 -21.198651705667
388 -21.6947185688639
389 -22.6076482005058
390 -22.1793002566928
391 -20.315598735349
392 -21.1765791036839
393 -20.2714749191341
394 -19.7662558613031
395 -20.5133833778926
396 -21.6291489988695
397 -23.0392302632037
398 -22.6637411360643
399 -23.9383230656369
400 -23.5568657498931
401 -23.0396369627884
402 -22.1235959755304
403 -22.8958740802393
404 -23.0634330037316
405 -22.410888643052
406 -22.3191791865915
407 -20.8065115224471
408 -21.4746283853041
409 -20.6713436747812
410 -20.1067740577088
411 -18.162095925593
412 -17.0933461216248
413 -16.704310026238
414 -17.8178816927913
415 -17.7503839277597
416 -18.3209170588953
417 -17.9992530026834
418 -18.1407053946453
419 -17.1488905953439
420 -16.5767040961688
421 -16.1244589253766
422 -17.4209585407819
423 -17.0782257259177
424 -13.9735172098767
425 -12.8071699056742
426 -14.2386578146178
427 -14.5522261601945
428 -14.6317913846364
429 -15.1983022977457
430 -15.408559627249
431 -14.9117685394928
432 -14.0388792650231
433 -14.0476450323074
434 -14.4613868322907
435 -15.082140932708
436 -16.8511813872475
437 -15.2530448672431
438 -14.6134713510563
439 -15.1811856268203
440 -14.693897829838
441 -15.3329861261846
442 -15.44836986409
443 -14.8688523775141
444 -14.1679728371349
445 -14.7901753881247
446 -13.7619979642998
447 -14.0056136295084
448 -13.7301525974926
449 -13.5535525936323
450 -13.2882209728343
451 -13.370059274681
452 -13.6257555751437
453 -13.6845536110618
454 -13.0213501038278
455 -13.490591828836
456 -14.5705898792674
457 -16.0987495485744
458 -16.3670620917981
459 -16.2567611993747
460 -18.230393959234
461 -19.128286032209
462 -18.5074601617946
463 -19.0458390280035
464 -19.3936862183058
465 -17.1757138291854
466 -16.7913671191143
467 -17.1941172908301
468 -15.8731943937554
469 -15.9228189531531
470 -16.4923734024258
471 -16.5237223650614
472 -15.9666453662929
473 -16.8237930055685
474 -17.146672686932
475 -18.28688918141
476 -18.8422551135622
477 -19.1787113391261
478 -20.0514556575227
479 -19.7300333571618
480 -20.7518176754564
481 -21.4721640300908
482 -22.2336316901778
483 -22.7395199012517
484 -21.7060450709635
485 -21.5654009609508
486 -21.5193264161609
487 -20.7353127339321
488 -21.3351682082733
489 -22.1067594241574
490 -22.1979785200535
491 -22.5628993858416
492 -23.7484674333552
493 -23.5482165537894
494 -22.8238877784784
495 -23.0163812348212
496 -22.3742980466428
497 -23.0475524617279
498 -23.3749780991923
499 -22.8402170764709
500 -23.0062718704283
};
\addplot [semithick, steelblue31119180]
table {%
0 -5
1 -4.0246963098593
2 -3.8041855539662
3 -2.41692793462225
4 -1.9792042881797
5 -3.43168853020348
6 -3.71287687104214
7 -3.9447035837856
8 -4.77235344386972
9 -4.33979171402302
10 -6.60428614266729
11 -7.57102670445601
12 -7.34900490496756
13 -7.38942091946096
14 -6.02100280973417
15 -6.88689115579717
16 -7.33474279948295
17 -6.47224789185681
18 -7.59813704409315
19 -7.97224165801872
20 -8.86179260759186
21 -9.37787471804744
22 -9.01945818473708
23 -9.66120261995991
24 -9.93818992853429
25 -9.68446486324759
26 -10.476826753516
27 -11.9121732491652
28 -12.1561805434161
29 -13.1445235363264
30 -13.9212578732431
31 -14.5247216964868
32 -13.6359023563669
33 -14.0733894200287
34 -12.5073533283792
35 -13.0399965050411
36 -13.0288340082855
37 -13.589667735265
38 -12.9051505706386
39 -13.9508832003513
40 -14.8046310016351
41 -14.6859162504215
42 -13.9329012570095
43 -12.8528689244529
44 -13.6819659519342
45 -13.7969004703979
46 -14.2105001803743
47 -14.3492218786932
48 -13.9751706169692
49 -14.5062839284216
50 -13.6925093089309
51 -14.5066072150853
52 -14.704129652433
53 -15.0795554787256
54 -15.2442750210437
55 -13.680215191841
56 -14.0776168416916
57 -14.2016676957758
58 -13.260103771341
59 -13.4612679396789
60 -14.1250701587657
61 -14.2328470355853
62 -13.6214884369842
63 -14.58197051827
64 -13.0841448069643
65 -12.5317329705565
66 -10.6709462765513
67 -9.651113196077
68 -10.412770698016
69 -10.1443621753013
70 -10.3596313723609
71 -9.95107444700265
72 -10.2966086207416
73 -9.27621199814009
74 -9.73442589298447
75 -8.30932822343944
76 -7.93035196487248
77 -8.7139951601498
78 -6.9048800423803
79 -6.59781626357863
80 -5.95345788339263
81 -6.35754298305248
82 -6.36646988503249
83 -6.75508376947284
84 -7.18271229215849
85 -8.86730912044823
86 -8.96300290948046
87 -9.84516091712595
88 -9.78659181129816
89 -11.477159641149
90 -10.618961363178
91 -10.0087633890642
92 -9.93286266984081
93 -10.0620540910202
94 -9.04032071899107
95 -7.74727175041634
96 -8.75492606611376
97 -7.78817842666809
98 -7.49231600114185
99 -6.82828638814362
100 -6.65030617876601
101 -6.41814798748501
102 -7.345511247462
103 -8.34530803743966
104 -9.15530406938255
105 -8.3882288366986
106 -8.91458919215656
107 -8.018130388117
108 -7.60848567851044
109 -9.01372492469526
110 -9.09349666620237
111 -9.96597910964487
112 -12.0262806656908
113 -10.9505479682459
114 -9.7052534823727
115 -9.24084435445827
116 -10.6557891200429
117 -11.7529281870135
118 -11.8791210994232
119 -12.0919600598468
120 -11.481442006241
121 -10.8724144277824
122 -11.0052084936206
123 -10.769540300273
124 -10.6507581355242
125 -10.6225173558145
126 -10.7148271127679
127 -10.989154463562
128 -10.6444986932388
129 -9.41473042426574
130 -11.1324440951489
131 -11.6734664011863
132 -11.429518910187
133 -11.9062601421258
134 -11.124053640441
135 -11.612620278748
136 -11.0709673498313
137 -12.0085366403953
138 -12.6656477639716
139 -13.9904067759639
140 -14.0353392364979
141 -14.8825056094822
142 -15.2572790187893
143 -14.6335565462593
144 -12.0376086904063
145 -12.9810798875758
146 -13.6830411338966
147 -13.57852907738
148 -13.5359064456885
149 -13.5333598636173
150 -14.5184767699506
151 -13.5136343109581
152 -12.4429580093839
153 -10.9129893990432
154 -11.9510003520241
155 -11.014386847034
156 -11.5928257608424
157 -12.5583077593944
158 -13.8586604695638
159 -12.9795574194629
160 -13.0979865582355
161 -12.2171484165726
162 -11.3507913330358
163 -11.6021342442212
164 -12.6947101978167
165 -12.70314670943
166 -13.458736262194
167 -13.0642341068857
168 -13.4978562915739
169 -14.389694403585
170 -13.7889216681072
171 -12.9266576824818
172 -13.7807703283506
173 -12.5191252653297
174 -13.9934880494142
175 -13.9456750311683
176 -13.5043031228708
177 -13.965721825969
178 -14.8740432610602
179 -14.6311750946987
180 -14.3192511922021
181 -14.0572611768813
182 -12.3668470742639
183 -11.4231441869483
184 -10.2621025665154
185 -11.1630486719668
186 -11.7544037469711
187 -11.995667429358
188 -12.3283065904549
189 -12.4212906583286
190 -11.8567359669432
191 -12.1894997001613
192 -12.5021952893939
193 -10.8193479554423
194 -11.2258487538392
195 -12.060654602189
196 -12.5728565207622
197 -12.0543563467285
198 -12.1506515428417
199 -11.6675522990709
200 -10.8538444753755
201 -10.1677368116872
202 -11.1307707628252
203 -10.5651739518149
204 -9.17706810269653
205 -9.02313150928443
206 -8.23190792934589
207 -8.54191100127922
208 -8.80159904396506
209 -8.67288718465969
210 -7.77745493863483
211 -7.65808433529748
212 -8.59075163458274
213 -8.79859679490452
214 -10.1445795346123
215 -11.4658664872525
216 -11.6760412303644
217 -12.5764092816926
218 -12.4493424996533
219 -13.1020695610497
220 -13.4804997360318
221 -13.484634892435
222 -12.4049293684944
223 -13.1643842182674
224 -12.6449547478339
225 -13.8568462232685
226 -15.2263700208046
227 -15.6580626032019
228 -14.2169260400914
229 -14.9921886964263
230 -14.2628593480193
231 -12.4554326026209
232 -12.7157227337616
233 -12.9396103832464
234 -12.1664711014083
235 -12.3570230859307
236 -13.4043691662397
237 -13.6843872374721
238 -13.2195890969698
239 -11.9567879910712
240 -13.6582974403295
241 -13.1878254341618
242 -13.5166741645257
243 -14.2793143394596
244 -14.1298026204999
245 -14.7326637853992
246 -16.114488974541
247 -16.1768380366039
248 -13.9005048231953
249 -12.2015808510858
250 -11.5431825891437
251 -10.6235410483015
252 -10.4125443665064
253 -10.1757499092893
254 -11.108153035881
255 -9.99937977412808
256 -9.01519562728528
257 -8.98565173461579
258 -8.39910121611085
259 -7.62154546030986
260 -8.54613167952131
261 -9.23000180977684
262 -9.40927797620584
263 -10.0639865640246
264 -10.616574979041
265 -10.5645784582939
266 -13.012524374887
267 -13.0025993410546
268 -12.9467023475016
269 -12.9680764891406
270 -14.1655135980149
271 -14.6443258093942
272 -14.9212199100952
273 -15.6756218835967
274 -16.6509199123952
275 -16.9387518631607
276 -17.3456256882995
277 -17.9556339588482
278 -17.8055483995186
279 -18.9396402342018
280 -17.8876516960121
281 -18.6742229726286
282 -18.2646417346904
283 -20.3213117424194
284 -19.7189860180956
285 -19.5387360941442
286 -20.6164341871832
287 -21.097993054621
288 -21.9173681274423
289 -19.9243172632738
290 -21.663449200955
291 -21.422231589171
292 -21.6034638648193
293 -21.5767765387615
294 -23.0084352708863
295 -21.8690051968513
296 -21.6055103398768
297 -22.9589133068688
298 -20.9321471865368
299 -20.1865603815629
300 -18.8641531190544
301 -20.1605101591007
302 -19.26012669598
303 -18.5614098446205
304 -18.2283045017421
305 -17.3657046068485
306 -16.7279258170864
307 -16.8843609771332
308 -16.2559501580255
309 -17.0567700787298
310 -17.5353710737691
311 -16.4310577833437
312 -17.0240165059853
313 -16.6821928924733
314 -15.6216597488994
315 -16.9581859252222
316 -18.4552426732777
317 -18.1638557670756
318 -16.491409301856
319 -14.8749891007278
320 -15.4520091179783
321 -16.2199034342355
322 -16.6208789431692
323 -16.1619508523603
324 -16.3028699967097
325 -17.0397224067259
326 -17.5262467383035
327 -17.7950088013041
328 -16.7488172954705
329 -16.2352425726424
330 -16.496409689447
331 -13.3970589822291
332 -13.4960109911363
333 -12.3144398616154
334 -12.4217636718029
335 -11.4148421869919
336 -11.3005062480572
337 -12.2845404655403
338 -12.8819247124297
339 -13.4374617460403
340 -12.9476483692486
341 -13.8981855436765
342 -14.6781073685151
343 -15.3161477354332
344 -15.7855429649692
345 -15.7272453792194
346 -15.0068360989953
347 -16.0003227412859
348 -13.6778587786661
349 -16.2236615507592
350 -15.4270866474489
351 -15.3092360494254
352 -15.1259186314824
353 -14.2007242099239
354 -14.3016549232496
355 -14.0303753891175
356 -14.4872688780306
357 -13.0450404653012
358 -14.6494663132416
359 -16.1207779782452
360 -17.3252656837139
361 -16.8627076791366
362 -17.9142064722352
363 -17.4472572763066
364 -16.3299476029065
365 -18.0238626420599
366 -17.0595257770481
367 -18.7912949395327
368 -17.1592904300438
369 -16.2381962460878
370 -16.3360438297115
371 -17.9920876133074
372 -18.6317872410833
373 -18.3841512790247
374 -19.1051311608187
375 -20.2051841674137
376 -18.8576640934864
377 -18.9358338268701
378 -19.0199732348335
379 -20.6733801070499
380 -21.5740358428305
381 -20.8691731344629
382 -21.3653880132509
383 -19.9715704938513
384 -19.4183369766312
385 -19.7593374853885
386 -20.5852538708591
387 -20.1046871077538
388 -19.8912467169577
389 -20.355471872105
390 -20.3039960070293
391 -20.1865291731144
392 -19.612934135202
393 -19.6455391961365
394 -20.3014408223604
395 -21.1246013943761
396 -21.0255967105509
397 -21.7586008849728
398 -21.5984193298266
399 -22.0375953168747
400 -22.5659042328472
401 -21.3589280979791
402 -22.535951273193
403 -23.7385155560665
404 -22.8949643711539
405 -22.2356422344518
406 -21.627038780151
407 -21.8143585252687
408 -21.3827342277773
409 -22.1714117443214
410 -24.7113333259026
411 -22.2574868472056
412 -20.54287947427
413 -18.3244503516744
414 -19.7893933943584
415 -19.2863013716714
416 -19.0071177828159
417 -19.2172174938399
418 -19.217641868798
419 -18.0998652629879
420 -16.7136002333083
421 -14.7545656723413
422 -16.0983335146206
423 -16.5108693660151
424 -15.4541150681177
425 -14.7632115815667
426 -14.0586956823669
427 -13.7833418640117
428 -13.3182671770206
429 -14.555685907949
430 -14.7109128602615
431 -16.1808761904626
432 -15.5334503170779
433 -15.8805109318446
434 -15.376300882157
435 -14.881283447641
436 -14.3835078712106
437 -15.0939049160558
438 -13.8750936172376
439 -13.4955425755411
440 -12.7799160673082
441 -14.3822956329784
442 -14.8892078873839
443 -14.2579223379987
444 -13.6787165296438
445 -13.3160119316526
446 -12.5574803519337
447 -13.14876772607
448 -14.2467888653121
449 -14.3480202532345
450 -13.7185991710676
451 -12.9473004510217
452 -12.6891056819032
453 -13.144061450705
454 -13.114551914962
455 -12.9996405625232
456 -13.1849926309207
457 -15.427562286525
458 -16.200448818416
459 -15.9046030302088
460 -16.6191057708144
461 -17.4203351396635
462 -17.2938941289818
463 -18.0105170904925
464 -18.5729702036615
465 -18.3814122210089
466 -18.2859562401755
467 -18.7555185994313
468 -17.6161270340062
469 -16.9802355479111
470 -15.9027178492355
471 -14.838073225534
472 -15.1352684016668
473 -14.8421651446441
474 -15.4554147538124
475 -15.4596863185184
476 -16.6798027150343
477 -18.7858653153923
478 -18.4311714926584
479 -19.0198251539626
480 -19.4513441193013
481 -19.1414758767425
482 -18.8458907779987
483 -20.319085727867
484 -20.3002705124689
485 -19.7979410891529
486 -21.7588963609128
487 -21.2183287807479
488 -22.0016208326781
489 -20.7142309889307
490 -20.6711298283525
491 -22.060832091835
492 -22.778809243422
493 -24.0393091321558
494 -23.4226476899724
495 -24.720187576248
496 -22.3758435991971
497 -23.3322880961104
498 -22.8835514977512
499 -23.8714018141698
500 -23.6342417192016
};
\addplot [semithick, crimson2143940]
table {%
0 5
1 4.02468646380526
2 3.80412864189204
3 2.41776849229589
4 1.98024878402981
5 3.43527680159557
6 3.71549321586914
7 3.94638856758209
8 4.77325561757197
9 4.34070515529221
10 6.60492325129193
11 7.57184848191572
12 7.34976018834062
13 7.38987931024984
14 6.0212843221387
15 6.88703625527854
16 7.33513954052143
17 6.47263316933062
18 7.59838058255045
19 7.97281545823933
20 8.86225106269805
21 9.37823998092743
22 9.01996870599062
23 9.66165176138584
24 9.93833968619851
25 9.68452619825985
26 10.4769732608537
27 11.9122556053811
28 12.1562506957721
29 13.144490411613
30 13.9211146348258
31 14.52471289783
32 13.6360695253344
33 14.0738594392226
34 12.5076974773961
35 13.0403695099919
36 13.0295079332136
37 13.5901317636424
38 12.9051880244703
39 13.9506746823421
40 14.8042617924156
41 14.6857518783688
42 13.9325073581631
43 12.8528545698594
44 13.6818015668955
45 13.7969140112346
46 14.2105922425095
47 14.3492824440976
48 13.9751704427711
49 14.5060179451862
50 13.69210970218
51 14.5066351155345
52 14.7042036142375
53 15.0797238006862
54 15.2446965400891
55 13.6804289682243
56 14.0776543662728
57 14.2016246629941
58 13.2598931006707
59 13.461110565528
60 14.1252908172827
61 14.2327465516121
62 13.6215097940557
63 14.5816222906688
64 13.0831512213507
65 12.5309768223415
66 10.6700263820672
67 9.65008418377159
68 10.4121055052306
69 10.1436304231315
70 10.3589986234818
71 9.95065656215013
72 10.2962112504016
73 9.27601188566612
74 9.73424853906501
75 8.30920458726954
76 7.9301462815483
77 8.71352626797002
78 6.90412825956816
79 6.59760117635203
80 5.95364582760632
81 6.35785884852931
82 6.36655932890559
83 6.75530583176053
84 7.18296547105795
85 8.86734102628001
86 8.96311101872189
87 9.84511878904716
88 9.78659617443596
89 11.4771325084816
90 10.6193652597139
91 10.0091307940732
92 9.93325149121967
93 10.0621310767326
94 9.04026688650482
95 7.74753614871088
96 8.75522243500604
97 7.78818928336295
98 7.49250797625248
99 6.82884485526042
100 6.65064709778292
101 6.4182766305174
102 7.34590592170107
103 8.34540104808531
104 9.15504696682904
105 8.38794936966164
106 8.91465163509525
107 8.01821760601336
108 7.6086674792152
109 9.01379947627681
110 9.09362388838941
111 9.96625216151603
112 12.0265867724059
113 10.9504134809474
114 9.7049956662392
115 9.24049725025389
116 10.6561535133376
117 11.7527398577728
118 11.8789431731908
119 12.0916465796901
120 11.4810709267362
121 10.8722499604531
122 11.0052083998718
123 10.7695779666005
124 10.6508387936654
125 10.6225462851265
126 10.7147113161939
127 10.9888773535727
128 10.6443466218456
129 9.41459507578556
130 11.1325201578414
131 11.6735482586403
132 11.4295120705664
133 11.906075054328
134 11.1237506836312
135 11.6124385340272
136 11.0705423858008
137 12.0080890169712
138 12.6655952201108
139 13.9908628030121
140 14.0356735835664
141 14.8826022001166
142 15.2572721601293
143 14.6339945262857
144 12.0371197532034
145 12.9806252857709
146 13.68274922872
147 13.5781803507726
148 13.53565744458
149 13.5329993328478
150 14.5181497017411
151 13.5134773849044
152 12.4427861765113
153 10.9125211077728
154 11.9512296192826
155 11.014596079818
156 11.5926503586998
157 12.5583491209492
158 13.858525475939
159 12.9794339933177
160 13.0978695197345
161 12.2171716506839
162 11.3505067373372
163 11.6018706035762
164 12.6940757774267
165 12.7026267086255
166 13.4587405903682
167 13.0642604714913
168 13.4981991510446
169 14.390082339922
170 13.7893579319423
171 12.9269865760005
172 13.7814294462643
173 12.5197580628396
174 13.9940927741993
175 13.9463707696356
176 13.5049721170739
177 13.9659710386346
178 14.8744118696428
179 14.6311580385772
180 14.3194387614952
181 14.0571863411031
182 12.3668935460482
183 11.4232211323744
184 10.2626393684344
185 11.1633870143666
186 11.7543051067286
187 11.9954495994593
188 12.3278469043849
189 12.4209467148603
190 11.8565507763395
191 12.1893956442335
192 12.5018992368344
193 10.8190122097387
194 11.2259082188891
195 12.0607766238966
196 12.5732862463973
197 12.0547903185591
198 12.1507733387951
199 11.6678177181538
200 10.8537470395919
201 10.1677659821587
202 11.1312206720012
203 10.565702013472
204 9.17741431157151
205 9.02340423159882
206 8.23221080118603
207 8.54224506908245
208 8.8017681943493
209 8.67312658921829
210 7.77775072774903
211 7.65834212748743
212 8.59068893349814
213 8.79861185038565
214 10.1446836190179
215 11.4658389684229
216 11.6761080601148
217 12.5766096366446
218 12.4496472807367
219 13.1021932738324
220 13.4804688338653
221 13.4847313437095
222 12.4050829133011
223 13.1645937081856
224 12.6450661420576
225 13.8569438562766
226 15.226540159843
227 15.6585285288269
228 14.2172006602229
229 14.9924713303168
230 14.2630026335018
231 12.4554472044064
232 12.7158334856915
233 12.9398946427886
234 12.1667057515758
235 12.3573491768724
236 13.4044518834887
237 13.6846787566721
238 13.2198694394322
239 11.9570238666496
240 13.6586908115252
241 13.1878990581166
242 13.5166337159283
243 14.2792773809369
244 14.1298920929166
245 14.7329823289225
246 16.1148450162206
247 16.1770744320806
248 13.9006357299184
249 12.202166163261
250 11.543605778262
251 10.6238816575408
252 10.4125721922008
253 10.1759677505746
254 11.1084720538093
255 9.99974278694905
256 9.01540723083965
257 8.98597614013669
258 8.39936325723413
259 7.62160716777077
260 8.54634499076661
261 9.23007454465996
262 9.40929149123036
263 10.0637909526724
264 10.6164464202558
265 10.564260522273
266 13.0125605316168
267 13.0025205902941
268 12.9466406117505
269 12.9679791736903
270 14.1653236269435
271 14.6442128214979
272 14.9210220764277
273 15.6754762271712
274 16.6506210914519
275 16.938952079696
276 17.345640779368
277 17.9556289124348
278 17.8056264156502
279 18.9399917642683
280 17.8880102557884
281 18.6744401863649
282 18.264967404767
283 20.3217502360188
284 19.7193683062418
285 19.5391164000033
286 20.6166878429602
287 21.0982221949309
288 21.9175056637249
289 19.9244951385786
290 21.6637554524126
291 21.4222227582903
292 21.6032353182406
293 21.5764149086601
294 23.0077737212812
295 21.8684306267009
296 21.60521275024
297 22.9589804763442
298 20.9322055890249
299 20.1860038928695
300 18.863925693746
301 20.160856607186
302 19.260614041909
303 18.5619346335038
304 18.228839419207
305 17.3658922840973
306 16.7277618808217
307 16.8840007023964
308 16.255537056687
309 17.0564979743355
310 17.5354717098374
311 16.4312808700565
312 17.0243277387455
313 16.6822052797169
314 15.6215508046882
315 16.9579062020039
316 18.4551391375199
317 18.1634007660528
318 16.4911153989392
319 14.8742529535869
320 15.45158217991
321 16.2199229728362
322 16.6212087682034
323 16.1623925565191
324 16.3030735627726
325 17.0399789854036
326 17.526446013495
327 17.7953268447183
328 16.7487157347392
329 16.2354207384063
330 16.4964337458106
331 13.3967240371465
332 13.4956277987796
333 12.3145989155179
334 12.4219705468782
335 11.4152288882458
336 11.3008069290909
337 12.284758632957
338 12.8820471439587
339 13.4378323439539
340 12.9478920845487
341 13.8984146657649
342 14.6780169303761
343 15.3160698950704
344 15.7855012697198
345 15.7272330315076
346 15.007054307709
347 16.0005352513399
348 13.6775886073595
349 16.2229871233118
350 15.4263734241768
351 15.3089057479041
352 15.1259581866837
353 14.200808623686
354 14.3018406565805
355 14.0304431796641
356 14.4873743025451
357 13.0454946162243
358 14.6493889945588
359 16.1201384365104
360 17.324291181351
361 16.8621966039745
362 17.9135587124761
363 17.4469985425688
364 16.3300658416827
365 18.0248054064591
366 17.0596067043495
367 18.7910535559719
368 17.1591952674111
369 16.2385691059414
370 16.3363710518874
371 17.9921203112132
372 18.631961711949
373 18.3846043071374
374 19.1057438801766
375 20.2057367861597
376 18.8582005013901
377 18.9364609498165
378 19.0205225089243
379 20.6740225394085
380 21.5740189903983
381 20.8693323820252
382 21.365571496942
383 19.9715876027356
384 19.4181108644939
385 19.7591045290441
386 20.5849657873486
387 20.1046325036259
388 19.8912303094678
389 20.3554410743367
390 20.3039364029071
391 20.18649013696
392 19.613030886302
393 19.645920530334
394 20.3018457709027
395 21.1250774183961
396 21.0258516345952
397 21.758891308607
398 21.5986873066876
399 22.0380284694666
400 22.5660168982718
401 21.358795445004
402 22.535613782311
403 23.7386465158122
404 22.8948543126523
405 22.2354214302477
406 21.6268486606174
407 21.8142256543856
408 21.382414146565
409 22.1708681715923
410 24.7107545358145
411 22.2580489814753
412 20.5427872743198
413 18.3240640145738
414 19.7896311572379
415 19.2866653524091
416 19.0072751454485
417 19.2173449436432
418 19.217893259117
419 18.0997487908014
420 16.7137836373065
421 14.7547690486133
422 16.0985804730092
423 16.5108975348815
424 15.4543949112181
425 14.7637157610879
426 14.0590525777068
427 13.7837171704567
428 13.3185973108641
429 14.5558150157158
430 14.7113588873709
431 16.1811838696187
432 15.5334445281482
433 15.88030533411
434 15.3763695008991
435 14.8811674239654
436 14.3832910342326
437 15.0938168438537
438 13.8747195218275
439 13.4951822372769
440 12.7795994146659
441 14.3820899560093
442 14.8893249215083
443 14.2580193951589
444 13.6783269488276
445 13.315581436587
446 12.5573955024544
447 13.1487392700679
448 14.2469440199827
449 14.3482725494852
450 13.7187637855126
451 12.9474059269594
452 12.6890209267465
453 13.143850195249
454 13.1144130702541
455 12.9992982581848
456 13.1848992343921
457 15.4273929816383
458 16.200512012599
459 15.9043353756908
460 16.618882459777
461 17.4202475182841
462 17.2937523872091
463 18.0105986821088
464 18.5733332468996
465 18.3818956143747
466 18.2860649167226
467 18.7554450553559
468 17.6160294531632
469 16.9800108940438
470 15.9024143658747
471 14.8377330252703
472 15.1348602909032
473 14.8421809832865
474 15.4557281078759
475 15.4597929694724
476 16.6797194309728
477 18.7861429208871
478 18.4315349092511
479 19.0198578101801
480 19.4513496108493
481 19.1414511114901
482 18.8456484720562
483 20.3189383564875
484 20.300282512018
485 19.7978602098299
486 21.7589475850777
487 21.2184571142336
488 22.0018857537153
489 20.7145337538719
490 20.6715077581093
491 22.0613278150279
492 22.7793834924725
493 24.0400903968314
494 23.4236061005479
495 24.7208064585686
496 22.3761651546932
497 23.3321489856097
498 22.8835803826391
499 23.8717807162685
500 23.6347529281614
};
\end{groupplot}

\end{tikzpicture}


==> figures/sv_lklhd_exp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2282628}{RGB}{228,26,28}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{mediumseagreen7717574}{RGB}{77,175,74}
\definecolor{steelblue55126184}{RGB}{55,126,184}

\begin{axis}[
width=8.5cm,
height=6cm,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
minor tick num=5,
xmin=-0.9, xmax=-0.6,
xtick style={color=black},
ymin=0.5, ymax=1.05,
ytick style={color=black},
xlabel={Leverage $\rho$},
ylabel={Norm. Log-likelihood}
]
\addplot [very thick, steelblue55126184]
table {%
	-0.89 0.837455918844733
	-0.88 0.88685463725036
	-0.87 0.924222316096537
	-0.86 0.951797812814685
	-0.85 0.972403331078712
	-0.84 0.987366263673575
	-0.83 0.99653385622523
	-0.82 1
	-0.81 0.999395234129435
	-0.8 0.99387811231486
	-0.79 0.984613287448572
	-0.78 0.97114877071728
	-0.77 0.954686473776724
	-0.76 0.935955618573023
	-0.75 0.916010114350214
	-0.74 0.894391996644376
	-0.73 0.870873843288893
	-0.72 0.844897685421829
	-0.71 0.817761953790794
	-0.7 0.788935172855657
	-0.69 0.758345326520088
	-0.68 0.725808385014866
	-0.67 0.6917160802075
	-0.66 0.656443106188792
	-0.65 0.619904012078933
	-0.64 0.582067774786657
	-0.63 0.543186719304072
	-0.62 0.503243927097533
	-0.61 0.462182403348435
	-0.6 0.420032622447984
	-0.59 0.376833005499214
	-0.58 0.332541250790647
	-0.57 0.287331998087183
	-0.56 0.241192840325345
	-0.55 0.194649794688399
	-0.54 0.14701614115124
	-0.53 0.0988480835855815
	-0.52 0.0498273649934876
	-0.51 0
};
\addplot [very thick, crimson2282628]
table {%
	-0.89 0.970306779622165
	-0.88 0.979878547277191
	-0.87 0.987604621729665
	-0.86 0.993482602003073
	-0.85 0.997509818888247
	-0.84 0.999683344279185
	-0.83 1
	-0.82 0.998456366159872
	-0.81 0.995048789054683
	-0.8 0.989773388634346
	-0.79 0.982626065563853
	-0.78 0.973602507882675
	-0.77 0.962698197290029
	-0.76 0.94990841507335
	-0.75 0.935228247678226
	-0.74 0.918652591954208
	-0.73 0.900176160073729
	-0.72 0.879793484141074
	-0.71 0.857498920505231
	-0.7 0.833286653782109
	-0.69 0.807150700595988
	-0.68 0.779084913057034
	-0.67 0.749082981968703
	-0.66 0.717138439794908
	-0.65 0.68324466336883
	-0.64 0.6473948763732
	-0.63 0.609582151589611
	-0.62 0.569799412919582
	-0.61 0.528039437197285
	-0.6 0.484294855785444
	-0.59 0.438558155970112
	-0.58 0.390821682159786
	-0.57 0.341077636889142
	-0.56 0.289318081639581
	-0.55 0.235534937479747
	-0.54 0.179719985529586
	-0.53 0.12186486725817
	-0.52 0.0619610846133424
	-0.51 0
};
\addplot [very thick, mediumseagreen7717574]
table {%
	-0.89 0
	-0.88 0.345728080768015
	-0.87 0.576657482647135
	-0.86 0.731111473452864
	-0.85 0.834086258156238
	-0.84 0.902094145123398
	-0.83 0.946157035364072
	-0.82 0.97369544407862
	-0.81 0.989740896539276
	-0.8 0.997725125842932
	-0.79 1
	-0.78 0.998183608558532
	-0.77 0.993392695687838
	-0.76 0.98639996148018
	-0.75 0.977741208056846
	-0.74 0.967788714224164
	-0.73 0.956801699807412
	-0.72 0.94496114868849
	-0.71 0.932393896872146
	-0.7 0.919189321630338
	-0.69 0.905410914187806
	-0.68 0.891104305561011
	-0.67 0.876302829324327
	-0.66 0.861031372006853
	-0.65 0.845309032356355
	-0.64 0.829150952013852
	-0.63 0.81256957012354
	-0.62 0.795575477886185
	-0.61 0.778177995830232
	-0.6 0.760385559430068
	-0.59 0.742205972814904
	-0.58 0.723646572197756
	-0.57 0.704714328016487
	-0.56 0.685415905930229
	-0.55 0.665757700622922
	-0.54 0.645745852050632
	-0.53 0.625386250719002
	-0.52 0.604684536480517
	-0.51 0.583646093849529
};
\addplot [very thick, steelblue55126184, dash pattern=on 5pt off 3.2pt]
table {%
	-0.89 0.583843094777158
	-0.88 0.671558497538978
	-0.87 0.744612526106411
	-0.86 0.805457645215348
	-0.85 0.855121985376604
	-0.84 0.896365821141741
	-0.83 0.929211758419368
	-0.82 0.955642219115378
	-0.81 0.975094613691008
	-0.8 0.988834442736796
	-0.79 0.996999213361292
	-0.78 1
	-0.77 0.998943084512402
	-0.76 0.993476753121704
	-0.75 0.98373604269857
	-0.74 0.969537269625882
	-0.73 0.952980576025659
	-0.72 0.933699650650782
	-0.71 0.911305795514322
	-0.7 0.885646376025655
	-0.69 0.858074223332307
	-0.68 0.826907704010997
	-0.67 0.793900974297415
	-0.66 0.758915326907413
	-0.65 0.721545646769706
	-0.64 0.681631548343071
	-0.63 0.640187712144537
	-0.62 0.596404444874743
	-0.61 0.55106279594572
	-0.6 0.502891649961062
	-0.59 0.453079970547827
	-0.58 0.401773694611129
	-0.57 0.348920747824032
	-0.56 0.294638782458921
	-0.55 0.238297096380262
	-0.54 0.180461019166851
	-0.53 0.121144757051241
	-0.52 0.0615537464635727
	-0.51 0
};
\addplot [very thick, crimson2282628, dash pattern=on 5pt off 3.2pt]
table {%
	-0.89 0
	-0.88 0.11168094725542
	-0.87 0.214854829168217
	-0.86 0.309961570643602
	-0.85 0.397411262318455
	-0.84 0.477586048657592
	-0.83 0.550841928868529
	-0.82 0.61751046552043
	-0.81 0.677900398567925
	-0.8 0.732299164572973
	-0.79 0.780974322477776
	-0.78 0.824174888345267
	-0.77 0.862132582318737
	-0.76 0.895062991522125
	-0.75 0.923166652984705
	-0.74 0.946630060820931
	-0.73 0.965626601987218
	-0.72 0.980317424883182
	-0.71 0.990852245000155
	-0.7 0.997370091699227
	-0.69 1
	-0.68 0.998861651130179
	-0.67 0.994065965359327
	-0.66 0.985715650443034
	-0.65 0.973905708823672
	-0.64 0.958723906505497
	-0.63 0.940251206347986
	-0.62 0.918562168331189
	-0.61 0.893725319147187
	-0.6 0.865803493334974
	-0.59 0.834854147972265
	-0.58 0.800929652818042
	-0.57 0.764077557635882
	-0.56 0.724340838299849
	-0.55 0.681758123152339
	-0.54 0.636363900971381
	-0.53 0.588188711790105
	-0.52 0.537259321704811
	-0.51 0.483598882724974
};
\addplot [very thick, mediumseagreen7717574, dash pattern=on 5pt off 3.2pt]
table {%
	-0.89 0
	-0.88 0.340230071387239
	-0.87 0.564728133834963
	-0.86 0.713828343976137
	-0.85 0.813360639457268
	-0.84 0.880031602151345
	-0.83 0.924727012101797
	-0.82 0.954579902769451
	-0.81 0.974285099555326
	-0.8 0.986944202225052
	-0.79 0.99461334489595
	-0.78 0.998660554128289
	-0.77 1
	-0.76 0.999246075410004
	-0.75 0.996814974457489
	-0.74 0.992991747670814
	-0.73 0.9879745892241
	-0.72 0.981904080719834
	-0.71 0.974882486229516
	-0.7 0.96698646735927
	-0.69 0.958275449296133
	-0.68 0.948797116291191
	-0.67 0.938591016232836
	-0.66 0.927690922901462
	-0.65 0.916126384670078
	-0.64 0.903923742483913
	-0.63 0.891106803122269
	-0.62 0.877697289642272
	-0.61 0.863715148524243
	-0.6 0.849178765073566
	-0.59 0.834105120340932
	-0.58 0.818509910758661
	-0.57 0.802407643959886
	-0.56 0.785811719142704
	-0.55 0.768734497183174
	-0.54 0.751187363614364
	-0.53 0.733180786338038
	-0.52 0.714724369153582
	-0.51 0.695826901719699
};
\addplot [very thick, steelblue55126184, dash pattern=on 1pt off 3.3pt]
table {%
	-0.89 0.932767993545534
	-0.88 0.959091361063926
	-0.87 0.978732962336865
	-0.86 0.990752711906315
	-0.85 0.996947607783172
	-0.84 1
	-0.83 0.997987647522562
	-0.82 0.992738271359382
	-0.81 0.984423169024218
	-0.8 0.973136437046365
	-0.79 0.959006728627441
	-0.78 0.942419149060017
	-0.77 0.924631825633397
	-0.76 0.904780629967516
	-0.75 0.883692389108221
	-0.74 0.860468791459502
	-0.73 0.835157608799229
	-0.72 0.807617301752428
	-0.71 0.779196677747882
	-0.7 0.749447241538778
	-0.69 0.718608302994307
	-0.68 0.686108270016134
	-0.67 0.653023875050261
	-0.66 0.618632291159602
	-0.65 0.583347224575428
	-0.64 0.547333067747802
	-0.63 0.510499464762952
	-0.62 0.471891167780054
	-0.61 0.432156430243417
	-0.6 0.392055674856619
	-0.59 0.351626152682972
	-0.58 0.310109351595639
	-0.57 0.26823090938411
	-0.56 0.225419405557898
	-0.55 0.181568685796885
	-0.54 0.136583402792451
	-0.53 0.0916224155935902
	-0.52 0.0460740254200012
	-0.51 0
};
\addplot [very thick, crimson2282628, dash pattern=on 1pt off 3.3pt]
table {%
	-0.89 1
	-0.88 0.987710593752688
	-0.87 0.974644905688917
	-0.86 0.960805986153454
	-0.85 0.946196685245758
	-0.84 0.930819657266984
	-0.83 0.914677364965998
	-0.82 0.897772083586188
	-0.81 0.880105904728444
	-0.8 0.861680740039044
	-0.79 0.842498324727292
	-0.78 0.822560220925496
	-0.77 0.801867820897407
	-0.76 0.780422350099355
	-0.75 0.758224870105413
	-0.74 0.735276281401831
	-0.73 0.711577326054641
	-0.72 0.687128590258154
	-0.71 0.661930506770649
	-0.7 0.635983357240455
	-0.69 0.609287274428301
	-0.68 0.581842244331498
	-0.67 0.553648108213533
	-0.66 0.524704564542293
	-0.65 0.49501117084395
	-0.64 0.464567345473905
	-0.63 0.433372369307985
	-0.62 0.401425387361709
	-0.61 0.368725410333729
	-0.6 0.335271316085438
	-0.59 0.301061851050896
	-0.58 0.266095631588263
	-0.57 0.230371145268436
	-0.56 0.19388675210955
	-0.55 0.156640685756011
	-0.54 0.118631054605759
	-0.53 0.0798558428902677
	-0.52 0.0403129117051405
	-0.51 0
};
\addplot [very thick, mediumseagreen7717574, dash pattern=on 1pt off 3.3pt]
table {%
	-0.89 0
	-0.88 0.300978025618126
	-0.87 0.510806479343413
	-0.86 0.6587274763676
	-0.85 0.763884209208533
	-0.84 0.839030443881436
	-0.83 0.892795601266815
	-0.82 0.931101218097082
	-0.81 0.95806481125373
	-0.8 0.976586472235929
	-0.79 0.98873496055856
	-0.78 0.996004884611921
	-0.77 0.999489823107163
	-0.76 1
	-0.75 0.998143033144772
	-0.74 0.994379884215474
	-0.73 0.989064025389576
	-0.72 0.982469160705231
	-0.71 0.974809079652618
	-0.7 0.966252054587347
	-0.69 0.956931416712761
	-0.68 0.946953425497705
	-0.67 0.936403197144565
	-0.66 0.9253492223096
	-0.65 0.913846844012345
	-0.64 0.901940958416904
	-0.63 0.889668127121924
	-0.62 0.877058238498368
	-0.61 0.864135819959336
	-0.6 0.850921077803377
	-0.59 0.83743072309774
	-0.58 0.823678628756356
	-0.57 0.80967635301985
	-0.56 0.795433557009446
	-0.55 0.78095833819427
	-0.54 0.76625749708791
	-0.53 0.751336750907538
	-0.52 0.736200905101389
	-0.51 0.720853991404317
};
\addplot [thick, black]
table {%
	-0.8 -0.05
	-0.8 1.05
};
\end{axis}

\end{tikzpicture}

